On the Calibration of Force/Torque Sensors in Robotics

We present and analyze methods for the kinematic and kinetostatic calibration of, typically, wrist mounted force/torque sensors in robotics. The algorithms are based on matrix factorization and require no special equipment. The only requirement is the ability to reorient the sensor and to measure its orientation in a fixed coordinate system, such as through the forward kinematics of a robot manipulator, or using an external tracking system. We present methods to find the rotation matrix between the coordinate system of the sensor and that of the tool flange, the mass held by the force sensor at rest, the vector to the center of gravity of this mass and the gravitational acceleration vector.

==> figs/calibforce.tex <==
\begin{tikzpicture}[]
    \pgfplotsset{every tick label/.append style={font=\small}}
\begin{axis}[height = \figureheight, width = \figurewidth, legend pos = {south east},
    ytick={1e-9,1e-5,1e-1},
    legend style={legend columns=1,fill=none,legend cell align=left, xshift=3mm, draw=none},
     ylabel = {$||R_e||_F^2$}, xmin = {7.079457843841373e-5}, xmax = {14.12537544622754}, ymax = {9.028258889150052}, ymode = {log}, xlabel = {$\sigma$ [N]}, unbounded coords=jump,scaled x ticks = false,log basis x=10,xmajorgrids = false,xtick align = inside,axis lines* = left,scaled y ticks = true,log basis y=10,ymajorgrids = false,ytick align = inside,axis lines* = left,    xshift = 0.0mm,
    yshift = 0.0mm
, xmode = {log}, ymin = {2.908811313405881e-12}]\addplot+ [color = {linecolor1},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {linecolor1}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(9.999999999999999e-5, 6.949225893386714e-12)
(0.00010115911122238297, 7.614244092592424e-12)
(0.00010233165783302448, 8.20284241254975e-12)
(0.00010351779556301762, 8.801557098130265e-12)
(0.00010471768194855202, 9.324954589044953e-12)
(0.000105931476351837, 9.78744736398556e-12)
(0.00010715933998226712, 1.0245368937822593e-11)
(0.0001084014359178331, 1.0734345708808638e-11)
(0.00010965792912678099, 1.1254936991115466e-11)
(0.00011092898648952228, 1.1742281071050197e-11)
(0.00011221477682079803, 1.2277473595793044e-11)
(0.0001135154708920999, 1.286890951392288e-11)
(0.00011483124145435111, 1.348077225590362e-11)
(0.00011616226326085019, 1.404753173491344e-11)
(0.00011750871309048076, 1.4662571632561815e-11)
(0.00011887076977119033, 1.505433914575531e-11)
(0.00012024861420374123, 1.5405062541582564e-11)
(0.0001216424293857368, 1.575424749512377e-11)
(0.00012305240043592616, 1.61201128881777e-11)
(0.00012447871461879063, 1.667894058447893e-11)
(0.0001259215613694151, 1.7170962828209936e-11)
(0.00012738113231864785, 1.764889454283694e-11)
(0.0001288576213185518, 1.827467664881794e-11)
(0.0001303512244681509, 1.892414970716536e-11)
(0.00013186214013947485, 1.9610267556186695e-11)
(0.00013339056900390586, 2.030311682685142e-11)
(0.00013493671405883064, 2.0941370120767533e-11)
(0.00013650078065460138, 2.128363178264689e-11)
(0.00013808297652180923, 2.1608005652807287e-11)
(0.00013968351179887396, 2.185434366781549e-11)
(0.00014130259905995336, 2.2066651348810658e-11)
(0.0001429404533431761, 2.2196767611726594e-11)
(0.00014459729217920195, 2.233023437249055e-11)
(0.000146273335620113, 2.2572217054945375e-11)
(0.00014796880626863964, 2.265841081305107e-11)
(0.00014968392930772556, 2.30536568663825e-11)
(0.0001514189325304352, 2.352579000847024e-11)
(0.00015317404637020797, 2.394568976937962e-11)
(0.00015494950393146316, 2.4364536771659457e-11)
(0.0001567455410205595, 2.4442984607605424e-11)
(0.00015856239617711372, 2.454686407129944e-11)
(0.000160400310705682, 2.471043984526238e-11)
(0.0001622595287078087, 2.4723437786927112e-11)
(0.00016414029711444666, 2.475391047408888e-11)
(0.00016604286571875296, 2.480229573787821e-11)
(0.00016796748720926532, 2.493436713380709e-11)
(0.0001699144172034626, 2.5118655703353564e-11)
(0.00017188391428171455, 2.5531917434391976e-11)
(0.00017387624002162505, 2.5883119117626394e-11)
(0.00017589165903277325, 2.6544466101162227e-11)
(0.00017793043899185773, 2.718560660487154e-11)
(0.00017999285067824765, 2.7978224322045797e-11)
(0.00018207916800994626, 2.873011711359055e-11)
(0.00018418966807997109, 2.924275844565823e-11)
(0.00018632463119315598, 2.987547399797502e-11)
(0.00018848434090337955, 3.009715871922344e-11)
(0.0001906690840512252, 3.0310346942249393e-11)
(0.00019287915080207777, 3.0560349354925646e-11)
(0.00019511483468466164, 3.065182041761646e-11)
(0.00019737643263002553, 3.101099780145011e-11)
(0.00019966424501097934, 3.156630805909162e-11)
(0.00020197857568198785, 3.2066853797409876e-11)
(0.00020431973201952703, 3.2664058268954936e-11)
(0.00020668802496290822, 3.343894177448004e-11)
(0.00020908376905557502, 3.4423760873789204e-11)
(0.00021150728248687948, 3.552611574717988e-11)
(0.00021395888713434216, 3.669448942418023e-11)
(0.00021643890860640203, 3.770628814896984e-11)
(0.00021894767628566206, 3.871979896104986e-11)
(0.00022148552337263592, 3.949715769593483e-11)
(0.00022405278693000182, 4.0541987685044546e-11)
(0.00022664980792736928, 4.142957164527659e-11)
(0.00022927693128656486, 4.265150825585719e-11)
(0.00023193450592744275, 4.427708816698193e-11)
(0.00023462288481422623, 4.586014802545407e-11)
(0.00023734242500238661, 4.7743675070293036e-11)
(0.00024009348768606518, 4.951680066659051e-11)
(0.00024287643824604505, 5.159311543889293e-11)
(0.00024569164629827903, 5.3779955890286325e-11)
(0.00024853948574297984, 5.594825002941873e-11)
(0.0002514203348142797, 5.780499329269625e-11)
(0.00025433457613046484, 5.97387535857627e-11)
(0.00025728259674479324, 6.206550037853836e-11)
(0.00026026478819690045, 6.445121250644789e-11)
(0.000263281546564802, 6.643555282777579e-11)
(0.0002663332725174981, 6.815335221273502e-11)
(0.00026942037136818824, 6.995273135717458e-11)
(0.00027254325312810277, 7.194426020223817e-11)
(0.0002757023325609583, 7.436903807328268e-11)
(0.000278898029238044, 7.673738216874391e-11)
(0.0002821307675939471, 7.861203184468387e-11)
(0.00028540097698292376, 8.060137644445316e-11)
(0.0002887090917359235, 8.203356880577963e-11)
(0.0002920555512182745, 8.319470079707166e-11)
(0.00029544079988803797, 8.474940057787244e-11)
(0.00029886528735503825, 8.619964720940618e-11)
(0.0003023294684405776, 8.817552931620199e-11)
(0.00030583380323784314, 8.960297920962056e-11)
(0.00030937875717301365, 9.127576422208624e-11)
(0.000312964801067075, 9.30975710259589e-11)
(0.00031659241119835204, 9.598426287637354e-11)
(0.000320262069365765, 9.864811712048182e-11)
(0.00032397426295281955, 1.0071274809406329e-10)
(0.0003277294849923382, 1.0239435417905864e-10)
(0.0003315282342319423, 1.0476018634820036e-10)
(0.0003353710152002929, 1.0771353173507485e-10)
(0.0003392583382740992, 1.1046228536423796e-10)
(0.00034319071974590426, 1.1300674481067643e-10)
(0.00034716868189265597, 1.1548376047090672e-10)
(0.00035119275304507276, 1.181394310319777e-10)
(0.0003552634676578139, 1.2170280341992723e-10)
(0.00035938136638046257, 1.2508820565203527e-10)
(0.00036354699612933176, 1.2883985117864815e-10)
(0.00036776091016010306, 1.3278156906882758e-10)
(0.0003720236681413066, 1.3635566453104927e-10)
(0.00037633583622865327, 1.4025980862940859e-10)
(0.0003806979871402284, 1.4421566123578987e-10)
(0.00038511070023255687, 1.488465699680279e-10)
(0.0003895745615775501, 1.5315756612790052e-10)
(0.0003940901640403448, 1.5694585592955683e-10)
(0.00039865810735804387, 1.5879868309016996e-10)
(0.0004032789982193705, 1.608923762306487e-10)
(0.0004079534503452449, 1.6279096510492625e-10)
(0.00041268208457029515, 1.6494767025005238e-10)
(0.0004174655289253135, 1.6737866355072445e-10)
(0.00042230441872066765, 1.6935811133536608e-10)
(0.00042719939663067813, 1.7148607762436065e-10)
(0.00043215111277897667, 1.756786659787598e-10)
(0.00043716022482485065, 1.788510281481956e-10)
(0.00044222739805059016, 1.8293163938334313e-10)
(0.0004473533054498468, 1.8600797751976693e-10)
(0.0004525386278170171, 1.8926107031146174e-10)
(0.0004577840538376621, 1.9370694660550921e-10)
(0.00046309028017997415, 1.9797733507003724e-10)
(0.000468458011587305, 2.025201451134271e-10)
(0.0004738879609717656, 2.0655014852384664e-10)
(0.0004793808495089112, 2.095394459624416e-10)
(0.0004849374067335238, 2.121434921424988e-10)
(0.0004905583706365051, 2.1562048623769798e-10)
(0.0004962444877628919, 2.2049130763431042e-10)
(0.0005019965133110084, 2.2684576935613742e-10)
(0.0005078152112327676, 2.335553318142725e-10)
(0.0005137013543351343, 2.4117370895996564e-10)
(0.0005196557243827663, 2.485358472841035e-10)
(0.0005256791122018425, 2.54478087118674e-10)
(0.0005317723177850972, 2.6002665183088746e-10)
(0.0005379361503980703, 2.661390281532248e-10)
(0.0005441714286865894, 2.69646629163215e-10)
(0.0005504789807854974, 2.7590946124319487e-10)
(0.0005568596444286415, 2.8100737735120427e-10)
(0.0005633142670601358, 2.86094097787935e-10)
(0.0005698437059469142, 2.926709521913296e-10)
(0.000576448828292588, 2.9655591985275625e-10)
(0.0005831305113526224, 3.0020462369837887e-10)
(0.0005898896425508499, 3.062933075597025e-10)
(0.0005967271195973316, 3.1345473391297015e-10)
(0.000603643850607587, 3.2376164322186346e-10)
(0.0006106407542232043, 3.3433155072209797e-10)
(0.0006177187597338495, 3.469692882826147e-10)
(0.0006248788072006895, 3.577018767512193e-10)
(0.0006321218475812455, 3.6792866944419787e-10)
(0.0006394488428556943, 3.775742410286105e-10)
(0.0006468607661546328, 3.86709034617303e-10)
(0.0006543586018883235, 3.9571028148176707e-10)
(0.0006619433458774394, 4.0662317282261213e-10)
(0.0006696160054853222, 4.1850445564076145e-10)
(0.0006773775997517752, 4.305599367444176e-10)
(0.0006852291595284064, 4.417478303947765e-10)
(0.0006931717276155408, 4.5122445003443816e-10)
(0.0007012063589007184, 4.6307863993498005e-10)
(0.0007093341204987997, 4.768363072704527e-10)
(0.0007175560918936928, 4.907275420463845e-10)
(0.0007258733650817254, 5.079150555446434e-10)
(0.0007342870447166766, 5.290918254246137e-10)
(0.0007427982482564918, 5.45657637438559e-10)
(0.000751408106111697, 5.604624960809217e-10)
(0.0007601177617955331, 5.717277401114165e-10)
(0.0007689283720758314, 5.820162478848669e-10)
(0.0007778411071286491, 5.872038151132438e-10)
(0.0007868571506936851, 5.928658100499327e-10)
(0.0007959777002314986, 5.989607624076235e-10)
(0.0008052039670825478, 6.05749876033204e-10)
(0.0008145371766280745, 6.13451825912096e-10)
(0.000823978568452852, 6.212147105774909e-10)
(0.0008335293965098195, 6.305113973400484e-10)
(0.0008431909292866259, 6.390059290747559e-10)
(0.0008529644499741026, 6.463162737635386e-10)
(0.0008628512566366895, 6.562484683078426e-10)
(0.000872852662384838, 6.638697829436795e-10)
(0.0008829699955494092, 6.67386628126969e-10)
(0.0008932045998580969, 6.711865017905611e-10)
(0.000903557834613893, 6.752804838594097e-10)
(0.0009140310748756232, 6.856298655189804e-10)
(0.0009246257116405743, 6.910659361768508e-10)
(0.0009353431520292386, 7.001958476998755e-10)
(0.0009461848194722001, 7.110433066171432e-10)
(0.0009571521538991865, 7.243273704135089e-10)
(0.0009682466119303124, 7.437132789654468e-10)
(0.0009794696670695395, 7.659280203256753e-10)
(0.0009908228099003798, 7.936399806851427e-10)
(0.0010023075482838654, 8.215388047465851e-10)
(0.0010139254075588154, 8.508981047907242e-10)
(0.0010256779307444219, 8.804535675105773e-10)
(0.0010375666787451859, 9.115286868672852e-10)
(0.0010495932305582276, 9.365613740104663e-10)
(0.001061759183483, 9.653450175034177e-10)
(0.0010740661533334334, 9.945296825896855e-10)
(0.0010865157746525384, 1.0298967938313915e-9)
(0.0010991097009294972, 1.069783548327376e-9)
(0.0011118496048192709, 1.110618978140079e-9)
(0.001124737178364752, 1.1489957886830606e-9)
(0.0011377741332214914, 1.1830083849305664e-9)
(0.0011509622008850323, 1.202321261570254e-9)
(0.0011643031329208768, 1.2206812263472515e-9)
(0.0011777987011971193, 1.241612149676506e-9)
(0.0011914506981197761, 1.2671454084262448e-9)
(0.0012052609368708425, 1.2918669208671404e-9)
(0.0012192312516491107, 1.3071630682184965e-9)
(0.0012333634979137759, 1.3246232459528134e-9)
(0.0012476595526308698, 1.3390765643173254e-9)
(0.0012621213145225475, 1.3535614447188003e-9)
(0.0012767507043192658, 1.371339883283008e-9)
(0.001291549665014884, 1.397038472039722e-9)
(0.0013065201621247212, 1.4255702636386405e-9)
(0.001321664183946605, 1.4649269937344966e-9)
(0.0013369837418249467, 1.5001229569949589e-9)
(0.0013524808704178755, 1.5340582601448899e-9)
(0.001368157627967472, 1.5525876202970958e-9)
(0.0013840160965731315, 1.577983121654767e-9)
(0.0014000583824680976, 1.606119919177491e-9)
(0.0014162866162991988, 1.6357114970885341e-9)
(0.0014327029534098308, 1.6673421895669515e-9)
(0.0014493095741262166, 1.7053257801999452e-9)
(0.0014661086840469845, 1.7464617563381957e-9)
(0.0014831025143361043, 1.7890933504273731e-9)
(0.0015002933220192183, 1.8326649983433424e-9)
(0.0015176833902834053, 1.8718205629369803e-9)
(0.0015352750287804227, 1.9169289856852665e-9)
(0.00155307057393346, 1.965231278627773e-9)
(0.0015710723892474504, 2.00774750794287e-9)
(0.0015892828656229778, 2.0553200835912715e-9)
(0.0016077044216738236, 2.092257714710977e-9)
(0.0016263395040481922, 2.1185914440527756e-9)
(0.0016451905877536625, 2.136045104650528e-9)
(0.0016642601764859035, 2.144798038536612e-9)
(0.0016835508029612023, 2.152004099369628e-9)
(0.0017030650292528442, 2.1838025783756122e-9)
(0.001722805447131394, 2.2327845011941676e-9)
(0.0017427746784089192, 2.262556870142329e-9)
(0.0017629753752872058, 2.307212540430255e-9)
(0.001783410220710008, 2.3577221792387765e-9)
(0.0018040819287193828, 2.4082833234657393e-9)
(0.0018249932448161524, 2.4693532670811582e-9)
(0.0018461469463245475, 2.5371678486047576e-9)
(0.001867545842761076, 2.5913460013868296e-9)
(0.0018891927762076663, 2.628949461468527e-9)
(0.001911090621689138, 2.695035696910837e-9)
(0.0019332422875550453, 2.7579977826072892e-9)
(0.001955650715865949, 2.811929390217814e-9)
(0.001978318882784164, 2.8677739033904143e-9)
(0.002001249798969037, 2.9155488236912435e-9)
(0.002024446509976804, 2.992065648508115e-9)
(0.0020479120966650855, 3.0666383088843093e-9)
(0.002071649675602069, 3.1512752168353915e-9)
(0.002095662399480433, 3.249586688348549e-9)
(0.002119953457536071, 3.3585650482414235e-9)
(0.0021445260759716677, 3.4245856091706643e-9)
(0.002169383518385184, 3.501334557444226e-9)
(0.0021945290862033138, 3.5894558978400594e-9)
(0.0022199661191199547, 3.6657084733845035e-9)
(0.002245697995539774, 3.726924392049442e-9)
(0.0022717281330269052, 3.810645319626833e-9)
(0.002298059988758851, 3.98309307188543e-9)
(0.002324697059985648, 4.156648864385062e-9)
(0.0023516428844943486, 4.343802566576131e-9)
(0.0023789010410788934, 4.550693596448505e-9)
(0.002406475150015424, 4.7172744843492225e-9)
(0.0024343688735431104, 4.899811042965385e-9)
(0.0024625859163505464, 5.0942099734607595e-9)
(0.0024911300260677884, 5.327350275452582e-9)
(0.002520004993764092, 5.583410597028336e-9)
(0.002549214654451423, 5.804975483717352e-9)
(0.002578762887593801, 6.040177934806498e-9)
(0.002608653617622548, 6.281547386448337e-9)
(0.00263889081445751, 6.522178183652824e-9)
(0.0026694784940343207, 6.780494724194667e-9)
(0.0027004207188377725, 7.072945379088138e-9)
(0.002731721598441376, 7.342041897573793e-9)
(0.00276338529005317, 7.622687984769348e-9)
(0.002795415999067856, 7.92551855354333e-9)
(0.002827817979625341, 8.257591924064015e-9)
(0.002860595535175742, 8.569299772909248e-9)
(0.0028937530190509503, 8.690406374679804e-9)
(0.0029272948350428157, 8.829410624876374e-9)
(0.0029612254379880344, 9.035633152495035e-9)
(0.002995549334359813, 9.246350115972578e-9)
(0.003030271082866396, 9.529211998753702e-9)
(0.003065395295056527, 9.843686227296602e-9)
(0.0031009266359319264, 1.0157309131797463e-8)
(0.003136869824566876, 1.0421426856781747e-8)
(0.003173229634734976, 1.0683624779113368e-8)
(0.003210010895543172, 1.0984192499587367e-8)
(0.003247218492073129, 1.1279877507800088e-8)
(0.0032848573660300435, 1.1635382506488169e-8)
(0.0033229325163989716, 1.2005161370711565e-8)
(0.0033614490001087653, 1.2412987071268574e-8)
(0.0034004119327037063, 1.2794519878972912e-8)
(0.0034398264890229246, 1.3173727138288432e-8)
(0.0034796979038876916, 1.3613738484249037e-8)
(0.003520031472796679, 1.400100992462111e-8)
(0.003560832552629278, 1.4393889052462272e-8)
(0.00360210656235707, 1.4832914032327726e-8)
(0.0036438589837635444, 1.538021222802285e-8)
(0.003686095362172158, 1.5897338296274356e-8)
(0.0037288213071828336, 1.633824336857139e-8)
(0.0037720424934169976, 1.675434844009855e-8)
(0.0038157646612712484, 1.7071084395962837e-8)
(0.003859993617679767, 1.72878631563317e-8)
(0.00390473523688556, 1.771892519944839e-8)
(0.003949995461220643, 1.821742554078898e-8)
(0.003995780301895269, 1.8689565352007253e-8)
(0.004042095839796306, 1.914129874298516e-8)
(0.004088948226294861, 1.9577609024661556e-8)
(0.004136343684063274, 1.990239122218714e-8)
(0.004184288507901581, 2.0201398692579918e-8)
(0.004232789065573549, 2.03509352773677e-8)
(0.004281851798652411, 2.0535129135313288e-8)
(0.004331483223376399, 2.072386759261291e-8)
(0.00438168993151419, 2.077070496054145e-8)
(0.004432478591240396, 2.0905399714464918e-8)
(0.004483855948021186, 2.102389381987698e-8)
(0.004535828825510187, 2.1133664986734483e-8)
(0.004588404126454756, 2.1245085432060554e-8)
(0.004641588833612777, 2.1371137114248248e-8)
(0.004695390010680058, 2.1479624866290136e-8)
(0.0047498148032285, 2.1689549725956747e-8)
(0.004804870439655129, 2.1967088656140172e-8)
(0.004860564232142134, 2.2347898823193982e-8)
(0.004916903577628026, 2.2301098114338993e-8)
(0.004973895958790063, 2.2127597287492613e-8)
(0.0050315489450380516, 2.1939366451233942e-8)
(0.005089870193519679, 2.170521255631605e-8)
(0.005148867450137492, 2.1516425317278546e-8)
(0.00520854855057766, 2.1426090464737843e-8)
(0.0052689214213506716, 2.14130840310433e-8)
(0.005329994080844088, 2.1538802630601793e-8)
(0.0053917746403875, 2.1695787854092937e-8)
(0.005454271305329831, 2.194284717713818e-8)
(0.005517492376129123, 2.2239288602542258e-8)
(0.0055814462494549605, 2.246623930709358e-8)
(0.005646141419303667, 2.2764910148648446e-8)
(0.0057115864781264285, 2.3026975071460084e-8)
(0.005777790117970501, 2.3290315470239896e-8)
(0.0058447611316336315, 2.3652133261015696e-8)
(0.005912508413831875, 2.403353526886852e-8)
(0.005981040962380938, 2.42467159355051e-8)
(0.006050367879391218, 2.4676467404002067e-8)
(0.0061204983724766964, 2.513124275037134e-8)
(0.006191441755977842, 2.5785382012443293e-8)
(0.006263207452198686, 2.677618278884675e-8)
(0.006335804992658248, 2.788509630244081e-8)
(0.00640924401935645, 2.9111846674418062e-8)
(0.006483534286054721, 3.0414019893644e-8)
(0.006558685659571429, 3.157603171734837e-8)
(0.006634708121092344, 3.255457052107474e-8)
(0.00671161176749628, 3.34519429563075e-8)
(0.006789406812696106, 3.4269790886664905e-8)
(0.006868103588995301, 3.532264266054948e-8)
(0.006947712548460233, 3.661085524005553e-8)
(0.0070282442643083455, 3.8071590070926224e-8)
(0.007109709432312431, 4.020559015265002e-8)
(0.007192118872221185, 4.232971613338189e-8)
(0.007275483529196225, 4.452592307127365e-8)
(0.0073598144752657635, 4.650031866839231e-8)
(0.007445122910795136, 4.8454671358301684e-8)
(0.007531420165974375, 5.0639010537694825e-8)
(0.007618717702322999, 5.245185408434277e-8)
(0.007707027114212304, 5.412133146591822e-8)
(0.0077963601304052365, 5.640000902633142e-8)
(0.007886728615614156, 5.826682979569607e-8)
(0.007978144572076629, 6.100231669525199e-8)
(0.008070620141149508, 6.37371617110922e-8)
(0.008164167604921472, 6.6473521866361e-8)
(0.008258799387844271, 6.929967673495337e-8)
(0.008354528058382871, 7.238603635446517e-8)
(0.008451366330684721, 7.577059386286108e-8)
(0.008549327066268384, 7.989805294004965e-8)
(0.008648423275731726, 8.366780317976373e-8)
(0.008748668120479914, 8.703207071849187e-8)
(0.008850074914473439, 9.022907838172433e-8)
(0.0089526571259964, 9.185632134648984e-8)
(0.009056428379445295, 9.384456044096365e-8)
(0.00916140245713852, 9.624272355151816e-8)
(0.009267593301146883, 9.893755945414312e-8)
(0.00937501501514529, 1.0193395978744034e-7)
(0.009483681866285927, 1.0593356030978093e-7)
(0.009593608287093148, 1.099463040509015e-7)
(0.009704808877380306, 1.1439776322706022e-7)
(0.009817298406188842, 1.1822348889098368e-7)
(0.0099310918137498, 1.2297080787011008e-7)
(0.010046204213468126, 1.2676769314786992e-7)
(0.010162650893929946, 1.310319092918129e-7)
(0.010280447320933092, 1.3605129883307022e-7)
(0.010399609139541199, 1.4109629932713964e-7)
(0.010520152176161585, 1.4597478003811845e-7)
(0.01064209244064724, 1.5064841180952098e-7)
(0.010765446128423154, 1.5407028778082323e-7)
(0.010890229622637299, 1.5764584694885412e-7)
(0.011016459496336563, 1.6202645942647695e-7)
(0.011144152514667875, 1.6694489532908806e-7)
(0.011273325637104866, 1.7267299161228393e-7)
(0.011403996019700324, 1.7811928820402037e-7)
(0.01153618101736478, 1.8349823153435297e-7)
(0.011669898186171469, 1.890342081320573e-7)
(0.011805165285688049, 1.945706641458542e-7)
(0.011942000281335319, 1.982787702869991e-7)
(0.012080421346773283, 2.0300561445683853e-7)
(0.01222044686631488, 2.074243860904332e-7)
(0.012362095437367684, 2.1140058260518452e-7)
(0.012505385872903908, 2.1477496446626458e-7)
(0.012650337203959031, 2.1764881301717794e-7)
(0.01279696868215941, 2.1934303930978196e-7)
(0.012945299782279153, 2.1919814751100307e-7)
(0.01309535020482667, 2.2168740036757258e-7)
(0.013247139878661168, 2.2476174285488023e-7)
(0.013400688963639499, 2.2838328458948807e-7)
(0.013556017853293682, 2.3303212749572683e-7)
(0.013713147177539449, 2.371091900118089e-7)
(0.013872097805416202, 2.405692037814706e-7)
(0.014032890847858723, 2.45463084949075e-7)
(0.014195547660501009, 2.5050328645398767e-7)
(0.014360089846512599, 2.551689091488178e-7)
(0.014526539259467805, 2.6158550324263073e-7)
(0.014694918006248165, 2.6716040214183614e-7)
(0.014865248449978564, 2.7213513578489147e-7)
(0.015037553212997377, 2.7765552615842447e-7)
(0.01521185517986104, 2.819412220248674e-7)
(0.015388177500383456, 2.8625147892677493e-7)
(0.01556654359271062, 2.932507689870423e-7)
(0.015746977146430866, 3.006615697212873e-7)
(0.01592950212572123, 3.082716141000926e-7)
(0.016114142772530198, 3.177714387205298e-7)
(0.016300923609797412, 3.285286116698279e-7)
(0.016489869444710648, 3.3494344989767077e-7)
(0.016681005372000592, 3.4129156710554954e-7)
(0.016874356777273756, 3.4839320885926474e-7)
(0.01706994934038408, 3.552792916351895e-7)
(0.01726780903884356, 3.6280284561800635e-7)
(0.017467962151272456, 3.698545366655412e-7)
(0.017670435260889468, 3.7246638579237287e-7)
(0.017875255259042357, 3.7537335039582393e-7)
(0.01808244934877952, 3.800917784250468e-7)
(0.01829204504846294, 3.807500416598271e-7)
(0.018504070195423022, 3.829245737494218e-7)
(0.01871855294965579, 3.869116145972474e-7)
(0.018935521797562953, 3.9224838618056514e-7)
(0.01915500555573528, 3.9806259043571166e-7)
(0.01937703337477989, 4.0338682536450637e-7)
(0.019601634743191855, 4.0485278111452315e-7)
(0.019828839491270712, 4.0843419454624025e-7)
(0.02005867779508234, 4.1469673374830425e-7)
(0.02029118018046678, 4.1916612288400877e-7)
(0.02052637752709252, 4.2830392533982706e-7)
(0.020764301072557747, 4.3887843567443046e-7)
(0.021004982416539152, 4.4864710076185e-7)
(0.021248453524988827, 4.5802772533731455e-7)
(0.021494746734379806, 4.661764822357979e-7)
(0.0217438947560008, 4.768642272518215e-7)
(0.021995930680300747, 4.879613847940829e-7)
(0.022250887981283694, 5.013524366427286e-7)
(0.022508800520954615, 5.136746363679262e-7)
(0.0227697025538168, 5.263580472157877e-7)
(0.023033628731421313, 5.419203310733899e-7)
(0.023300614106969247, 5.582050374029022e-7)
(0.023570694139967277, 5.740780817566795e-7)
(0.023843904700937203, 5.886690372886585e-7)
(0.02412028207618007, 6.067162830816335e-7)
(0.024399862972595502, 6.288683994626272e-7)
(0.024682684522556925, 6.582466136514192e-7)
(0.024968784288843266, 6.836452155742327e-7)
(0.025258200269627846, 7.0556843745969e-7)
(0.02555097090352507, 7.317389436620554e-7)
(0.02584713507469564, 7.487040141941128e-7)
(0.02614673211801092, 7.651060332992566e-7)
(0.026449801824277197, 7.838507110212298e-7)
(0.026756384445520455, 8.016761480628079e-7)
(0.027066520700332414, 8.239929808073233e-7)
(0.027380251779278577, 8.441559514213991e-7)
(0.027697619350368907, 8.66624188612303e-7)
(0.028018665564591955, 8.900678027630074e-7)
(0.028343433061513094, 9.250678729266798e-7)
(0.028671964974937698, 9.561946604552598e-7)
(0.029004304938639917, 9.841086930045337e-7)
(0.02934049709215787, 1.0146139528861754e-6)
(0.029680586086656024, 1.0439233144391666e-6)
(0.030024617090855493, 1.0719742313872464e-6)
(0.030372635797033115, 1.0938249005684272e-6)
(0.030724688427090033, 1.1132507381624112e-6)
(0.031080821738690638, 1.1283189256992395e-6)
(0.031441083031472646, 1.1470246412722846e-6)
(0.0318055201533292, 1.1686597459313128e-6)
(0.03217418150676372, 1.1924031937785923e-6)
(0.03254711605531848, 1.2216114412067086e-6)
(0.03292437333007769, 1.2532683326291056e-6)
(0.03330600343624589, 1.284500138029066e-6)
(0.033692057059802674, 1.313364309885623e-6)
(0.03408258547423452, 1.3352378249775215e-6)
(0.03447764054734464, 1.3567911956025496e-6)
(0.03487727474814178, 1.3895440378942211e-6)
(0.03528154115380883, 1.4223699425025016e-6)
(0.03569049345675229, 1.4366293871000362e-6)
(0.03610418597173337, 1.4521428227252257e-6)
(0.03652267364308175, 1.4755997315433228e-6)
(0.03694601205199302, 1.5029711109871448e-6)
(0.037374257423910644, 1.5318589944287084e-6)
(0.03780746663599349, 1.568191970559726e-6)
(0.03824569722466999, 1.6100363705803724e-6)
(0.03868900739327975, 1.6497606204430827e-6)
(0.03913745601980384, 1.6876748555041905e-6)
(0.03959110266468459, 1.7221893389187354e-6)
(0.04005000757873611, 1.7553862186998054e-6)
(0.04051423171114647, 1.7742011014696022e-6)
(0.040983836717572615, 1.7909386206253646e-6)
(0.04145888496832911, 1.8048129786776062e-6)
(0.04193943955667186, 1.817653377461575e-6)
(0.04242556430717777, 1.8564008540281599e-6)
(0.04291732378422157, 1.9114735460226795e-6)
(0.04341478330055092, 1.9675981579369302e-6)
(0.04391800892596086, 2.0036797780038448e-6)
(0.044427067496068826, 2.052593451087526e-6)
(0.04494202662119142, 2.1210837342499547e-6)
(0.04546295469532399, 2.200209686915517e-6)
(0.045989920905224385, 2.2812839714990316e-6)
(0.04652299523960189, 2.340228773707545e-6)
(0.04706224849841281, 2.397224196313302e-6)
(0.047607752302263676, 2.445427279801465e-6)
(0.048159579101923505, 2.4981279611343034e-6)
(0.04871780218794631, 2.5477192245246328e-6)
(0.04928249570040513, 2.5912826733695463e-6)
(0.049853734638738934, 2.640873738518051e-6)
(0.050431594871713586, 2.7067813193694014e-6)
(0.051016153147498335, 2.784598486600094e-6)
(0.051607487103859075, 2.8838136389431788e-6)
(0.052205675278469754, 3.0282567385702872e-6)
(0.052810797119343306, 3.1749514920488745e-6)
(0.05342293299538352, 3.278205883156832e-6)
(0.05404216420705915, 3.372830502665063e-6)
(0.054668572997201806, 3.468586888025622e-6)
(0.055302242561929005, 3.5653658432310025e-6)
(0.05594325706169378, 3.6639508412212127e-6)
(0.056591701632462424, 3.7578449480616473e-6)
(0.05724766239702178, 3.840153821660224e-6)
(0.05791122647641758, 3.920058917499228e-6)
(0.05858248200152536, 4.020026592545627e-6)
(0.059261518124755524, 4.129510486224317e-6)
(0.05994842503189409, 4.2542102663056235e-6)
(0.060643293954080614, 4.368388069873147e-6)
(0.06134621717992506, 4.515073703827872e-6)
(0.062057288067765004, 4.675272034995701e-6)
(0.062776601058065, 4.838285925943301e-6)
(0.06350425168595962, 4.983341389079941e-6)
(0.0642403365939419, 5.132986147810015e-6)
(0.06498495354469892, 5.250071604466558e-6)
(0.06573820143409588, 5.285339188050768e-6)
(0.06650018030431122, 5.335229056703185e-6)
(0.0672709913571234, 5.42220083394918e-6)
(0.0680507369673521, 5.492836496187427e-6)
(0.06883952069645499, 5.567247176723519e-6)
(0.06963744730628225, 5.671221393288307e-6)
(0.0704446227729904, 5.740610410588622e-6)
(0.07126115430111749, 5.823130223576275e-6)
(0.0720871503378214, 5.955692111691988e-6)
(0.07292272058728316, 6.074286264128929e-6)
(0.07376797602527735, 6.1819563841116606e-6)
(0.07462302891391112, 6.288416837793624e-6)
(0.07548799281653436, 6.403642221895278e-6)
(0.07636298261282246, 6.597905504179904e-6)
(0.07724811451403404, 6.761877232853636e-6)
(0.07814350607844546, 6.982527855391272e-6)
(0.07904927622696424, 7.215417774176302e-6)
(0.0799655452589235, 7.446572195722725e-6)
(0.08089243486805942, 7.746266896228429e-6)
(0.08183006815867394, 8.068591255026577e-6)
(0.08277856966198477, 8.43692312875028e-6)
(0.08373806535266494, 8.781192606357422e-6)
(0.08470868266557408, 9.09655622824556e-6)
(0.08569055051268352, 9.438794423235866e-6)
(0.08668379930019779, 9.798952517230347e-6)
(0.08768856094587432, 1.0133985716083597e-5)
(0.08870496889654408, 1.049821993093385e-5)
(0.08973315814583524, 1.0818650568004264e-5)
(0.09077326525210228, 1.1066699951989961e-5)
(0.09182542835656286, 1.1406631046186941e-5)
(0.09288978720164504, 1.1797720282866041e-5)
(0.09396648314954695, 1.2185095981523777e-5)
(0.09505565920101196, 1.2535993300205553e-5)
(0.096157460014321, 1.2753044534067402e-5)
(0.09727203192450543, 1.296461210020005e-5)
(0.09839952296278232, 1.3076874783438932e-5)
(0.09954008287621523, 1.3147824362337468e-5)
(0.10069386314760276, 1.3233935494979027e-5)
(0.10186101701559758, 1.3232173913237e-5)
(0.1030416994950588, 1.3283906870443931e-5)
(0.10423606739764017, 1.3322916570770813e-5)
(0.1054442793526169, 1.347047166490667e-5)
(0.10666649582795393, 1.3634840139112847e-5)
(0.10790287915161842, 1.3792876596208884e-5)
(0.10915359353313916, 1.390792366893965e-5)
(0.11041880508541607, 1.4030223216945901e-5)
(0.11169868184678232, 1.4157263676054044e-5)
(0.11299339380332223, 1.4333202857407179e-5)
(0.11430311291144793, 1.4621519900165273e-5)
(0.1156280131207376, 1.4740844452290076e-5)
(0.11696827039703853, 1.4800779405965568e-5)
(0.11832406274583786, 1.484239587888607e-5)
(0.11969557023590434, 1.4918700641543722e-5)
(0.121082975023204, 1.5053401647815094e-5)
(0.12248646137509314, 1.5230925496339452e-5)
(0.12390621569479163, 1.543163810496581e-5)
(0.12534242654614, 1.568127227590652e-5)
(0.12679528467864346, 1.5894473556378383e-5)
(0.12826498305280606, 1.6053022432221567e-5)
(0.12975171686575876, 1.6211172442896948e-5)
(0.13125568357718434, 1.6370303871015628e-5)
(0.13277708293554297, 1.633843593864299e-5)
(0.1343161170046016, 1.629282637929135e-5)
(0.135872990190271, 1.6232838934531548e-5)
(0.13744790926775374, 1.6237987362571817e-5)
(0.13904108340900703, 1.628705944804434e-5)
(0.14065272421052372, 1.6327596513218325e-5)
(0.14228304572143527, 1.6355050573573295e-5)
(0.1439322644719407, 1.6188103393837713e-5)
(0.14560059950206494, 1.6211773995869686e-5)
(0.14728827239075026, 1.6248361866582195e-5)
(0.14899550728528543, 1.632802054392742e-5)
(0.15072253093107563, 1.646789901528754e-5)
(0.15246957270175737, 1.662231646972883e-5)
(0.15423686462966282, 1.6727100940575794e-5)
(0.15602464143663689, 1.6877194518750534e-5)
(0.15783314056521172, 1.7034836921682832e-5)
(0.15966260221014258, 1.7238878262293766e-5)
(0.16151326935030905, 1.7526364808450448e-5)
(0.16338538778098613, 1.7642134954332263e-5)
(0.16527920614648947, 1.782072627543696e-5)
(0.16719497597319893, 1.8081416623364228e-5)
(0.1691329517029648, 1.8433272815851566e-5)
(0.17109339072690144, 1.8825662289778954e-5)
(0.1730765534195725, 1.926448806030865e-5)
(0.17508270317357244, 1.967148163610312e-5)
(0.17711210643450878, 2.0197981543944464e-5)
(0.17916503273639006, 2.0732345235140684e-5)
(0.18124175473742365, 2.139501222233162e-5)
(0.18334254825622898, 2.1895655639537015e-5)
(0.18546769230846985, 2.251662064055886e-5)
(0.18761746914391203, 2.319531539684906e-5)
(0.18979216428391005, 2.3697373448881987e-5)
(0.19199206655932843, 2.4267154602321115e-5)
(0.1942174681489026, 2.4820802066786078e-5)
(0.1964686646180446, 2.5409122653140753e-5)
(0.19874595495809833, 2.5919567756444994e-5)
(0.20104964162604985, 2.647537258792655e-5)
(0.20338003058469817, 2.7222714738655354e-5)
(0.2057374313432913, 2.8540317003563906e-5)
(0.20812215699863387, 2.9810843783302134e-5)
(0.21053452427667055, 3.131991877674544e-5)
(0.21297485357455204, 3.3247262854473344e-5)
(0.2154434690031884, 3.512363895026084e-5)
(0.21794069843029554, 3.6779948791653616e-5)
(0.22046687352394093, 3.8636609263494725e-5)
(0.2230223297965938, 4.034993261471871e-5)
(0.2256074066496861, 4.209797902514773e-5)
(0.2282224474186898, 4.397338740975022e-5)
(0.2308677994187169, 4.603670193609527e-5)
(0.23354381399064789, 4.816925534052642e-5)
(0.23625084654779469, 5.020994744357726e-5)
(0.23898925662310497, 5.254681215785972e-5)
(0.24175940791691303, 5.488971068003076e-5)
(0.2445616683452446, 5.730576674592915e-5)
(0.24739641008868135, 5.955296912576863e-5)
(0.25026400964179185, 6.204055184023941e-5)
(0.2531648478631355, 6.448429131239108e-5)
(0.25609931002584585, 6.703233507915331e-5)
(0.2590677858688008, 6.896336496464882e-5)
(0.26207066964838516, 7.094161434496015e-5)
(0.2651083601908538, 7.300724162448506e-5)
(0.2681812609453015, 7.419623343762873e-5)
(0.27128978003724663, 7.566411218616167e-5)
(0.2744343303228365, 7.752507182066948e-5)
(0.27761532944368, 7.923832319503595e-5)
(0.2808331998823172, 8.088015758084917e-5)
(0.28408836901833034, 8.29233025210731e-5)
(0.28738126918510654, 8.471871764506376e-5)
(0.29071233772725774, 8.644970432766273e-5)
(0.2940820170587063, 8.776661331079989e-5)
(0.297490754721444, 8.92709748560343e-5)
(0.30093900344497204, 9.049529288375118e-5)
(0.30442722120643023, 9.22475145252964e-5)
(0.30795587129142254, 9.422395104767472e-5)
(0.3115254223555487, 9.687074094313133e-5)
(0.31513634848664784, 9.922685116402194e-5)
(0.3187891292677645, 0.00010242002780042772)
(0.3224842498408441, 0.00010498904967776301)
(0.32622220097116694, 0.00010760074208909288)
(0.3300034791125285, 0.00011009105007819925)
(0.33382858647317604, 0.0001119385398250218)
(0.3376980310825091, 0.00011438061463942064)
(0.3416123268585528, 0.00011668224796506953)
(0.3455719936762139, 0.00011877815069285622)
(0.34957755743632746, 0.00012079390184161658)
(0.35362955013550423, 0.0001238623782020341)
(0.3577285099367873, 0.00012633946273596884)
(0.361874981241128, 0.00012906848384667836)
(0.3660695147596902, 0.00013280707626608972)
(0.37031266758699266, 0.00013685757114295324)
(0.37460500327489926, 0.00014103658952067236)
(0.3789470919074667, 0.0001453561924460741)
(0.3833395101766601, 0.00014851277689603115)
(0.3877828414589457, 0.00015118091913033174)
(0.3922776758927719, 0.00015313348706724207)
(0.39682461045694817, 0.00015565085695687643)
(0.4014242490499321, 0.000157770733589776)
(0.4060772025700365, 0.00016133645583097286)
(0.4107840889965646, 0.00016525661767418322)
(0.4155455334718875, 0.00017035120392322407)
(0.4203621683844713, 0.00017582786603475442)
(0.42523463345286816, 0.0001809112580332626)
(0.43016357581067943, 0.00018556526175885282)
(0.43514965009250495, 0.00019114351818843268)
(0.4401935185208874, 0.00019672288705127936)
(0.4452958509942655, 0.0002007151402294218)
(0.4504573251759458, 0.00020496992198640218)
(0.45567862658410635, 0.00020925543687831037)
(0.4609604486828433, 0.00021119975717954958)
(0.4663034929742731, 0.0002137397800303578)
(0.4717084690917017, 0.00021572972252267828)
(0.4771760948938746, 0.00021903314814596667)
(0.4827070965603183, 0.00022345637429439986)
(0.488302208687788, 0.00022832526383590964)
(0.4939621743878321, 0.0002332515639945881)
(0.4996877453854884, 0.00023756120022760203)
(0.5054796821191241, 0.00024279482163393857)
(0.5113387538414326, 0.0002472284223572944)
(0.5172657387216019, 0.00025271816442205684)
(0.5232614239486661, 0.0002566479762947798)
(0.5293266058360562, 0.000260600233775327)
(0.5354620899273608, 0.0002651182887240061)
(0.5416686911033152, 0.000270244640180961)
(0.5479472336900287, 0.0002733053904649083)
(0.5542985515684669, 0.00027726714184875837)
(0.5607234882852032, 0.00028278432910005825)
(0.5672228971644544, 0.00028826073255591375)
(0.5737976414214134, 0.0002956891548189107)
(0.5804485942768978, 0.00030463416837461283)
(0.5871766390733255, 0.00031398255134968)
(0.5939826693920356, 0.00032399580978803274)
(0.6008675891719687, 0.00033231300200376325)
(0.607832312829723, 0.0003395345544042572)
(0.6148777653810024, 0.0003471091422209754)
(0.6220048825634712, 0.0003554251314930778)
(0.6292146109610345, 0.00036412740206877623)
(0.6365079081295572, 0.00036900385451107433)
(0.643885742724042, 0.0003724058708897064)
(0.6513490946272803, 0.0003764994568042778)
(0.6588989550799951, 0.00038222776200566333)
(0.6665363268124914, 0.00038813141407717647)
(0.6742622241778342, 0.0003936231244306686)
(0.6820776732865685, 0.00039888637236881454)
(0.6899837121430019, 0.0004050383782352063)
(0.6979813907830661, 0.00041052540951502325)
(0.7060717714137773, 0.0004144870682977523)
(0.7142559285543126, 0.00042350503320418654)
(0.7225349491787214, 0.0004285721029064431)
(0.730909932860291, 0.00043498433625744915)
(0.7393819919175867, 0.00044172089756897823)
(0.7479522515621821, 0.00044957967876693483)
(0.7566218500481056, 0.0004569716908567492)
(0.7653919388230148, 0.00046921012226509216)
(0.7742636826811271, 0.0004810423210097336)
(0.7832382599179197, 0.0004933923556323883)
(0.7923168624866255, 0.0005094298188470909)
(0.8015006961565406, 0.0005320802688975201)
(0.8107909806731688, 0.0005565536656603373)
(0.8201889499202204, 0.0005784127088987725)
(0.8296958520834907, 0.0005976678386474034)
(0.8393129498166365, 0.0006184805003948577)
(0.8490415204088748, 0.000641022478931567)
(0.8588828559546251, 0.0006644334531741503)
(0.8688382635251186, 0.0006881029648892075)
(0.8789090653419955, 0.0007133193244444545)
(0.8890965989529159, 0.0007401916412664349)
(0.8994022174092046, 0.00076179892748849)
(0.909827289445556, 0.0007866833964423451)
(0.9203731996618223, 0.0008102513430435339)
(0.9310413487069077, 0.0008320525999260828)
(0.9418331534647952, 0.0008519194909852656)
(0.9527500472427292, 0.0008813731439688944)
(0.9637934799615787, 0.0009066474799416525)
(0.9749649183484088, 0.000931109103076528)
(0.9862658461312822, 0.0009581468448044265)
(0.9976977642363204, 0.0009802188362044184)
(1.0092621909870476, 0.0010008160470480266)
(1.0209606623060468, 0.0010236847107746674)
(1.0327947319189517, 0.0010460473668232517)
(1.0447659715608044, 0.0010725175138467714)
(1.0568759711848041, 0.0010980027721564697)
(1.0691263391734764, 0.0011229842082777519)
(1.0815187025522883, 0.0011471526636361012)
(1.0940547072057427, 0.001176351349231082)
(1.1067360180959736, 0.001211036809083431)
(1.1195643194838785, 0.0012451856341167346)
(1.1325413151528119, 0.0012759435923004538)
(1.1456687286348717, 0.0013182585588395006)
(1.158948303439811, 0.0013825358649472406)
(1.172381803286599, 0.001448035714152374)
(1.1859710123376697, 0.0015189126441866863)
(1.1997177354358846, 0.0015759668030217253)
(1.2136237983442408, 0.0016289859113989941)
(1.2276910479883596, 0.0016845923440564194)
(1.2419213527017838, 0.0017319907491011694)
(1.2563166024741206, 0.0017793535122133657)
(1.2708787092020586, 0.0018261511804065229)
(1.2856096069432956, 0.0018809227452634884)
(1.300511252173409, 0.0019574641399480916)
(1.3155856240457042, 0.002051669890435747)
(1.3308347246540753, 0.0021500966027766005)
(1.3462605792989102, 0.0022465720866452956)
(1.3618652367560817, 0.0023431600208671743)
(1.377650769549054, 0.0024375876347057374)
(1.3936192742241427, 0.0025321807021573446)
(1.4097728716289668, 0.0026299985354667054)
(1.4261137071941288, 0.002738558919535151)
(1.442643951218158, 0.0028208813272553343)
(1.4593657991557567, 0.002863820771581236)
(1.47628147190939, 0.0029173155850803637)
(1.4933932161242522, 0.0029715638812190886)
(1.5107033044866545, 0.003043368807582605)
(1.52821403602587, 0.003130400926647892)
(1.5459277364194774, 0.0032305350798789777)
(1.5638467583022468, 0.0033392352492979077)
(1.5819734815786004, 0.0034551841170275734)
(1.6003103137387007, 0.0035653434853503154)
(1.6188596901781982, 0.0036764440552385373)
(1.637624074521688, 0.00374971624584104)
(1.656605958949914, 0.0037905601860693918)
(1.6758078645307677, 0.003822099384056153)
(1.6952323415541204, 0.0038599305772290624)
(1.7148819698705398, 0.003921064843601606)
(1.7347593592339314, 0.003987458923889151)
(1.754867149648151, 0.00403608155080044)
(1.775208011717635, 0.004101535706447905)
(1.7957846470020957, 0.004154619845830226)
(1.8165997883753273, 0.0042250616430505395)
(1.8376562003881713, 0.00432967109792191)
(1.8589566796356871, 0.0044147654701735435)
(1.8805040551285823, 0.004481661600990532)
(1.9023011886689445, 0.004523195454446291)
(1.924350975230331, 0.0045445721836077264)
(1.9466563433422621, 0.004557214465057473)
(1.9692202554791722, 0.0045805887248653535)
(1.9920457084538703, 0.004612199362136116)
(2.0151357338155576, 0.004651397917055595)
(2.0384933982524633, 0.004703284729104126)
(2.0621218039991436, 0.004771929430264842)
(2.086024089248504, 0.00484878781234151)
(2.1102034285685956, 0.005001437117685864)
(2.1346630333242445, 0.0051849018769501674)
(2.1594061521035663, 0.005356721114800719)
(2.1844360711494275, 0.0055263507686496285)
(2.209756114795902, 0.005766262399041246)
(2.2353696459097954, 0.005960398042288294)
(2.2612800663372785, 0.0061815716668018415)
(2.287490817355703, 0.006427283500245558)
(2.314005380130653, 0.006671452997322742)
(2.340827276178293, 0.006940085817406268)
(2.3679600678330774, 0.00723592217879764)
(2.395407358720878, 0.007589410182184394)
(2.4231727942375993, 0.008042706186838219)
(2.4512600620333385, 0.00848200431860765)
(2.4796728925021587, 0.008914373935603617)
(2.5084150592775396, 0.009405411158647058)
(2.5374903797335704, 0.009912100956057521)
(2.566902715491951, 0.010371023320446683)
(2.596655972934871, 0.010842646701013706)
(2.626754103723837, 0.011349064947850852)
(2.6572011053245053, 0.011711224339903053)
(2.6880010215376062, 0.012010799737996075)
(2.7191579430360173, 0.012305200583834242)
(2.750676007908066, 0.012582105278181372)
(2.7825594022071245, 0.012739256360644493)
(2.8148123605075797, 0.012940446615524714)
(2.8474391664672467, 0.013126529207354312)
(2.880444153396297, 0.013293440346696463)
(2.9138317048327878, 0.01341545399407913)
(2.9476062551248576, 0.013502440749069653)
(2.981772290019672, 0.013595545616785987)
(3.016334347259196, 0.013628527955185541)
(3.0512970171828697, 0.013508308655237977)
(3.086664943337273, 0.013415830709326669)
(3.1224428230928565, 0.0132904814382832)
(3.1586354082678176, 0.013000290271311795)
(3.195247505759212, 0.012665335461574605)
(3.232283978181379, 0.012340496995836345)
(3.269749744511766, 0.012016803844636293)
(3.307649780744241, 0.01164793996774761)
(3.345989120549973, 0.01135518294109882)
(3.384772855945981, 0.011071691504652191)
(3.424006137971425, 0.010808776534753923)
(3.4636941773717336, 0.010546870231801701)
(3.503842245290675, 0.010349474403602434)
(3.5444556739704347, 0.010126959722123796)
(3.585539857459816, 0.009875989722841243)
(3.6271002523306475, 0.00961335140863393)
(3.6691423784024932, 0.009391325513389765)
(3.711671819475766, 0.009243102098024897)
(3.7546942240733356, 0.009068464387293954)
(3.7982153061907353, 0.009016285822579469)
(3.84224084605506, 0.00907444616902803)
(3.886776690892667, 0.009079480823480238)
(3.9318287557057694, 0.009162265470196855)
(3.977403024058036, 0.009461680286812177)
(4.023505548869292, 0.009810398749910495)
(4.070142453219438, 0.010189276491392715)
(4.117319931161678, 0.010535750945069955)
(4.165044248545184, 0.010968946263713036)
(4.213321743847288, 0.01139689592764736)
(4.262158829015324, 0.011927604473148513)
(4.311561990318228, 0.01246994764139979)
(4.361537789208005, 0.01309758618118872)
(4.412092863191189, 0.01371561341263153)
(4.463233926710396, 0.01433731847688762)
(4.514967772036101, 0.015020263176873463)
(4.567301270168746, 0.015720875477643587)
(4.6202413717513116, 0.016410398856097533)
(4.673795107992462, 0.01701054381768973)
(4.72796959160039, 0.017616151995826675)
(4.782772017727484, 0.018045151676358662)
(4.838209664925956, 0.01839355688112839)
(4.894289896114531, 0.018786751470491223)
(4.95102015955635, 0.019091539019899482)
(5.008407989848211, 0.01933240412368448)
(5.066461008921268, 0.019828587533829864)
(5.125186927053331, 0.02042725294928685)
(5.184593543892912, 0.0211337721749643)
(5.2446887494951175, 0.021689938251502033)
(5.305480525369573, 0.02237529327191828)
(5.3669769455404746, 0.0230852383092509)
(5.429186177618941, 0.023764267879523838)
(5.492116483887788, 0.024329454907883123)
(5.555776222398876, 0.025018297649945474)
(5.620173848083186, 0.02575008745067564)
(5.685317913873751, 0.02639642597278826)
(5.751217071841612, 0.02721511763538461)
(5.817880074344934, 0.02822496558331592)
(5.885315775191449, 0.02936454187609523)
(5.953533130814368, 0.030487103814664986)
(6.022541201461927, 0.03182355451032173)
(6.09234915240071, 0.033185460048070395)
(6.1629662551329405, 0.03456354821484769)
(6.234401888627863, 0.03601230082660819)
(6.306665540567404, 0.03761095836698471)
(6.379766808606281, 0.03880396368671839)
(6.453715401646701, 0.0398985753151912)
(6.528521141127846, 0.040866245738495316)
(6.604193962330304, 0.04192160132574823)
(6.680743915695613, 0.04275655909211897)
(6.758181168161109, 0.04343175889082942)
(6.836516004510237, 0.044062706623857036)
(6.915758828738523, 0.04489330865657502)
(6.995920165435375, 0.04565099058205432)
(7.077010661181889, 0.046480175152096265)
(7.159041085964889, 0.047558242453692494)
(7.242022334607316, 0.048279597687111646)
(7.3259654282152304, 0.0488088283334073)
(7.41088151564157, 0.04944962115416602)
(7.496781874966877, 0.050165278967123125)
(7.583677914997191, 0.05079020877670736)
(7.671581176779302, 0.05158100868498383)
(7.760503335133571, 0.052778855489438864)
(7.850456200204509, 0.05424753927934338)
(7.94145171902934, 0.055200399902654664)
(8.033501977124734, 0.056352540583578185)
(8.126619200091946, 0.057723403403414905)
(8.22081575524054, 0.05921742640362797)
(8.316104153230961, 0.06070429369873856)
(8.412497049736118, 0.06255489412651698)
(8.510007247122246, 0.06454624390333898)
(8.608647696149244, 0.06692997999834685)
(8.708431497690723, 0.06913691535941607)
(8.809371904473991, 0.07142289454405991)
(8.911482322840202, 0.07386571896687152)
(9.014776314524918, 0.07619859798956607)
(9.119267598459299, 0.07896902983790789)
(9.224970052592175, 0.08186518182086172)
(9.33189771573324, 0.08453810091994181)
(9.440064789417603, 0.08750940705857191)
(9.549485639791966, 0.0905183868361888)
(9.660174799522645, 0.09363917333639857)
(9.772146969725725, 0.09632767164108591)
(9.885417021919574, 0.09879537414778033)
(10.0, 0.101807925772089)
};
\addlegendentry{Relaxation}
\addplot+ [color = {linecolor2},
draw opacity = 1.0,
line width = 1,
dashed,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {linecolor2}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(9.999999999999999e-5, 6.565375399279229e-12)
(0.00010115911122238297, 7.357156292037854e-12)
(0.00010233165783302448, 8.066242297496934e-12)
(0.00010351779556301762, 8.761495921551047e-12)
(0.00010471768194855202, 9.359349961149894e-12)
(0.000105931476351837, 9.902694240423076e-12)
(0.00010715933998226712, 1.0483578834211841e-11)
(0.0001084014359178331, 1.1061304180825202e-11)
(0.00010965792912678099, 1.1660477506497524e-11)
(0.00011092898648952228, 1.2213864959973329e-11)
(0.00011221477682079803, 1.2792217821486702e-11)
(0.0001135154708920999, 1.3450748077414733e-11)
(0.00011483124145435111, 1.4108196134065664e-11)
(0.00011616226326085019, 1.4711702848889038e-11)
(0.00011750871309048076, 1.5367721480762846e-11)
(0.00011887076977119033, 1.580335763884689e-11)
(0.00012024861420374123, 1.621813225762091e-11)
(0.0001216424293857368, 1.665363935205901e-11)
(0.00012305240043592616, 1.7076832718540602e-11)
(0.00012447871461879063, 1.7683241073065355e-11)
(0.0001259215613694151, 1.8205534346340747e-11)
(0.00012738113231864785, 1.8749751017598392e-11)
(0.0001288576213185518, 1.9400666921817402e-11)
(0.0001303512244681509, 2.0096233584966365e-11)
(0.00013186214013947485, 2.0831607476732842e-11)
(0.00013339056900390586, 2.1558657953573146e-11)
(0.00013493671405883064, 2.2129297294823313e-11)
(0.00013650078065460138, 2.24683542313881e-11)
(0.00013808297652180923, 2.2816186281171425e-11)
(0.00013968351179887396, 2.3075781563549773e-11)
(0.00014130259905995336, 2.3308002201836708e-11)
(0.0001429404533431761, 2.3525501054857338e-11)
(0.00014459729217920195, 2.3760246026684672e-11)
(0.000146273335620113, 2.4071301319959654e-11)
(0.00014796880626863964, 2.4227046081914395e-11)
(0.00014968392930772556, 2.4675727653241973e-11)
(0.0001514189325304352, 2.516401742850439e-11)
(0.00015317404637020797, 2.5571021304760227e-11)
(0.00015494950393146316, 2.601901615028556e-11)
(0.0001567455410205595, 2.6151753985058785e-11)
(0.00015856239617711372, 2.645610175268831e-11)
(0.000160400310705682, 2.6807695915043718e-11)
(0.0001622595287078087, 2.7078262085497492e-11)
(0.00016414029711444666, 2.7396143261055083e-11)
(0.00016604286571875296, 2.7740008808029437e-11)
(0.00016796748720926532, 2.8169532783881048e-11)
(0.0001699144172034626, 2.870606994888194e-11)
(0.00017188391428171455, 2.952648057520454e-11)
(0.00017387624002162505, 3.025990994151278e-11)
(0.00017589165903277325, 3.119900091759258e-11)
(0.00017793043899185773, 3.2115799353890064e-11)
(0.00017999285067824765, 3.298974046924129e-11)
(0.00018207916800994626, 3.3830344798337754e-11)
(0.00018418966807997109, 3.447282995246628e-11)
(0.00018632463119315598, 3.524560407060718e-11)
(0.00018848434090337955, 3.5633322022877375e-11)
(0.0001906690840512252, 3.600823820274867e-11)
(0.00019287915080207777, 3.643861511701797e-11)
(0.00019511483468466164, 3.6683997004837504e-11)
(0.00019737643263002553, 3.7280810343514404e-11)
(0.00019966424501097934, 3.7756439614251896e-11)
(0.00020197857568198785, 3.816868337306579e-11)
(0.00020431973201952703, 3.8598002034609875e-11)
(0.00020668802496290822, 3.93571789185174e-11)
(0.00020908376905557502, 4.037324096260179e-11)
(0.00021150728248687948, 4.1467621177852184e-11)
(0.00021395888713434216, 4.303998052247885e-11)
(0.00021643890860640203, 4.428417037462884e-11)
(0.00021894767628566206, 4.5542961722586075e-11)
(0.00022148552337263592, 4.681175765481361e-11)
(0.00022405278693000182, 4.83870377848338e-11)
(0.00022664980792736928, 5.00498747061659e-11)
(0.00022927693128656486, 5.199298471979522e-11)
(0.00023193450592744275, 5.429769289104627e-11)
(0.00023462288481422623, 5.655601469552007e-11)
(0.00023734242500238661, 5.906940372194284e-11)
(0.00024009348768606518, 6.156204820513395e-11)
(0.00024287643824604505, 6.437818284737957e-11)
(0.00024569164629827903, 6.729028442627257e-11)
(0.00024853948574297984, 6.993789376553529e-11)
(0.0002514203348142797, 7.245088800274587e-11)
(0.00025433457613046484, 7.510891774457962e-11)
(0.00025728259674479324, 7.822350098335039e-11)
(0.00026026478819690045, 8.101401371453661e-11)
(0.000263281546564802, 8.332786294047412e-11)
(0.0002663332725174981, 8.5482302459587e-11)
(0.00026942037136818824, 8.685390283345044e-11)
(0.00027254325312810277, 8.845922033796125e-11)
(0.0002757023325609583, 9.042931387442133e-11)
(0.000278898029238044, 9.22059466132895e-11)
(0.0002821307675939471, 9.339406485648326e-11)
(0.00028540097698292376, 9.44006595120872e-11)
(0.0002887090917359235, 9.485205293414707e-11)
(0.0002920555512182745, 9.51589202872587e-11)
(0.00029544079988803797, 9.574746746220949e-11)
(0.00029886528735503825, 9.646818586981648e-11)
(0.0003023294684405776, 9.766873957297259e-11)
(0.00030583380323784314, 9.834418991153868e-11)
(0.00030937875717301365, 9.932013125149451e-11)
(0.000312964801067075, 1.0067634691476439e-10)
(0.00031659241119835204, 1.0301025250425348e-10)
(0.000320262069365765, 1.0504856025908395e-10)
(0.00032397426295281955, 1.0638867193233227e-10)
(0.0003277294849923382, 1.0734250995771369e-10)
(0.0003315282342319423, 1.0883656033053902e-10)
(0.0003353710152002929, 1.1031433309841101e-10)
(0.0003392583382740992, 1.1211090739680758e-10)
(0.00034319071974590426, 1.1382170701550786e-10)
(0.00034716868189265597, 1.1555543115125595e-10)
(0.00035119275304507276, 1.1779633581982678e-10)
(0.0003552634676578139, 1.2118623007796356e-10)
(0.00035938136638046257, 1.2464404283895707e-10)
(0.00036354699612933176, 1.2850839969823858e-10)
(0.00036776091016010306, 1.322451326972586e-10)
(0.0003720236681413066, 1.3583743958693546e-10)
(0.00037633583622865327, 1.392748127907089e-10)
(0.0003806979871402284, 1.4255315175780563e-10)
(0.00038511070023255687, 1.463562352024192e-10)
(0.0003895745615775501, 1.5003154091219147e-10)
(0.0003940901640403448, 1.5316408028277916e-10)
(0.00039865810735804387, 1.5455556052403135e-10)
(0.0004032789982193705, 1.5624223672185084e-10)
(0.0004079534503452449, 1.578206414616866e-10)
(0.00041268208457029515, 1.600594593132554e-10)
(0.0004174655289253135, 1.6282962266643357e-10)
(0.00042230441872066765, 1.6758704564143651e-10)
(0.00042719939663067813, 1.7245435865435842e-10)
(0.00043215111277897667, 1.7941363785169037e-10)
(0.00043716022482485065, 1.860028332119628e-10)
(0.00044222739805059016, 1.926728492066807e-10)
(0.0004473533054498468, 1.9794697133805268e-10)
(0.0004525386278170171, 2.0317387496643058e-10)
(0.0004577840538376621, 2.0961620599817272e-10)
(0.00046309028017997415, 2.1627534837482188e-10)
(0.000468458011587305, 2.2293742978476317e-10)
(0.0004738879609717656, 2.2949047034698686e-10)
(0.0004793808495089112, 2.3544979628850474e-10)
(0.0004849374067335238, 2.4118555147591717e-10)
(0.0004905583706365051, 2.4707398048835487e-10)
(0.0004962444877628919, 2.533500313103698e-10)
(0.0005019965133110084, 2.606756799393016e-10)
(0.0005078152112327676, 2.681878036964395e-10)
(0.0005137013543351343, 2.766306759319337e-10)
(0.0005196557243827663, 2.854507227298128e-10)
(0.0005256791122018425, 2.926821253835868e-10)
(0.0005317723177850972, 2.962911721699929e-10)
(0.0005379361503980703, 3.003054547711151e-10)
(0.0005441714286865894, 3.0150675902956703e-10)
(0.0005504789807854974, 3.037045534010617e-10)
(0.0005568596444286415, 3.0521043186227956e-10)
(0.0005633142670601358, 3.069856383227735e-10)
(0.0005698437059469142, 3.1006690622247194e-10)
(0.000576448828292588, 3.104052840441021e-10)
(0.0005831305113526224, 3.1027149873645103e-10)
(0.0005898896425508499, 3.1279311504528145e-10)
(0.0005967271195973316, 3.168046387619215e-10)
(0.000603643850607587, 3.238841195839601e-10)
(0.0006106407542232043, 3.3126857965059153e-10)
(0.0006177187597338495, 3.408270239547616e-10)
(0.0006248788072006895, 3.5027368392393077e-10)
(0.0006321218475812455, 3.6036746943465707e-10)
(0.0006394488428556943, 3.7013123156191143e-10)
(0.0006468607661546328, 3.7943552765914517e-10)
(0.0006543586018883235, 3.8680650798405553e-10)
(0.0006619433458774394, 3.961483018486066e-10)
(0.0006696160054853222, 4.1181961709521217e-10)
(0.0006773775997517752, 4.2802713959908375e-10)
(0.0006852291595284064, 4.4344170319006726e-10)
(0.0006931717276155408, 4.5713455836777883e-10)
(0.0007012063589007184, 4.732604276594085e-10)
(0.0007093341204987997, 4.907275665895414e-10)
(0.0007175560918936928, 5.09725343572663e-10)
(0.0007258733650817254, 5.321719625389138e-10)
(0.0007342870447166766, 5.578450475854344e-10)
(0.0007427982482564918, 5.785755262941301e-10)
(0.000751408106111697, 5.967652816293306e-10)
(0.0007601177617955331, 6.102435332221976e-10)
(0.0007689283720758314, 6.224186136267641e-10)
(0.0007778411071286491, 6.298250183705198e-10)
(0.0007868571506936851, 6.370834028354916e-10)
(0.0007959777002314986, 6.440991797006641e-10)
(0.0008052039670825478, 6.516768066630366e-10)
(0.0008145371766280745, 6.601411330554251e-10)
(0.000823978568452852, 6.697813108265276e-10)
(0.0008335293965098195, 6.80604663295545e-10)
(0.0008431909292866259, 6.826021815919007e-10)
(0.0008529644499741026, 6.829287137960974e-10)
(0.0008628512566366895, 6.857823563158156e-10)
(0.000872852662384838, 6.914567792655441e-10)
(0.0008829699955494092, 6.933712009942575e-10)
(0.0008932045998580969, 6.969411524720285e-10)
(0.000903557834613893, 6.975173482137972e-10)
(0.0009140310748756232, 7.034928653353295e-10)
(0.0009246257116405743, 7.057599909886754e-10)
(0.0009353431520292386, 7.114884810973026e-10)
(0.0009461848194722001, 7.182761490120048e-10)
(0.0009571521538991865, 7.282585711899749e-10)
(0.0009682466119303124, 7.483366901485412e-10)
(0.0009794696670695395, 7.712596514685142e-10)
(0.0009908228099003798, 7.992083434045489e-10)
(0.0010023075482838654, 8.270211446184706e-10)
(0.0010139254075588154, 8.568098285825162e-10)
(0.0010256779307444219, 8.90196812256956e-10)
(0.0010375666787451859, 9.241205191972777e-10)
(0.0010495932305582276, 9.527120740017042e-10)
(0.001061759183483, 9.88705032776071e-10)
(0.0010740661533334334, 1.0256417609180172e-9)
(0.0010865157746525384, 1.0702342111372431e-9)
(0.0010991097009294972, 1.113084496610591e-9)
(0.0011118496048192709, 1.1569559271965866e-9)
(0.001124737178364752, 1.198881221650319e-9)
(0.0011377741332214914, 1.2408555102436682e-9)
(0.0011509622008850323, 1.26889554860561e-9)
(0.0011643031329208768, 1.3000962155465843e-9)
(0.0011777987011971193, 1.3351028906738996e-9)
(0.0011914506981197761, 1.3759343893123928e-9)
(0.0012052609368708425, 1.4170874737556442e-9)
(0.0012192312516491107, 1.4411219968266584e-9)
(0.0012333634979137759, 1.4691246801961764e-9)
(0.0012476595526308698, 1.4920347544656782e-9)
(0.0012621213145225475, 1.5149728875174803e-9)
(0.0012767507043192658, 1.5413146950216536e-9)
(0.001291549665014884, 1.568778041573171e-9)
(0.0013065201621247212, 1.6073081434148506e-9)
(0.001321664183946605, 1.6589615076033088e-9)
(0.0013369837418249467, 1.7068273420174403e-9)
(0.0013524808704178755, 1.7531823753837256e-9)
(0.001368157627967472, 1.7814861400345484e-9)
(0.0013840160965731315, 1.8189734606429682e-9)
(0.0014000583824680976, 1.861169326952705e-9)
(0.0014162866162991988, 1.9071284918531653e-9)
(0.0014327029534098308, 1.9512802140371574e-9)
(0.0014493095741262166, 1.999872126518642e-9)
(0.0014661086840469845, 2.043013104981577e-9)
(0.0014831025143361043, 2.086552186201211e-9)
(0.0015002933220192183, 2.138385360584326e-9)
(0.0015176833902834053, 2.184797262637678e-9)
(0.0015352750287804227, 2.2471536965388976e-9)
(0.00155307057393346, 2.3153098958848525e-9)
(0.0015710723892474504, 2.3829736757446164e-9)
(0.0015892828656229778, 2.4557344726549876e-9)
(0.0016077044216738236, 2.5202343021312455e-9)
(0.0016263395040481922, 2.576588440588242e-9)
(0.0016451905877536625, 2.610444801099175e-9)
(0.0016642601764859035, 2.6276494274667774e-9)
(0.0016835508029612023, 2.6439733673487482e-9)
(0.0017030650292528442, 2.692681729069662e-9)
(0.001722805447131394, 2.7540039837546156e-9)
(0.0017427746784089192, 2.7958283358994005e-9)
(0.0017629753752872058, 2.8461989487059847e-9)
(0.001783410220710008, 2.8920370739700735e-9)
(0.0018040819287193828, 2.9409095270541796e-9)
(0.0018249932448161524, 3.0031324335748633e-9)
(0.0018461469463245475, 3.0770399259300628e-9)
(0.001867545842761076, 3.1384314275848157e-9)
(0.0018891927762076663, 3.1707311596583596e-9)
(0.001911090621689138, 3.2315127259306983e-9)
(0.0019332422875550453, 3.2791937474243834e-9)
(0.001955650715865949, 3.3111946827097467e-9)
(0.001978318882784164, 3.340361617253944e-9)
(0.002001249798969037, 3.3658320604027594e-9)
(0.002024446509976804, 3.4045328236107912e-9)
(0.0020479120966650855, 3.4436410643785293e-9)
(0.002071649675602069, 3.503943229453817e-9)
(0.002095662399480433, 3.5834355436632386e-9)
(0.002119953457536071, 3.7171070439742367e-9)
(0.0021445260759716677, 3.790780380863528e-9)
(0.002169383518385184, 3.8961956519382266e-9)
(0.0021945290862033138, 4.015485787191839e-9)
(0.0022199661191199547, 4.127928129006157e-9)
(0.002245697995539774, 4.232564381198597e-9)
(0.0022717281330269052, 4.3554992516738325e-9)
(0.002298059988758851, 4.58135024574815e-9)
(0.002324697059985648, 4.8041068276081155e-9)
(0.0023516428844943486, 5.03953700854575e-9)
(0.0023789010410788934, 5.302456527363254e-9)
(0.002406475150015424, 5.524846132136429e-9)
(0.0024343688735431104, 5.7739801707185165e-9)
(0.0024625859163505464, 6.062909098674424e-9)
(0.0024911300260677884, 6.416747794633936e-9)
(0.002520004993764092, 6.784485279194917e-9)
(0.002549214654451423, 7.1395717198202125e-9)
(0.002578762887593801, 7.520077720983443e-9)
(0.002608653617622548, 7.892456719092394e-9)
(0.00263889081445751, 8.260563833805833e-9)
(0.0026694784940343207, 8.557770023340566e-9)
(0.0027004207188377725, 8.89771610613393e-9)
(0.002731721598441376, 9.192231320611936e-9)
(0.00276338529005317, 9.4943499173225e-9)
(0.002795415999067856, 9.841263047118702e-9)
(0.002827817979625341, 1.0280555858306749e-8)
(0.002860595535175742, 1.0705100043806643e-8)
(0.0028937530190509503, 1.0906818090351758e-8)
(0.0029272948350428157, 1.1141011428428597e-8)
(0.0029612254379880344, 1.1413850045215051e-8)
(0.002995549334359813, 1.1670345389132942e-8)
(0.003030271082866396, 1.196550723603432e-8)
(0.003065395295056527, 1.2278938032643795e-8)
(0.0031009266359319264, 1.255441223298063e-8)
(0.003136869824566876, 1.2730621491653698e-8)
(0.003173229634734976, 1.29121291504871e-8)
(0.003210010895543172, 1.312097777329707e-8)
(0.003247218492073129, 1.3332400039033439e-8)
(0.0032848573660300435, 1.363064716667184e-8)
(0.0033229325163989716, 1.399448497492631e-8)
(0.0033614490001087653, 1.443295876129687e-8)
(0.0034004119327037063, 1.4846057246183288e-8)
(0.0034398264890229246, 1.5277646439130873e-8)
(0.0034796979038876916, 1.5797898685970034e-8)
(0.003520031472796679, 1.6225924334494765e-8)
(0.003560832552629278, 1.6549386014967498e-8)
(0.00360210656235707, 1.6920942483424945e-8)
(0.0036438589837635444, 1.741498006869215e-8)
(0.003686095362172158, 1.7865226357743268e-8)
(0.0037288213071828336, 1.8290817836038406e-8)
(0.0037720424934169976, 1.8721646014100607e-8)
(0.0038157646612712484, 1.9117752443014222e-8)
(0.003859993617679767, 1.9419800097785133e-8)
(0.00390473523688556, 1.9910621787147963e-8)
(0.003949995461220643, 2.046650460677133e-8)
(0.003995780301895269, 2.0995406062504236e-8)
(0.004042095839796306, 2.1535746959273806e-8)
(0.004088948226294861, 2.2005878856896864e-8)
(0.004136343684063274, 2.2320197011386582e-8)
(0.004184288507901581, 2.2529580832215786e-8)
(0.004232789065573549, 2.2612098759699307e-8)
(0.004281851798652411, 2.2744619127630485e-8)
(0.004331483223376399, 2.2924862712093026e-8)
(0.00438168993151419, 2.2911238971187012e-8)
(0.004432478591240396, 2.2981762691039324e-8)
(0.004483855948021186, 2.304326471942503e-8)
(0.004535828825510187, 2.3088541444447632e-8)
(0.004588404126454756, 2.314201548835415e-8)
(0.004641588833612777, 2.3189961424731845e-8)
(0.004695390010680058, 2.317115896601639e-8)
(0.0047498148032285, 2.3295404008886326e-8)
(0.004804870439655129, 2.354993928053862e-8)
(0.004860564232142134, 2.3872641866058048e-8)
(0.004916903577628026, 2.3849074337212367e-8)
(0.004973895958790063, 2.375585702519948e-8)
(0.0050315489450380516, 2.364914498474017e-8)
(0.005089870193519679, 2.3439415433947002e-8)
(0.005148867450137492, 2.333207412551776e-8)
(0.00520854855057766, 2.3375780972203942e-8)
(0.0052689214213506716, 2.3618092795707823e-8)
(0.005329994080844088, 2.4052642407058543e-8)
(0.0053917746403875, 2.4411957879328835e-8)
(0.005454271305329831, 2.4803442034770874e-8)
(0.005517492376129123, 2.5319559807124622e-8)
(0.0055814462494549605, 2.580273233205096e-8)
(0.005646141419303667, 2.6429258307730704e-8)
(0.0057115864781264285, 2.7017106870143037e-8)
(0.005777790117970501, 2.7796207125894013e-8)
(0.0058447611316336315, 2.869876675173869e-8)
(0.005912508413831875, 2.9667390245732955e-8)
(0.005981040962380938, 3.035172455504681e-8)
(0.006050367879391218, 3.106980841900594e-8)
(0.0061204983724766964, 3.187723348311727e-8)
(0.006191441755977842, 3.285220979182463e-8)
(0.006263207452198686, 3.418803969294172e-8)
(0.006335804992658248, 3.5620901117002385e-8)
(0.00640924401935645, 3.717085208412942e-8)
(0.006483534286054721, 3.874449736576565e-8)
(0.006558685659571429, 4.013921005640383e-8)
(0.006634708121092344, 4.115896166436296e-8)
(0.00671161176749628, 4.193249569718756e-8)
(0.006789406812696106, 4.283979378563329e-8)
(0.006868103588995301, 4.385904963133294e-8)
(0.006947712548460233, 4.5407074617750685e-8)
(0.0070282442643083455, 4.7155610158101026e-8)
(0.007109709432312431, 4.9512490418004557e-8)
(0.007192118872221185, 5.209928098017142e-8)
(0.007275483529196225, 5.4290170434062775e-8)
(0.0073598144752657635, 5.6309378279368274e-8)
(0.007445122910795136, 5.833372834804817e-8)
(0.007531420165974375, 6.073711835273638e-8)
(0.007618717702322999, 6.2948088947402e-8)
(0.007707027114212304, 6.496511785814437e-8)
(0.0077963601304052365, 6.756133629511755e-8)
(0.007886728615614156, 6.95850595832312e-8)
(0.007978144572076629, 7.245161776403654e-8)
(0.008070620141149508, 7.546066753109076e-8)
(0.008164167604921472, 7.873876951086391e-8)
(0.008258799387844271, 8.212799103973983e-8)
(0.008354528058382871, 8.580176390227132e-8)
(0.008451366330684721, 8.981063038232341e-8)
(0.008549327066268384, 9.426344722361898e-8)
(0.008648423275731726, 9.858660573415696e-8)
(0.008748668120479914, 1.0197446819872697e-7)
(0.008850074914473439, 1.0503762020496173e-7)
(0.0089526571259964, 1.0658277822558777e-7)
(0.009056428379445295, 1.0811525623683757e-7)
(0.00916140245713852, 1.1047377673359435e-7)
(0.009267593301146883, 1.1302979826678344e-7)
(0.00937501501514529, 1.1660712188333396e-7)
(0.009483681866285927, 1.20696790364796e-7)
(0.009593608287093148, 1.2460727859403196e-7)
(0.009704808877380306, 1.2948997591430374e-7)
(0.009817298406188842, 1.3382854847381983e-7)
(0.0099310918137498, 1.39254376134533e-7)
(0.010046204213468126, 1.4375421214633342e-7)
(0.010162650893929946, 1.4848296273098926e-7)
(0.010280447320933092, 1.5310823202395252e-7)
(0.010399609139541199, 1.5834702789232208e-7)
(0.010520152176161585, 1.6386289871782312e-7)
(0.01064209244064724, 1.6927079214921525e-7)
(0.010765446128423154, 1.7374297189002998e-7)
(0.010890229622637299, 1.7851011966987562e-7)
(0.011016459496336563, 1.8382201804467027e-7)
(0.011144152514667875, 1.9114077778478745e-7)
(0.011273325637104866, 1.9934808391228652e-7)
(0.011403996019700324, 2.0741429834171183e-7)
(0.01153618101736478, 2.153610651448645e-7)
(0.011669898186171469, 2.2352078313657693e-7)
(0.011805165285688049, 2.3008880851575837e-7)
(0.011942000281335319, 2.3581285999333797e-7)
(0.012080421346773283, 2.426576048251515e-7)
(0.01222044686631488, 2.481387113658112e-7)
(0.012362095437367684, 2.531257807827592e-7)
(0.012505385872903908, 2.574376844791854e-7)
(0.012650337203959031, 2.6137651805694973e-7)
(0.01279696868215941, 2.642794145382516e-7)
(0.012945299782279153, 2.663243369399853e-7)
(0.01309535020482667, 2.695907012061439e-7)
(0.013247139878661168, 2.7271068207894003e-7)
(0.013400688963639499, 2.766682793193091e-7)
(0.013556017853293682, 2.8166865884249535e-7)
(0.013713147177539449, 2.8558688165569463e-7)
(0.013872097805416202, 2.895403843472209e-7)
(0.014032890847858723, 2.9224633210478774e-7)
(0.014195547660501009, 2.976915412891519e-7)
(0.014360089846512599, 3.026996510684485e-7)
(0.014526539259467805, 3.089904285125643e-7)
(0.014694918006248165, 3.1439503883136285e-7)
(0.014865248449978564, 3.1988512118123215e-7)
(0.015037553212997377, 3.2488330309735844e-7)
(0.01521185517986104, 3.2897257393065387e-7)
(0.015388177500383456, 3.3353790218861695e-7)
(0.01556654359271062, 3.405958651387772e-7)
(0.015746977146430866, 3.4805062985901317e-7)
(0.01592950212572123, 3.5586275242586126e-7)
(0.016114142772530198, 3.653998245170569e-7)
(0.016300923609797412, 3.756567951634285e-7)
(0.016489869444710648, 3.8249988737304067e-7)
(0.016681005372000592, 3.8907709259762783e-7)
(0.016874356777273756, 3.952235643946967e-7)
(0.01706994934038408, 4.009507812578788e-7)
(0.01726780903884356, 4.0750492251807836e-7)
(0.017467962151272456, 4.135192480907959e-7)
(0.017670435260889468, 4.167182769605431e-7)
(0.017875255259042357, 4.146864487266164e-7)
(0.01808244934877952, 4.143006325003186e-7)
(0.01829204504846294, 4.104650069633981e-7)
(0.018504070195423022, 4.089252934618098e-7)
(0.01871855294965579, 4.0965507370525387e-7)
(0.018935521797562953, 4.1148909689460855e-7)
(0.01915500555573528, 4.130273301260144e-7)
(0.01937703337477989, 4.1427784712003156e-7)
(0.019601634743191855, 4.1147162971322413e-7)
(0.019828839491270712, 4.106281934779739e-7)
(0.02005867779508234, 4.120844663524185e-7)
(0.02029118018046678, 4.136433335983979e-7)
(0.02052637752709252, 4.1921896874023864e-7)
(0.020764301072557747, 4.260849719306712e-7)
(0.021004982416539152, 4.368380844449123e-7)
(0.021248453524988827, 4.4777846583243475e-7)
(0.021494746734379806, 4.573707975992529e-7)
(0.0217438947560008, 4.6914099575847834e-7)
(0.021995930680300747, 4.810027790749449e-7)
(0.022250887981283694, 4.94880216621502e-7)
(0.022508800520954615, 5.111048446282095e-7)
(0.0227697025538168, 5.282068974116547e-7)
(0.023033628731421313, 5.47214849452338e-7)
(0.023300614106969247, 5.653367931709933e-7)
(0.023570694139967277, 5.814820682479301e-7)
(0.023843904700937203, 5.987027128204094e-7)
(0.02412028207618007, 6.176746531756833e-7)
(0.024399862972595502, 6.404172884079983e-7)
(0.024682684522556925, 6.713777720994165e-7)
(0.024968784288843266, 6.965420816453779e-7)
(0.025258200269627846, 7.172133149424526e-7)
(0.02555097090352507, 7.405168227408874e-7)
(0.02584713507469564, 7.580915845166517e-7)
(0.02614673211801092, 7.770955016517292e-7)
(0.026449801824277197, 7.913136771034975e-7)
(0.026756384445520455, 8.049221544227435e-7)
(0.027066520700332414, 8.231619981078583e-7)
(0.027380251779278577, 8.402654529563707e-7)
(0.027697619350368907, 8.60288533980217e-7)
(0.028018665564591955, 8.81329081015097e-7)
(0.028343433061513094, 9.178804070449915e-7)
(0.028671964974937698, 9.507281836528686e-7)
(0.029004304938639917, 9.816646016505686e-7)
(0.02934049709215787, 1.0176922884859233e-6)
(0.029680586086656024, 1.0547378839285903e-6)
(0.030024617090855493, 1.0880946683599248e-6)
(0.030372635797033115, 1.1207155047535568e-6)
(0.030724688427090033, 1.1514363482084944e-6)
(0.031080821738690638, 1.1765808527926122e-6)
(0.031441083031472646, 1.2086271886080865e-6)
(0.0318055201533292, 1.2466781546689117e-6)
(0.03217418150676372, 1.2844497791256037e-6)
(0.03254711605531848, 1.3238147932473727e-6)
(0.03292437333007769, 1.361896486827383e-6)
(0.03330600343624589, 1.4071387895384034e-6)
(0.033692057059802674, 1.4507035532028305e-6)
(0.03408258547423452, 1.4899103395377571e-6)
(0.03447764054734464, 1.5298703404035745e-6)
(0.03487727474814178, 1.579429285587701e-6)
(0.03528154115380883, 1.628016219196132e-6)
(0.03569049345675229, 1.6483807109933698e-6)
(0.03610418597173337, 1.6685031592020526e-6)
(0.03652267364308175, 1.702984018441824e-6)
(0.03694601205199302, 1.7384202082315131e-6)
(0.037374257423910644, 1.7744904071273613e-6)
(0.03780746663599349, 1.8267502844116486e-6)
(0.03824569722466999, 1.8791445500688163e-6)
(0.03868900739327975, 1.9298338973639148e-6)
(0.03913745601980384, 1.9821975132885223e-6)
(0.03959110266468459, 2.0343372297505216e-6)
(0.04005000757873611, 2.0842288487341844e-6)
(0.04051423171114647, 2.122217168449077e-6)
(0.040983836717572615, 2.1586016244695484e-6)
(0.04145888496832911, 2.1961063115486734e-6)
(0.04193943955667186, 2.2229777705781082e-6)
(0.04242556430717777, 2.270324863889355e-6)
(0.04291732378422157, 2.324428225600643e-6)
(0.04341478330055092, 2.377206760694702e-6)
(0.04391800892596086, 2.415350853511349e-6)
(0.044427067496068826, 2.4681253392811013e-6)
(0.04494202662119142, 2.546845112141477e-6)
(0.04546295469532399, 2.636137661482077e-6)
(0.045989920905224385, 2.715427100129958e-6)
(0.04652299523960189, 2.774581116878484e-6)
(0.04706224849841281, 2.833559096222453e-6)
(0.047607752302263676, 2.8667713554847643e-6)
(0.048159579101923505, 2.902567861438425e-6)
(0.04871780218794631, 2.9341924184753736e-6)
(0.04928249570040513, 2.955670527047729e-6)
(0.049853734638738934, 2.975804814562062e-6)
(0.050431594871713586, 3.00710634323791e-6)
(0.051016153147498335, 3.0499228378975233e-6)
(0.051607487103859075, 3.115035192762457e-6)
(0.052205675278469754, 3.219798678957705e-6)
(0.052810797119343306, 3.3400285136781327e-6)
(0.05342293299538352, 3.4263042784404425e-6)
(0.05404216420705915, 3.5025320579405624e-6)
(0.054668572997201806, 3.5873895143489505e-6)
(0.055302242561929005, 3.668982598194818e-6)
(0.05594325706169378, 3.755577433264968e-6)
(0.056591701632462424, 3.842641143814512e-6)
(0.05724766239702178, 3.921103486233745e-6)
(0.05791122647641758, 4.070900610579179e-6)
(0.05858248200152536, 4.2399483247295895e-6)
(0.059261518124755524, 4.416023922869555e-6)
(0.05994842503189409, 4.6094128668379275e-6)
(0.060643293954080614, 4.800834344224773e-6)
(0.06134621717992506, 5.019996141335328e-6)
(0.062057288067765004, 5.255171005387747e-6)
(0.062776601058065, 5.493435660340926e-6)
(0.06350425168595962, 5.711880182853789e-6)
(0.0642403365939419, 5.937875034863334e-6)
(0.06498495354469892, 6.137614676813729e-6)
(0.06573820143409588, 6.262173070977867e-6)
(0.06650018030431122, 6.40391147634233e-6)
(0.0672709913571234, 6.580872399350287e-6)
(0.0680507369673521, 6.762406644818347e-6)
(0.06883952069645499, 6.9295703955809816e-6)
(0.06963744730628225, 7.12821505783751e-6)
(0.0704446227729904, 7.2857167561543885e-6)
(0.07126115430111749, 7.437958530780622e-6)
(0.0720871503378214, 7.675586414805687e-6)
(0.07292272058728316, 7.763813941847205e-6)
(0.07376797602527735, 7.847082501101407e-6)
(0.07462302891391112, 7.929479001297865e-6)
(0.07548799281653436, 8.03256478919372e-6)
(0.07636298261282246, 8.220543354132281e-6)
(0.07724811451403404, 8.391482755576266e-6)
(0.07814350607844546, 8.622218425129373e-6)
(0.07904927622696424, 8.955678657855975e-6)
(0.0799655452589235, 9.29225552470368e-6)
(0.08089243486805942, 9.727869857808786e-6)
(0.08183006815867394, 1.0176361759598052e-5)
(0.08277856966198477, 1.0657543977067014e-5)
(0.08373806535266494, 1.1089409934548455e-5)
(0.08470868266557408, 1.1483320827365036e-5)
(0.08569055051268352, 1.1880305223842396e-5)
(0.08668379930019779, 1.2320388632159671e-5)
(0.08768856094587432, 1.2724000712661926e-5)
(0.08870496889654408, 1.3156544547627221e-5)
(0.08973315814583524, 1.3643733835919404e-5)
(0.09077326525210228, 1.397970523057989e-5)
(0.09182542835656286, 1.4461504668853981e-5)
(0.09288978720164504, 1.5031350368913595e-5)
(0.09396648314954695, 1.560114831489063e-5)
(0.09505565920101196, 1.613485002900172e-5)
(0.096157460014321, 1.651707348926837e-5)
(0.09727203192450543, 1.6882916730480097e-5)
(0.09839952296278232, 1.713493506969339e-5)
(0.09954008287621523, 1.7167285506499417e-5)
(0.10069386314760276, 1.7355781411129097e-5)
(0.10186101701559758, 1.735857595995796e-5)
(0.1030416994950588, 1.743382219595372e-5)
(0.10423606739764017, 1.7515316504629462e-5)
(0.1054442793526169, 1.770165548999653e-5)
(0.10666649582795393, 1.791815382484271e-5)
(0.10790287915161842, 1.818945332751845e-5)
(0.10915359353313916, 1.8393390040808318e-5)
(0.11041880508541607, 1.8685609656173406e-5)
(0.11169868184678232, 1.8983509125101742e-5)
(0.11299339380332223, 1.9153026983291304e-5)
(0.11430311291144793, 1.948013353314978e-5)
(0.1156280131207376, 1.9660559311227837e-5)
(0.11696827039703853, 1.9669161924556904e-5)
(0.11832406274583786, 1.965037997820718e-5)
(0.11969557023590434, 1.96194017098153e-5)
(0.121082975023204, 1.96533521490429e-5)
(0.12248646137509314, 1.9726319539096996e-5)
(0.12390621569479163, 1.9865832984458185e-5)
(0.12534242654614, 2.013650260207366e-5)
(0.12679528467864346, 2.010525731206082e-5)
(0.12826498305280606, 2.0120650241719732e-5)
(0.12975171686575876, 2.011781786144632e-5)
(0.13125568357718434, 2.0103489146440638e-5)
(0.13277708293554297, 1.9946294327677216e-5)
(0.1343161170046016, 1.9762607468861053e-5)
(0.135872990190271, 1.9456568695562286e-5)
(0.13744790926775374, 1.9222728896280024e-5)
(0.13904108340900703, 1.8877435888450547e-5)
(0.14065272421052372, 1.8600936249066005e-5)
(0.14228304572143527, 1.840268163292517e-5)
(0.1439322644719407, 1.800319570480871e-5)
(0.14560059950206494, 1.7781904068079275e-5)
(0.14728827239075026, 1.7674614358819762e-5)
(0.14899550728528543, 1.7605099206544545e-5)
(0.15072253093107563, 1.7708998461613665e-5)
(0.15246957270175737, 1.7860603455095808e-5)
(0.15423686462966282, 1.7967976990203273e-5)
(0.15602464143663689, 1.8041700223371018e-5)
(0.15783314056521172, 1.8140670320332375e-5)
(0.15966260221014258, 1.840688811765749e-5)
(0.16151326935030905, 1.8698263010696087e-5)
(0.16338538778098613, 1.8805570516759934e-5)
(0.16527920614648947, 1.8974819536156946e-5)
(0.16719497597319893, 1.919621536758746e-5)
(0.1691329517029648, 1.959300827626522e-5)
(0.17109339072690144, 2.0174097307671266e-5)
(0.1730765534195725, 2.0782542821369083e-5)
(0.17508270317357244, 2.1449197041791497e-5)
(0.17711210643450878, 2.2121359646314913e-5)
(0.17916503273639006, 2.297820507677969e-5)
(0.18124175473742365, 2.3960867851315603e-5)
(0.18334254825622898, 2.484720860554643e-5)
(0.18546769230846985, 2.6296593351761205e-5)
(0.18761746914391203, 2.7842841895693366e-5)
(0.18979216428391005, 2.9109721054286766e-5)
(0.19199206655932843, 3.0376744337666795e-5)
(0.1942174681489026, 3.164006912668999e-5)
(0.1964686646180446, 3.299059640544995e-5)
(0.19874595495809833, 3.4263106723950824e-5)
(0.20104964162604985, 3.552657864269458e-5)
(0.20338003058469817, 3.7019807926746e-5)
(0.2057374313432913, 3.9067132413695525e-5)
(0.20812215699863387, 4.1075391206944784e-5)
(0.21053452427667055, 4.3395483759387875e-5)
(0.21297485357455204, 4.608174855365914e-5)
(0.2154434690031884, 4.8561099432742725e-5)
(0.21794069843029554, 5.087552527979887e-5)
(0.22046687352394093, 5.3327923486874414e-5)
(0.2230223297965938, 5.5684164613929696e-5)
(0.2256074066496861, 5.7700423912286445e-5)
(0.2282224474186898, 5.969409747707125e-5)
(0.2308677994187169, 6.17276930697895e-5)
(0.23354381399064789, 6.279541938942125e-5)
(0.23625084654779469, 6.375037649766523e-5)
(0.23898925662310497, 6.494063258417741e-5)
(0.24175940791691303, 6.617524201137445e-5)
(0.2445616683452446, 6.756015408830904e-5)
(0.24739641008868135, 6.881487873694697e-5)
(0.25026400964179185, 7.037904598345302e-5)
(0.2531648478631355, 7.200062841631958e-5)
(0.25609931002584585, 7.372149554398541e-5)
(0.2590677858688008, 7.48245946896329e-5)
(0.26207066964838516, 7.597739504690463e-5)
(0.2651083601908538, 7.703064584797194e-5)
(0.2681812609453015, 7.71656087823256e-5)
(0.27128978003724663, 7.804399442748709e-5)
(0.2744343303228365, 7.92567062534441e-5)
(0.27761532944368, 8.046879286617941e-5)
(0.2808331998823172, 8.153575220979976e-5)
(0.28408836901833034, 8.335888547362395e-5)
(0.28738126918510654, 8.525101529082655e-5)
(0.29071233772725774, 8.714620825114273e-5)
(0.2940820170587063, 8.927595924961537e-5)
(0.297490754721444, 9.149305815946295e-5)
(0.30093900344497204, 9.363433438102243e-5)
(0.30442722120643023, 9.595931262531942e-5)
(0.30795587129142254, 9.831617570047095e-5)
(0.3115254223555487, 0.00010150785116809301)
(0.31513634848664784, 0.00010436140135415995)
(0.3187891292677645, 0.00010804105064787282)
(0.3224842498408441, 0.00011125535065401372)
(0.32622220097116694, 0.00011455788917887965)
(0.3300034791125285, 0.00011778138966411635)
(0.33382858647317604, 0.00012056987550225718)
(0.3376980310825091, 0.00012403080248522876)
(0.3416123268585528, 0.00012636219999967219)
(0.3455719936762139, 0.00012875295619181555)
(0.34957755743632746, 0.00013099525853912543)
(0.35362955013550423, 0.00013436133541787663)
(0.3577285099367873, 0.0001367244595445632)
(0.361874981241128, 0.00013921275689999935)
(0.3660695147596902, 0.0001427951407308817)
(0.37031266758699266, 0.00014658802564729702)
(0.37460500327489926, 0.00015064088668942282)
(0.3789470919074667, 0.00015500802846621185)
(0.3833395101766601, 0.0001588738669937053)
(0.3877828414589457, 0.0001624482067823198)
(0.3922776758927719, 0.00016471496000675738)
(0.39682461045694817, 0.0001673826757616998)
(0.4014242490499321, 0.00016959305201788948)
(0.4060772025700365, 0.00017276196830409406)
(0.4107840889965646, 0.0001764149793820574)
(0.4155455334718875, 0.0001818450995224948)
(0.4203621683844713, 0.00018793032138877025)
(0.42523463345286816, 0.0001934335248139961)
(0.43016357581067943, 0.00019946727354180988)
(0.43514965009250495, 0.00020549125984462873)
(0.4401935185208874, 0.00021151216974443202)
(0.4452958509942655, 0.00021570643321710723)
(0.4504573251759458, 0.00022140735860732416)
(0.45567862658410635, 0.00022805019021270077)
(0.4609604486828433, 0.0002323556614552181)
(0.4663034929742731, 0.00023729240753910276)
(0.4717084690917017, 0.00024158849526058367)
(0.4771760948938746, 0.0002473332613278202)
(0.4827070965603183, 0.0002538061784565958)
(0.488302208687788, 0.00026028689011796803)
(0.4939621743878321, 0.0002676623855828784)
(0.4996877453854884, 0.00027430283200262335)
(0.5054796821191241, 0.0002817162954527456)
(0.5113387538414326, 0.00028866293257366295)
(0.5172657387216019, 0.0002969067634681732)
(0.5232614239486661, 0.00030221133620739616)
(0.5293266058360562, 0.00030748288896923664)
(0.5354620899273608, 0.00031626854406727217)
(0.5416686911033152, 0.0003253177469232355)
(0.5479472336900287, 0.00033348399222601953)
(0.5542985515684669, 0.00034239793066697787)
(0.5607234882852032, 0.0003550814301830896)
(0.5672228971644544, 0.000365613202830449)
(0.5737976414214134, 0.0003750822147638367)
(0.5804485942768978, 0.00038609342589501354)
(0.5871766390733255, 0.00039738171186295604)
(0.5939826693920356, 0.0004090994782210447)
(0.6008675891719687, 0.00041743369023652607)
(0.607832312829723, 0.0004247238150387979)
(0.6148777653810024, 0.00043314483202429896)
(0.6220048825634712, 0.0004420248060008052)
(0.6292146109610345, 0.0004521530421006482)
(0.6365079081295572, 0.00045980897368939655)
(0.643885742724042, 0.00046663120017370575)
(0.6513490946272803, 0.00047359599157748814)
(0.6588989550799951, 0.0004824880867777613)
(0.6665363268124914, 0.0004910604459836537)
(0.6742622241778342, 0.0004935550238847846)
(0.6820776732865685, 0.0004957618763809448)
(0.6899837121430019, 0.0004985684571207039)
(0.6979813907830661, 0.000500976913388295)
(0.7060717714137773, 0.0004982376813798266)
(0.7142559285543126, 0.0005053058031623308)
(0.7225349491787214, 0.0005118893719447312)
(0.730909932860291, 0.0005193237846151799)
(0.7393819919175867, 0.0005296839423172832)
(0.7479522515621821, 0.0005420025227087655)
(0.7566218500481056, 0.0005557241523340379)
(0.7653919388230148, 0.0005748123908591493)
(0.7742636826811271, 0.0005939438964427507)
(0.7832382599179197, 0.0006129027160489217)
(0.7923168624866255, 0.0006366125813294217)
(0.8015006961565406, 0.0006655335827851583)
(0.8107909806731688, 0.0006946757933249816)
(0.8201889499202204, 0.0007206776145152752)
(0.8296958520834907, 0.0007447904381504048)
(0.8393129498166365, 0.0007707857451581266)
(0.8490415204088748, 0.0008017156596908542)
(0.8588828559546251, 0.0008349341048415542)
(0.8688382635251186, 0.000871246196816726)
(0.8789090653419955, 0.0009100909160167866)
(0.8890965989529159, 0.0009519212653659346)
(0.8994022174092046, 0.000980268158249504)
(0.909827289445556, 0.0010151321270214953)
(0.9203731996618223, 0.0010501208407838487)
(0.9310413487069077, 0.0010924549420746866)
(0.9418331534647952, 0.0011330259416554318)
(0.9527500472427292, 0.0011804869885572744)
(0.9637934799615787, 0.0012212890729881313)
(0.9749649183484088, 0.0012634389191353628)
(0.9862658461312822, 0.0013080677612349)
(0.9976977642363204, 0.0013429258621676175)
(1.0092621909870476, 0.001375749316840403)
(1.0209606623060468, 0.0014096853376795967)
(1.0327947319189517, 0.0014439796305753434)
(1.0447659715608044, 0.001484080980520633)
(1.0568759711848041, 0.0015257625577090954)
(1.0691263391734764, 0.0015670166358295195)
(1.0815187025522883, 0.0016042256007110375)
(1.0940547072057427, 0.0016368674797480178)
(1.1067360180959736, 0.001674228820450054)
(1.1195643194838785, 0.0017123406136588994)
(1.1325413151528119, 0.0017532565599310242)
(1.1456687286348717, 0.00179280306194012)
(1.158948303439811, 0.0018502379441958639)
(1.172381803286599, 0.0018862520826494228)
(1.1859710123376697, 0.0019261284138207754)
(1.1997177354358846, 0.0019608838050422708)
(1.2136237983442408, 0.0020021366938106303)
(1.2276910479883596, 0.0020403334486362424)
(1.2419213527017838, 0.002070770054254929)
(1.2563166024741206, 0.0021044667987917573)
(1.2708787092020586, 0.002141525194141572)
(1.2856096069432956, 0.0021908233078800185)
(1.300511252173409, 0.0022701812057562116)
(1.3155856240457042, 0.002358006140132812)
(1.3308347246540753, 0.002446568845252785)
(1.3462605792989102, 0.0025307943978821884)
(1.3618652367560817, 0.0026168750514904246)
(1.377650769549054, 0.0027147089958266674)
(1.3936192742241427, 0.0028137255752414395)
(1.4097728716289668, 0.002914039410332671)
(1.4261137071941288, 0.003014116302215339)
(1.442643951218158, 0.0030998163600167252)
(1.4593657991557567, 0.0031491546247744587)
(1.47628147190939, 0.0032169883414306932)
(1.4933932161242522, 0.0032914088031408576)
(1.5107033044866545, 0.0033743150355148403)
(1.52821403602587, 0.0034846362737743245)
(1.5459277364194774, 0.0036030585031479206)
(1.5638467583022468, 0.0037323267283347113)
(1.5819734815786004, 0.0038713136547950124)
(1.6003103137387007, 0.00399839988249402)
(1.6188596901781982, 0.004130074894289796)
(1.637624074521688, 0.004211533779639715)
(1.656605958949914, 0.004276091846602224)
(1.6758078645307677, 0.004330714761470397)
(1.6952323415541204, 0.004401587684242671)
(1.7148819698705398, 0.00448873348205577)
(1.7347593592339314, 0.004585545215506168)
(1.754867149648151, 0.004663139819291055)
(1.775208011717635, 0.0047631161171814975)
(1.7957846470020957, 0.004874988958137624)
(1.8165997883753273, 0.005003594107764998)
(1.8376562003881713, 0.0051759913537997885)
(1.8589566796356871, 0.005333409675922162)
(1.8805040551285823, 0.005469708905338866)
(1.9023011886689445, 0.005596297105265512)
(1.924350975230331, 0.005656546262731137)
(1.9466563433422621, 0.005731622675702228)
(1.9692202554791722, 0.005806321512186625)
(1.9920457084538703, 0.005884063488856036)
(2.0151357338155576, 0.005966754890446539)
(2.0384933982524633, 0.006064186807693314)
(2.0621218039991436, 0.006175561948699036)
(2.086024089248504, 0.006279968269928579)
(2.1102034285685956, 0.006450067897719495)
(2.1346630333242445, 0.006629946151319978)
(2.1594061521035663, 0.006805163546977841)
(2.1844360711494275, 0.006943054195941826)
(2.209756114795902, 0.007141796459170923)
(2.2353696459097954, 0.007290887361925196)
(2.2612800663372785, 0.007445474877189338)
(2.287490817355703, 0.007629806897518264)
(2.314005380130653, 0.007780995705274632)
(2.340827276178293, 0.00793518798468231)
(2.3679600678330774, 0.008125790911367446)
(2.395407358720878, 0.008368641428051661)
(2.4231727942375993, 0.008714049074834208)
(2.4512600620333385, 0.00901737991287553)
(2.4796728925021587, 0.009347464283198433)
(2.5084150592775396, 0.009834059239220493)
(2.5374903797335704, 0.010337922953981121)
(2.566902715491951, 0.010801504799811722)
(2.596655972934871, 0.01132537987959223)
(2.626754103723837, 0.011927812306476169)
(2.6572011053245053, 0.012421206095246858)
(2.6880010215376062, 0.01287926637395849)
(2.7191579430360173, 0.01334790889388289)
(2.750676007908066, 0.013841065187502584)
(2.7825594022071245, 0.014227807570677807)
(2.8148123605075797, 0.014649664051808722)
(2.8474391664672467, 0.015143833835780255)
(2.880444153396297, 0.015626387774427153)
(2.9138317048327878, 0.016108043866869023)
(2.9476062551248576, 0.016613633395178243)
(2.981772290019672, 0.017188723122588394)
(3.016334347259196, 0.017680601783071764)
(3.0512970171828697, 0.01805180155568015)
(3.086664943337273, 0.018438616927279734)
(3.1224428230928565, 0.018769752782044524)
(3.1586354082678176, 0.01876503328977144)
(3.195247505759212, 0.018744915084848376)
(3.232283978181379, 0.01874031009696484)
(3.269749744511766, 0.018686567821146534)
(3.307649780744241, 0.01857512531062914)
(3.345989120549973, 0.018532682177408746)
(3.384772855945981, 0.018504149297408786)
(3.424006137971425, 0.018540786744774263)
(3.4636941773717336, 0.018554421107304528)
(3.503842245290675, 0.01864250296236687)
(3.5444556739704347, 0.01874288830837479)
(3.585539857459816, 0.0186467223584111)
(3.6271002523306475, 0.01854416682045984)
(3.6691423784024932, 0.018506856579575306)
(3.711671819475766, 0.01845856585141974)
(3.7546942240733356, 0.018254262097960397)
(3.7982153061907353, 0.01837419243036169)
(3.84224084605506, 0.018546572125891125)
(3.886776690892667, 0.018775426602829957)
(3.9318287557057694, 0.019018159042978704)
(3.977403024058036, 0.01964994850091739)
(4.023505548869292, 0.020341565739065353)
(4.070142453219438, 0.021060992923146924)
(4.117319931161678, 0.021740543738293417)
(4.165044248545184, 0.022402740572360764)
(4.213321743847288, 0.02303135702959356)
(4.262158829015324, 0.023681148891497694)
(4.311561990318228, 0.024354773041312484)
(4.361537789208005, 0.025281606599348895)
(4.412092863191189, 0.026313874339157634)
(4.463233926710396, 0.02739052166640673)
(4.514967772036101, 0.028624169494344636)
(4.567301270168746, 0.029931703052452612)
(4.6202413717513116, 0.03123538483899763)
(4.673795107992462, 0.03256615879323567)
(4.72796959160039, 0.033908913486802666)
(4.782772017727484, 0.034711201115021205)
(4.838209664925956, 0.03562643515509289)
(4.894289896114531, 0.03660821014059075)
(4.95102015955635, 0.03770526691306954)
(5.008407989848211, 0.03896894621059722)
(5.066461008921268, 0.040999551591151595)
(5.125186927053331, 0.04353826800131213)
(5.184593543892912, 0.04619466755033164)
(5.2446887494951175, 0.04884442677280293)
(5.305480525369573, 0.05185533634740569)
(5.3669769455404746, 0.05488047347452738)
(5.429186177618941, 0.05781278469618847)
(5.492116483887788, 0.060431450779959754)
(5.555776222398876, 0.06326555484737428)
(5.620173848083186, 0.0659993880921012)
(5.685317913873751, 0.06883430477878245)
(5.751217071841612, 0.07210860224734773)
(5.817880074344934, 0.0756916722257609)
(5.885315775191449, 0.07958287783421986)
(5.953533130814368, 0.08392671998438232)
(6.022541201461927, 0.08923936504082046)
(6.09234915240071, 0.09451919033879311)
(6.1629662551329405, 0.09967395012043698)
(6.234401888627863, 0.10496250868764376)
(6.306665540567404, 0.10980113413048417)
(6.379766808606281, 0.11353911070319488)
(6.453715401646701, 0.11861159612119222)
(6.528521141127846, 0.12374936523326027)
(6.604193962330304, 0.12897785800166423)
(6.680743915695613, 0.13361808567606534)
(6.758181168161109, 0.13849274983254659)
(6.836516004510237, 0.14336966139449867)
(6.915758828738523, 0.1484291943549056)
(6.995920165435375, 0.15327430546780077)
(7.077010661181889, 0.1584878499798741)
(7.159041085964889, 0.16389803024341282)
(7.242022334607316, 0.16883402447084003)
(7.3259654282152304, 0.1740111030724005)
(7.41088151564157, 0.17998396773858535)
(7.496781874966877, 0.18562185885690435)
(7.583677914997191, 0.19083472651421693)
(7.671581176779302, 0.19584027238570711)
(7.760503335133571, 0.20140133262968374)
(7.850456200204509, 0.2085387280330079)
(7.94145171902934, 0.21558847625498181)
(8.033501977124734, 0.2225572895712489)
(8.126619200091946, 0.22526169595134152)
(8.22081575524054, 0.22594835049302467)
(8.316104153230961, 0.2262542681864558)
(8.412497049736118, 0.2271407408727744)
(8.510007247122246, 0.22684512989114555)
(8.608647696149244, 0.22630243055004193)
(8.708431497690723, 0.22438145707577153)
(8.809371904473991, 0.22118501272208035)
(8.911482322840202, 0.21702734609300697)
(9.014776314524918, 0.21198747267073834)
(9.119267598459299, 0.20626396004812375)
(9.224970052592175, 0.19878603826979985)
(9.33189771573324, 0.1888958445700241)
(9.440064789417603, 0.17871010823751599)
(9.549485639791966, 0.167317098047196)
(9.660174799522645, 0.15639106769534636)
(9.772146969725725, 0.14461187701542697)
(9.885417021919574, 0.12914580424929997)
(10.0, 0.11144279722952186)
};
\addlegendentry{Cayley}
\end{axis}

\end{tikzpicture}


==> figs/calibforce2.tex <==
\begin{tikzpicture}[]
    \pgfplotsset{every tick label/.append style={font=\small}}
\begin{axis}[height = \figureheight, width = \figurewidth, legend pos = {south east},legend style={legend columns=1,fill=none,legend cell align=left, xshift=3mm, draw=none},
     % ylabel = {$||R_e||_F^2$},
     yticklabel style={anchor=east},
     ytick={1e-9,1e-5,1e-1},
     xmin = {7.079457843841373e-5}, xmax = {14.12537544622754}, ymax = {6.689932928774896}, ymode = {log}, xlabel = {$\sigma$ [N]}, unbounded coords=jump,scaled x ticks = false,log basis x=10,xmajorgrids = false,xtick align = inside,x grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis lines* = left,scaled y ticks = false,log basis y=10,ymajorgrids = false,ytick align = inside,y grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis lines* = left,    xshift = 0.0mm,
    yshift = 0.0mm
, xmode = {log}, ymin = {3.3022030958161212e-12}]\addplot+ [color = {linecolor1},
draw opacity = 1.0,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {linecolor1}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(9.999999999999999e-5, 7.363839076067562e-12)
(0.00010115911122238297, 7.67695378536647e-12)
(0.00010233165783302448, 7.949486829155913e-12)
(0.00010351779556301762, 8.161557719765865e-12)
(0.00010471768194855202, 8.403765494592076e-12)
(0.000105931476351837, 8.707044650053759e-12)
(0.00010715933998226712, 9.011845123561319e-12)
(0.0001084014359178331, 9.363015141400562e-12)
(0.00010965792912678099, 9.71132822144721e-12)
(0.00011092898648952228, 1.0071041903912494e-11)
(0.00011221477682079803, 1.0405558718364185e-11)
(0.0001135154708920999, 1.086140846775679e-11)
(0.00011483124145435111, 1.1391030204784753e-11)
(0.00011616226326085019, 1.1915173544017588e-11)
(0.00011750871309048076, 1.2497530615691151e-11)
(0.00011887076977119033, 1.3157298397371206e-11)
(0.00012024861420374123, 1.3792218407074815e-11)
(0.0001216424293857368, 1.448671747147411e-11)
(0.00012305240043592616, 1.5091622973233298e-11)
(0.00012447871461879063, 1.5690753414257716e-11)
(0.0001259215613694151, 1.6334384297606935e-11)
(0.00012738113231864785, 1.6982490048582155e-11)
(0.0001288576213185518, 1.756004309951216e-11)
(0.0001303512244681509, 1.823200308465203e-11)
(0.00013186214013947485, 1.878747425399821e-11)
(0.00013339056900390586, 1.9300965940040397e-11)
(0.00013493671405883064, 1.9878498859581457e-11)
(0.00013650078065460138, 2.0339734455560994e-11)
(0.00013808297652180923, 2.0820017827975267e-11)
(0.00013968351179887396, 2.1268810045275068e-11)
(0.00014130259905995336, 2.1723038185770102e-11)
(0.0001429404533431761, 2.1997576611238643e-11)
(0.00014459729217920195, 2.2138472831829452e-11)
(0.000146273335620113, 2.2307495664157392e-11)
(0.00014796880626863964, 2.2509280705083936e-11)
(0.00014968392930772556, 2.251656654409655e-11)
(0.0001514189325304352, 2.2545771705850627e-11)
(0.00015317404637020797, 2.2563825916075857e-11)
(0.00015494950393146316, 2.2590990477552046e-11)
(0.0001567455410205595, 2.2826129555980807e-11)
(0.00015856239617711372, 2.2791163361661587e-11)
(0.000160400310705682, 2.2857935818355538e-11)
(0.0001622595287078087, 2.3079257884966032e-11)
(0.00016414029711444666, 2.3245808610878066e-11)
(0.00016604286571875296, 2.354715608591804e-11)
(0.00016796748720926532, 2.3843261676443942e-11)
(0.0001699144172034626, 2.402299234182159e-11)
(0.00017188391428171455, 2.4283179236637967e-11)
(0.00017387624002162505, 2.4569563847840756e-11)
(0.00017589165903277325, 2.495871981454704e-11)
(0.00017793043899185773, 2.5419900654371175e-11)
(0.00017999285067824765, 2.60279196572155e-11)
(0.00018207916800994626, 2.6642999618407335e-11)
(0.00018418966807997109, 2.7647503866667484e-11)
(0.00018632463119315598, 2.849438122823787e-11)
(0.00018848434090337955, 2.963426482263903e-11)
(0.0001906690840512252, 3.0919261987610756e-11)
(0.00019287915080207777, 3.237200518498733e-11)
(0.00019511483468466164, 3.3922333752895884e-11)
(0.00019737643263002553, 3.512679603968912e-11)
(0.00019966424501097934, 3.704914034655163e-11)
(0.00020197857568198785, 3.86964705519133e-11)
(0.00020431973201952703, 4.02981847276621e-11)
(0.00020668802496290822, 4.2124240230534413e-11)
(0.00020908376905557502, 4.3736578057681577e-11)
(0.00021150728248687948, 4.558348951219478e-11)
(0.00021395888713434216, 4.7477932700921886e-11)
(0.00021643890860640203, 4.930438419792793e-11)
(0.00021894767628566206, 5.114564167841247e-11)
(0.00022148552337263592, 5.281040672591197e-11)
(0.00022405278693000182, 5.438663644160523e-11)
(0.00022664980792736928, 5.582047645717505e-11)
(0.00022927693128656486, 5.737640425737584e-11)
(0.00023193450592744275, 5.866733767159267e-11)
(0.00023462288481422623, 6.001665977940676e-11)
(0.00023734242500238661, 6.10197115908763e-11)
(0.00024009348768606518, 6.177453583752892e-11)
(0.00024287643824604505, 6.274616077996608e-11)
(0.00024569164629827903, 6.376980669926819e-11)
(0.00024853948574297984, 6.489812403614008e-11)
(0.0002514203348142797, 6.543313841910766e-11)
(0.00025433457613046484, 6.688986324697338e-11)
(0.00025728259674479324, 6.870914413162326e-11)
(0.00026026478819690045, 7.053623351961454e-11)
(0.000263281546564802, 7.278454403205053e-11)
(0.0002663332725174981, 7.46154350771943e-11)
(0.00026942037136818824, 7.670889647354553e-11)
(0.00027254325312810277, 7.910483885862133e-11)
(0.0002757023325609583, 8.156587591961861e-11)
(0.000278898029238044, 8.433054144431521e-11)
(0.0002821307675939471, 8.758096924636373e-11)
(0.00028540097698292376, 9.093876268846244e-11)
(0.0002887090917359235, 9.512932061299527e-11)
(0.0002920555512182745, 9.882272250363173e-11)
(0.00029544079988803797, 1.0296036932802703e-10)
(0.00029886528735503825, 1.072075020314809e-10)
(0.0003023294684405776, 1.11653207580499e-10)
(0.00030583380323784314, 1.1506993245657381e-10)
(0.00030937875717301365, 1.1831412044794154e-10)
(0.000312964801067075, 1.2188340182072053e-10)
(0.00031659241119835204, 1.2501087215982624e-10)
(0.000320262069365765, 1.269686504426161e-10)
(0.00032397426295281955, 1.2817588477287263e-10)
(0.0003277294849923382, 1.2916539378240166e-10)
(0.0003315282342319423, 1.2975043458376702e-10)
(0.0003353710152002929, 1.3070600527563868e-10)
(0.0003392583382740992, 1.3117445806606927e-10)
(0.00034319071974590426, 1.3152867787855715e-10)
(0.00034716868189265597, 1.32007616782054e-10)
(0.00035119275304507276, 1.3277370650385197e-10)
(0.0003552634676578139, 1.330350830044554e-10)
(0.00035938136638046257, 1.338404831277132e-10)
(0.00036354699612933176, 1.3281137243127915e-10)
(0.00036776091016010306, 1.3236429823659385e-10)
(0.0003720236681413066, 1.3134274451810614e-10)
(0.00037633583622865327, 1.309362462890677e-10)
(0.0003806979871402284, 1.308923639652168e-10)
(0.00038511070023255687, 1.3144892514578416e-10)
(0.0003895745615775501, 1.3198736781630496e-10)
(0.0003940901640403448, 1.329050135340205e-10)
(0.00039865810735804387, 1.363547197024666e-10)
(0.0004032789982193705, 1.4023377853561642e-10)
(0.0004079534503452449, 1.4453614021897848e-10)
(0.00041268208457029515, 1.487731504962525e-10)
(0.0004174655289253135, 1.5302903283109741e-10)
(0.00042230441872066765, 1.572170977827473e-10)
(0.00042719939663067813, 1.620518628535517e-10)
(0.00043215111277897667, 1.6629994013825184e-10)
(0.00043716022482485065, 1.7100783559444532e-10)
(0.00044222739805059016, 1.7530505966348264e-10)
(0.0004473533054498468, 1.803277180556303e-10)
(0.0004525386278170171, 1.8443961295146788e-10)
(0.0004577840538376621, 1.894833834365069e-10)
(0.00046309028017997415, 1.9423989254785912e-10)
(0.000468458011587305, 1.9900996190530523e-10)
(0.0004738879609717656, 2.045507982133098e-10)
(0.0004793808495089112, 2.0913603428314494e-10)
(0.0004849374067335238, 2.146021146709773e-10)
(0.0004905583706365051, 2.2071429016622157e-10)
(0.0004962444877628919, 2.2619382978416242e-10)
(0.0005019965133110084, 2.2774192858745127e-10)
(0.0005078152112327676, 2.3085408862767071e-10)
(0.0005137013543351343, 2.338626888849937e-10)
(0.0005196557243827663, 2.3722559393355966e-10)
(0.0005256791122018425, 2.4179935094181625e-10)
(0.0005317723177850972, 2.4626596109278315e-10)
(0.0005379361503980703, 2.513650832361621e-10)
(0.0005441714286865894, 2.575041699268413e-10)
(0.0005504789807854974, 2.6240455172135267e-10)
(0.0005568596444286415, 2.676824174232306e-10)
(0.0005633142670601358, 2.721989989061406e-10)
(0.0005698437059469142, 2.773935909578202e-10)
(0.000576448828292588, 2.8456184759392435e-10)
(0.0005831305113526224, 2.917775608399483e-10)
(0.0005898896425508499, 3.022519387483483e-10)
(0.0005967271195973316, 3.099374455687944e-10)
(0.000603643850607587, 3.2018204867907854e-10)
(0.0006106407542232043, 3.3035326875978214e-10)
(0.0006177187597338495, 3.404558461453345e-10)
(0.0006248788072006895, 3.494319424028077e-10)
(0.0006321218475812455, 3.636653174700149e-10)
(0.0006394488428556943, 3.745803421143291e-10)
(0.0006468607661546328, 3.861013362438957e-10)
(0.0006543586018883235, 3.9796919643744004e-10)
(0.0006619433458774394, 4.101087436428776e-10)
(0.0006696160054853222, 4.258393613424942e-10)
(0.0006773775997517752, 4.3908806916345794e-10)
(0.0006852291595284064, 4.5170732467362013e-10)
(0.0006931717276155408, 4.6455623062563873e-10)
(0.0007012063589007184, 4.791569758796123e-10)
(0.0007093341204987997, 4.94795035126479e-10)
(0.0007175560918936928, 5.11480747063363e-10)
(0.0007258733650817254, 5.257523451388415e-10)
(0.0007342870447166766, 5.401798841086815e-10)
(0.0007427982482564918, 5.504723614688844e-10)
(0.000751408106111697, 5.620651798271203e-10)
(0.0007601177617955331, 5.70944574206327e-10)
(0.0007689283720758314, 5.794406451893778e-10)
(0.0007778411071286491, 5.867877866009003e-10)
(0.0007868571506936851, 5.96302041162347e-10)
(0.0007959777002314986, 5.994559972494332e-10)
(0.0008052039670825478, 6.081622338133275e-10)
(0.0008145371766280745, 6.156372032274706e-10)
(0.000823978568452852, 6.282130479248822e-10)
(0.0008335293965098195, 6.371247068133145e-10)
(0.0008431909292866259, 6.410485800232677e-10)
(0.0008529644499741026, 6.620660883492545e-10)
(0.0008628512566366895, 6.854966378530916e-10)
(0.000872852662384838, 7.10138961437562e-10)
(0.0008829699955494092, 7.311666654097537e-10)
(0.0008932045998580969, 7.519004483486439e-10)
(0.000903557834613893, 7.695489581359136e-10)
(0.0009140310748756232, 7.880645410083229e-10)
(0.0009246257116405743, 8.086508754222928e-10)
(0.0009353431520292386, 8.29877063546156e-10)
(0.0009461848194722001, 8.540651305636935e-10)
(0.0009571521538991865, 8.775801998125999e-10)
(0.0009682466119303124, 8.992099584198786e-10)
(0.0009794696670695395, 9.320873710601032e-10)
(0.0009908228099003798, 9.75269249452517e-10)
(0.0010023075482838654, 1.0237245724347976e-9)
(0.0010139254075588154, 1.068254029590603e-9)
(0.0010256779307444219, 1.1166720666193928e-9)
(0.0010375666787451859, 1.1570139408424864e-9)
(0.0010495932305582276, 1.200696761443618e-9)
(0.001061759183483, 1.2486624079512007e-9)
(0.0010740661533334334, 1.2665366104156248e-9)
(0.0010865157746525384, 1.2840513354142016e-9)
(0.0010991097009294972, 1.3028690711989165e-9)
(0.0011118496048192709, 1.3244543016969234e-9)
(0.001124737178364752, 1.3550651863513144e-9)
(0.0011377741332214914, 1.3872693250517628e-9)
(0.0011509622008850323, 1.4249319919728255e-9)
(0.0011643031329208768, 1.4587280701763105e-9)
(0.0011777987011971193, 1.4934388403098343e-9)
(0.0011914506981197761, 1.5286345049796545e-9)
(0.0012052609368708425, 1.569557253999445e-9)
(0.0012192312516491107, 1.6135716839283919e-9)
(0.0012333634979137759, 1.651567234722013e-9)
(0.0012476595526308698, 1.6685710526783257e-9)
(0.0012621213145225475, 1.685124745854203e-9)
(0.0012767507043192658, 1.7015622908100345e-9)
(0.001291549665014884, 1.7134877700580133e-9)
(0.0013065201621247212, 1.726450622765343e-9)
(0.001321664183946605, 1.7427845628866855e-9)
(0.0013369837418249467, 1.7560805088268439e-9)
(0.0013524808704178755, 1.7864220151758093e-9)
(0.001368157627967472, 1.817971552899364e-9)
(0.0013840160965731315, 1.8457635869261064e-9)
(0.0014000583824680976, 1.882932997135516e-9)
(0.0014162866162991988, 1.900050925316315e-9)
(0.0014327029534098308, 1.923022347940033e-9)
(0.0014493095741262166, 1.9491617184301362e-9)
(0.0014661086840469845, 1.9857014442475093e-9)
(0.0014831025143361043, 2.0382511670957847e-9)
(0.0015002933220192183, 2.088456115697151e-9)
(0.0015176833902834053, 2.1340537785797974e-9)
(0.0015352750287804227, 2.2008660815260965e-9)
(0.00155307057393346, 2.2515406885079616e-9)
(0.0015710723892474504, 2.311435994570137e-9)
(0.0015892828656229778, 2.371451175701218e-9)
(0.0016077044216738236, 2.43497815759462e-9)
(0.0016263395040481922, 2.501888874729885e-9)
(0.0016451905877536625, 2.58211126044525e-9)
(0.0016642601764859035, 2.6555539163105024e-9)
(0.0016835508029612023, 2.7360253145980275e-9)
(0.0017030650292528442, 2.820529779644545e-9)
(0.001722805447131394, 2.9047266496165765e-9)
(0.0017427746784089192, 2.9903419208533937e-9)
(0.0017629753752872058, 3.059677668099677e-9)
(0.001783410220710008, 3.1635240190411554e-9)
(0.0018040819287193828, 3.29027773160989e-9)
(0.0018249932448161524, 3.3964335784246493e-9)
(0.0018461469463245475, 3.49096571926647e-9)
(0.001867545842761076, 3.5758244377214964e-9)
(0.0018891927762076663, 3.6955025631347777e-9)
(0.001911090621689138, 3.821672018392825e-9)
(0.0019332422875550453, 3.917959552680545e-9)
(0.001955650715865949, 4.045603396168358e-9)
(0.001978318882784164, 4.186079271260993e-9)
(0.002001249798969037, 4.349005339647266e-9)
(0.002024446509976804, 4.505066506329205e-9)
(0.0020479120966650855, 4.660201307080033e-9)
(0.002071649675602069, 4.789526003215804e-9)
(0.002095662399480433, 4.923452174951748e-9)
(0.002119953457536071, 5.0674071727221864e-9)
(0.0021445260759716677, 5.226477303734839e-9)
(0.002169383518385184, 5.388887983568139e-9)
(0.0021945290862033138, 5.579162926718408e-9)
(0.0022199661191199547, 5.7891419314185765e-9)
(0.002245697995539774, 5.952097385573943e-9)
(0.0022717281330269052, 6.05348054874664e-9)
(0.002298059988758851, 6.165591747184442e-9)
(0.002324697059985648, 6.282530574367431e-9)
(0.0023516428844943486, 6.370235804964093e-9)
(0.0023789010410788934, 6.385360998227807e-9)
(0.002406475150015424, 6.4316600245610844e-9)
(0.0024343688735431104, 6.483334439625862e-9)
(0.0024625859163505464, 6.5220209023830954e-9)
(0.0024911300260677884, 6.540565243426189e-9)
(0.002520004993764092, 6.511905798727074e-9)
(0.002549214654451423, 6.534861287394141e-9)
(0.002578762887593801, 6.559728509161249e-9)
(0.002608653617622548, 6.610872596485081e-9)
(0.00263889081445751, 6.6793563065561045e-9)
(0.0026694784940343207, 6.7171902539962825e-9)
(0.0027004207188377725, 6.724391908770565e-9)
(0.002731721598441376, 6.746173679785508e-9)
(0.00276338529005317, 6.7441808650395006e-9)
(0.002795415999067856, 6.722284756902128e-9)
(0.002827817979625341, 6.826303456883234e-9)
(0.002860595535175742, 6.972750111773544e-9)
(0.0028937530190509503, 7.126282828253358e-9)
(0.0029272948350428157, 7.333315007020913e-9)
(0.0029612254379880344, 7.574299074974861e-9)
(0.002995549334359813, 7.901879063241215e-9)
(0.003030271082866396, 8.198982988493104e-9)
(0.003065395295056527, 8.503662234921432e-9)
(0.0031009266359319264, 8.773217782099547e-9)
(0.003136869824566876, 9.067127259546153e-9)
(0.003173229634734976, 9.406491052129228e-9)
(0.003210010895543172, 9.68566736721056e-9)
(0.003247218492073129, 9.986540371706876e-9)
(0.0032848573660300435, 1.0285448287149438e-8)
(0.0033229325163989716, 1.0570445004507386e-8)
(0.0033614490001087653, 1.0871212858579328e-8)
(0.0034004119327037063, 1.1173609111561024e-8)
(0.0034398264890229246, 1.1457872156638807e-8)
(0.0034796979038876916, 1.1740063835432958e-8)
(0.003520031472796679, 1.2035011861919712e-8)
(0.003560832552629278, 1.223972440934262e-8)
(0.00360210656235707, 1.2510038675701923e-8)
(0.0036438589837635444, 1.2800895865228647e-8)
(0.003686095362172158, 1.3017726337239244e-8)
(0.0037288213071828336, 1.327989221215717e-8)
(0.0037720424934169976, 1.350029196291767e-8)
(0.0038157646612712484, 1.3682753765872627e-8)
(0.003859993617679767, 1.3940388517036978e-8)
(0.00390473523688556, 1.4269888500203194e-8)
(0.003949995461220643, 1.4626462268700693e-8)
(0.003995780301895269, 1.4968115772609664e-8)
(0.004042095839796306, 1.5342198309430443e-8)
(0.004088948226294861, 1.5689705990918274e-8)
(0.004136343684063274, 1.6065065068626996e-8)
(0.004184288507901581, 1.6484626590778708e-8)
(0.004232789065573549, 1.6916456914818215e-8)
(0.004281851798652411, 1.7402798760638838e-8)
(0.004331483223376399, 1.7949749487869436e-8)
(0.00438168993151419, 1.85061606335479e-8)
(0.004432478591240396, 1.9065471507502957e-8)
(0.004483855948021186, 1.9504566522666e-8)
(0.004535828825510187, 1.9854947115767915e-8)
(0.004588404126454756, 2.02778135555041e-8)
(0.004641588833612777, 2.070627159545943e-8)
(0.004695390010680058, 2.1031960933009928e-8)
(0.0047498148032285, 2.1354778398478385e-8)
(0.004804870439655129, 2.177328986993946e-8)
(0.004860564232142134, 2.2124527747780455e-8)
(0.004916903577628026, 2.2394388535420888e-8)
(0.004973895958790063, 2.2560163222132753e-8)
(0.0050315489450380516, 2.27600183899673e-8)
(0.005089870193519679, 2.2886738730020693e-8)
(0.005148867450137492, 2.310200989097519e-8)
(0.00520854855057766, 2.3373620771023175e-8)
(0.0052689214213506716, 2.3527936788006963e-8)
(0.005329994080844088, 2.372452460352055e-8)
(0.0053917746403875, 2.39790764724062e-8)
(0.005454271305329831, 2.4254062654429507e-8)
(0.005517492376129123, 2.4561947453186352e-8)
(0.0055814462494549605, 2.4841508349225643e-8)
(0.005646141419303667, 2.5238713459949772e-8)
(0.0057115864781264285, 2.5743250559269625e-8)
(0.005777790117970501, 2.614932649244602e-8)
(0.0058447611316336315, 2.664210574093282e-8)
(0.005912508413831875, 2.7159492917609112e-8)
(0.005981040962380938, 2.764883895454508e-8)
(0.006050367879391218, 2.804151525981354e-8)
(0.0061204983724766964, 2.848414051244459e-8)
(0.006191441755977842, 2.911530782902416e-8)
(0.006263207452198686, 3.003844823254484e-8)
(0.006335804992658248, 3.104696226980251e-8)
(0.00640924401935645, 3.245633723980638e-8)
(0.006483534286054721, 3.3764404219140467e-8)
(0.006558685659571429, 3.487454322546187e-8)
(0.006634708121092344, 3.6298847636780464e-8)
(0.00671161176749628, 3.785224747778804e-8)
(0.006789406812696106, 3.91652946529414e-8)
(0.006868103588995301, 4.038582567720839e-8)
(0.006947712548460233, 4.155950160395335e-8)
(0.0070282442643083455, 4.289520229278651e-8)
(0.007109709432312431, 4.454119327100381e-8)
(0.007192118872221185, 4.614911314246717e-8)
(0.007275483529196225, 4.807427839025226e-8)
(0.0073598144752657635, 4.9894025701402184e-8)
(0.007445122910795136, 5.210344800529505e-8)
(0.007531420165974375, 5.443579776107945e-8)
(0.007618717702322999, 5.679887646813219e-8)
(0.007707027114212304, 5.918319510738804e-8)
(0.0077963601304052365, 6.127635701861037e-8)
(0.007886728615614156, 6.33207520299824e-8)
(0.007978144572076629, 6.525900391914257e-8)
(0.008070620141149508, 6.668679656762716e-8)
(0.008164167604921472, 6.82889165409968e-8)
(0.008258799387844271, 7.027733548918199e-8)
(0.008354528058382871, 7.187046526080029e-8)
(0.008451366330684721, 7.341482862863073e-8)
(0.008549327066268384, 7.534300998687068e-8)
(0.008648423275731726, 7.739824878330936e-8)
(0.008748668120479914, 7.969324840640758e-8)
(0.008850074914473439, 8.173461311625195e-8)
(0.0089526571259964, 8.347875749177455e-8)
(0.009056428379445295, 8.515126873533974e-8)
(0.00916140245713852, 8.690072933130374e-8)
(0.009267593301146883, 8.871423475375533e-8)
(0.00937501501514529, 9.049014534123912e-8)
(0.009483681866285927, 9.220930859403729e-8)
(0.009593608287093148, 9.421492006001477e-8)
(0.009704808877380306, 9.60085519706377e-8)
(0.009817298406188842, 9.820780730571514e-8)
(0.0099310918137498, 1.0009106552446584e-7)
(0.010046204213468126, 1.0185836239283177e-7)
(0.010162650893929946, 1.0415035994448468e-7)
(0.010280447320933092, 1.0614835678209079e-7)
(0.010399609139541199, 1.0822128290950931e-7)
(0.010520152176161585, 1.105765210741945e-7)
(0.01064209244064724, 1.1253674739839277e-7)
(0.010765446128423154, 1.145420181361041e-7)
(0.010890229622637299, 1.163232640627273e-7)
(0.011016459496336563, 1.1793198599177535e-7)
(0.011144152514667875, 1.200247331355111e-7)
(0.011273325637104866, 1.217808556555781e-7)
(0.011403996019700324, 1.2469068869794535e-7)
(0.01153618101736478, 1.2696313881629404e-7)
(0.011669898186171469, 1.2917676714596685e-7)
(0.011805165285688049, 1.3152646678095586e-7)
(0.011942000281335319, 1.345268989271652e-7)
(0.012080421346773283, 1.3746479470576528e-7)
(0.01222044686631488, 1.4072982676719199e-7)
(0.012362095437367684, 1.4409261669636297e-7)
(0.012505385872903908, 1.4820236649820254e-7)
(0.012650337203959031, 1.528845725428639e-7)
(0.01279696868215941, 1.5746254016754048e-7)
(0.012945299782279153, 1.634349651970309e-7)
(0.01309535020482667, 1.691824717800135e-7)
(0.013247139878661168, 1.7502059560731402e-7)
(0.013400688963639499, 1.8196144785655297e-7)
(0.013556017853293682, 1.8862825024237487e-7)
(0.013713147177539449, 1.955586171369682e-7)
(0.013872097805416202, 2.0310718321200594e-7)
(0.014032890847858723, 2.099872061840848e-7)
(0.014195547660501009, 2.1751976079523898e-7)
(0.014360089846512599, 2.228401898622149e-7)
(0.014526539259467805, 2.2794160635889037e-7)
(0.014694918006248165, 2.339496373043728e-7)
(0.014865248449978564, 2.389056744660391e-7)
(0.015037553212997377, 2.430419719389949e-7)
(0.01521185517986104, 2.475165661848153e-7)
(0.015388177500383456, 2.51953429952647e-7)
(0.01556654359271062, 2.5595454603005176e-7)
(0.015746977146430866, 2.5874148229509794e-7)
(0.01592950212572123, 2.6059665808082255e-7)
(0.016114142772530198, 2.6305814017442796e-7)
(0.016300923609797412, 2.631061911371194e-7)
(0.016489869444710648, 2.639421696556451e-7)
(0.016681005372000592, 2.652581127522374e-7)
(0.016874356777273756, 2.66176439151004e-7)
(0.01706994934038408, 2.678959744559708e-7)
(0.01726780903884356, 2.6933080685198534e-7)
(0.017467962151272456, 2.6940207779945795e-7)
(0.017670435260889468, 2.708660643113764e-7)
(0.017875255259042357, 2.7176014671132217e-7)
(0.01808244934877952, 2.738649936665914e-7)
(0.01829204504846294, 2.7878238129592654e-7)
(0.018504070195423022, 2.8340438545649537e-7)
(0.01871855294965579, 2.904161489411163e-7)
(0.018935521797562953, 2.979750071955038e-7)
(0.01915500555573528, 3.0957903363849517e-7)
(0.01937703337477989, 3.212514467562251e-7)
(0.019601634743191855, 3.352013209669809e-7)
(0.019828839491270712, 3.5009713491771554e-7)
(0.02005867779508234, 3.6536390114014674e-7)
(0.02029118018046678, 3.7810444050693724e-7)
(0.02052637752709252, 3.937968344062253e-7)
(0.020764301072557747, 4.0862907804624315e-7)
(0.021004982416539152, 4.2277918294371385e-7)
(0.021248453524988827, 4.380189381773988e-7)
(0.021494746734379806, 4.522826372732456e-7)
(0.0217438947560008, 4.675487318603312e-7)
(0.021995930680300747, 4.833064429215056e-7)
(0.022250887981283694, 4.971099211165363e-7)
(0.022508800520954615, 5.131388593827938e-7)
(0.0227697025538168, 5.29489480999052e-7)
(0.023033628731421313, 5.413771917644874e-7)
(0.023300614106969247, 5.542868154178041e-7)
(0.023570694139967277, 5.63520435028763e-7)
(0.023843904700937203, 5.734909552617575e-7)
(0.02412028207618007, 5.739194400404244e-7)
(0.024399862972595502, 5.740702839654415e-7)
(0.024682684522556925, 5.723535521625697e-7)
(0.024968784288843266, 5.783806867179873e-7)
(0.025258200269627846, 5.8525439468488e-7)
(0.02555097090352507, 5.963872274790714e-7)
(0.02584713507469564, 6.071185940318137e-7)
(0.02614673211801092, 6.175712957737184e-7)
(0.026449801824277197, 6.27558570885948e-7)
(0.026756384445520455, 6.344888554357639e-7)
(0.027066520700332414, 6.418423741646894e-7)
(0.027380251779278577, 6.495154309567422e-7)
(0.027697619350368907, 6.60902539130053e-7)
(0.028018665564591955, 6.829776487892389e-7)
(0.028343433061513094, 7.052603702607032e-7)
(0.028671964974937698, 7.282921658818587e-7)
(0.029004304938639917, 7.574906567748694e-7)
(0.02934049709215787, 7.855474468387454e-7)
(0.029680586086656024, 8.173425766997903e-7)
(0.030024617090855493, 8.506442891749891e-7)
(0.030372635797033115, 8.931964166032696e-7)
(0.030724688427090033, 9.360159035923472e-7)
(0.031080821738690638, 9.764613813952276e-7)
(0.031441083031472646, 1.001672763676794e-6)
(0.0318055201533292, 1.0283007770538663e-6)
(0.03217418150676372, 1.0519735928260574e-6)
(0.03254711605531848, 1.0713068548127485e-6)
(0.03292437333007769, 1.0915738139385911e-6)
(0.03330600343624589, 1.1140810676150358e-6)
(0.033692057059802674, 1.1376363329375664e-6)
(0.03408258547423452, 1.161688185291926e-6)
(0.03447764054734464, 1.1898454979988943e-6)
(0.03487727474814178, 1.2148235845095462e-6)
(0.03528154115380883, 1.2243394827283388e-6)
(0.03569049345675229, 1.2305978444916272e-6)
(0.03610418597173337, 1.2419567511849861e-6)
(0.03652267364308175, 1.2491692112589558e-6)
(0.03694601205199302, 1.2536424464856393e-6)
(0.037374257423910644, 1.259490066814539e-6)
(0.03780746663599349, 1.2638430196682655e-6)
(0.03824569722466999, 1.2602030452153869e-6)
(0.03868900739327975, 1.2589190050526507e-6)
(0.03913745601980384, 1.2926845153898035e-6)
(0.03959110266468459, 1.336948846064633e-6)
(0.04005000757873611, 1.391015666217896e-6)
(0.04051423171114647, 1.4482228460733478e-6)
(0.040983836717572615, 1.510219872115824e-6)
(0.04145888496832911, 1.5721527970129746e-6)
(0.04193943955667186, 1.6420736803359626e-6)
(0.04242556430717777, 1.72028286430836e-6)
(0.04291732378422157, 1.7990832685963075e-6)
(0.04341478330055092, 1.8719461470327148e-6)
(0.04391800892596086, 1.949715166269229e-6)
(0.044427067496068826, 2.036187817402939e-6)
(0.04494202662119142, 2.1244530841440077e-6)
(0.04546295469532399, 2.203779070599566e-6)
(0.045989920905224385, 2.2823385738979153e-6)
(0.04652299523960189, 2.367246837275493e-6)
(0.04706224849841281, 2.4437987444183728e-6)
(0.047607752302263676, 2.515352001594398e-6)
(0.048159579101923505, 2.589528234193578e-6)
(0.04871780218794631, 2.6711867300786727e-6)
(0.04928249570040513, 2.695841917463316e-6)
(0.049853734638738934, 2.7202394060473227e-6)
(0.050431594871713586, 2.7285113234493204e-6)
(0.051016153147498335, 2.740312493500049e-6)
(0.051607487103859075, 2.7588449807700426e-6)
(0.052205675278469754, 2.7901237895927524e-6)
(0.052810797119343306, 2.801386346119377e-6)
(0.05342293299538352, 2.8032851720097967e-6)
(0.05404216420705915, 2.8025979977457874e-6)
(0.054668572997201806, 2.8020231590276784e-6)
(0.055302242561929005, 2.7902367485854182e-6)
(0.05594325706169378, 2.7831699085437905e-6)
(0.056591701632462424, 2.7799086779393704e-6)
(0.05724766239702178, 2.780544150242901e-6)
(0.05791122647641758, 2.78390473426035e-6)
(0.05858248200152536, 2.794198907823517e-6)
(0.059261518124755524, 2.8242416306147507e-6)
(0.05994842503189409, 2.875980394691e-6)
(0.060643293954080614, 2.9297629829705393e-6)
(0.06134621717992506, 2.96994687551943e-6)
(0.062057288067765004, 3.0306934592197916e-6)
(0.062776601058065, 3.0950289473608514e-6)
(0.06350425168595962, 3.1841328418818e-6)
(0.0642403365939419, 3.2664453650823315e-6)
(0.06498495354469892, 3.34439491591383e-6)
(0.06573820143409588, 3.409596298938726e-6)
(0.06650018030431122, 3.517039000764119e-6)
(0.0672709913571234, 3.642459504460377e-6)
(0.0680507369673521, 3.774041499498923e-6)
(0.06883952069645499, 3.919401163433037e-6)
(0.06963744730628225, 4.100225913342619e-6)
(0.0704446227729904, 4.279834888318791e-6)
(0.07126115430111749, 4.46225836356691e-6)
(0.0720871503378214, 4.64075770476841e-6)
(0.07292272058728316, 4.822339893813502e-6)
(0.07376797602527735, 4.985615063398305e-6)
(0.07462302891391112, 5.15960122996035e-6)
(0.07548799281653436, 5.320627848537658e-6)
(0.07636298261282246, 5.5117628096333625e-6)
(0.07724811451403404, 5.715402916585901e-6)
(0.07814350607844546, 5.926458351991528e-6)
(0.07904927622696424, 6.124176931131111e-6)
(0.0799655452589235, 6.289918687838608e-6)
(0.08089243486805942, 6.4653242802548355e-6)
(0.08183006815867394, 6.671025448106491e-6)
(0.08277856966198477, 6.88593317094688e-6)
(0.08373806535266494, 7.114446362077602e-6)
(0.08470868266557408, 7.336278835355522e-6)
(0.08569055051268352, 7.556019082989418e-6)
(0.08668379930019779, 7.751667235003007e-6)
(0.08768856094587432, 7.915038122918635e-6)
(0.08870496889654408, 8.09817120949109e-6)
(0.08973315814583524, 8.258621494332438e-6)
(0.09077326525210228, 8.464670149009897e-6)
(0.09182542835656286, 8.71201241287478e-6)
(0.09288978720164504, 8.974655536280517e-6)
(0.09396648314954695, 9.181701552057437e-6)
(0.09505565920101196, 9.36290739015371e-6)
(0.096157460014321, 9.504825651711204e-6)
(0.09727203192450543, 9.649777883758633e-6)
(0.09839952296278232, 9.783958583247228e-6)
(0.09954008287621523, 9.966169650697957e-6)
(0.10069386314760276, 1.0148890196954393e-5)
(0.10186101701559758, 1.033114524132203e-5)
(0.1030416994950588, 1.043396016707864e-5)
(0.10423606739764017, 1.0527660477913822e-5)
(0.1054442793526169, 1.0566111605909754e-5)
(0.10666649582795393, 1.057431328077809e-5)
(0.10790287915161842, 1.0691359485789033e-5)
(0.10915359353313916, 1.0865361480467946e-5)
(0.11041880508541607, 1.1064874477477272e-5)
(0.11169868184678232, 1.1191181430802316e-5)
(0.11299339380332223, 1.1474785171752247e-5)
(0.11430311291144793, 1.170173563862006e-5)
(0.1156280131207376, 1.1845531910447446e-5)
(0.11696827039703853, 1.1997113286006405e-5)
(0.11832406274583786, 1.2238475835045606e-5)
(0.11969557023590434, 1.2573394115706426e-5)
(0.121082975023204, 1.299341684755907e-5)
(0.12248646137509314, 1.3523048637999487e-5)
(0.12390621569479163, 1.4077384873312032e-5)
(0.12534242654614, 1.4630853813108621e-5)
(0.12679528467864346, 1.5264707765735767e-5)
(0.12826498305280606, 1.5939409316501785e-5)
(0.12975171686575876, 1.674244988986339e-5)
(0.13125568357718434, 1.7577545766941366e-5)
(0.13277708293554297, 1.844799386588674e-5)
(0.1343161170046016, 1.9368315755662405e-5)
(0.135872990190271, 2.0236767022983174e-5)
(0.13744790926775374, 2.1250293025234412e-5)
(0.13904108340900703, 2.2188742196425024e-5)
(0.14065272421052372, 2.3180025287456846e-5)
(0.14228304572143527, 2.3893729931857453e-5)
(0.1439322644719407, 2.4626381078548262e-5)
(0.14560059950206494, 2.5395791113159076e-5)
(0.14728827239075026, 2.615334798785447e-5)
(0.14899550728528543, 2.690063912071484e-5)
(0.15072253093107563, 2.7502069036164645e-5)
(0.15246957270175737, 2.7958343985252133e-5)
(0.15423686462966282, 2.8279111003361754e-5)
(0.15602464143663689, 2.8634125149373484e-5)
(0.15783314056521172, 2.8902252163010205e-5)
(0.15966260221014258, 2.912688228207106e-5)
(0.16151326935030905, 2.935945228906419e-5)
(0.16338538778098613, 2.9477916350580393e-5)
(0.16527920614648947, 2.9718474759315454e-5)
(0.16719497597319893, 2.991720109027147e-5)
(0.1691329517029648, 3.0131619813724054e-5)
(0.17109339072690144, 3.016358095736626e-5)
(0.1730765534195725, 2.9805340918829733e-5)
(0.17508270317357244, 2.9684674041077855e-5)
(0.17711210643450878, 2.9593518367789647e-5)
(0.17916503273639006, 2.977657246237213e-5)
(0.18124175473742365, 3.00512719659308e-5)
(0.18334254825622898, 3.038359822424201e-5)
(0.18546769230846985, 3.07005120419108e-5)
(0.18761746914391203, 3.0906521455215134e-5)
(0.18979216428391005, 3.124920882853077e-5)
(0.19199206655932843, 3.171120546261054e-5)
(0.1942174681489026, 3.208721402321704e-5)
(0.1964686646180446, 3.265775045318068e-5)
(0.19874595495809833, 3.328619006033114e-5)
(0.20104964162604985, 3.401578687391135e-5)
(0.20338003058469817, 3.463640263841897e-5)
(0.2057374313432913, 3.529041388064519e-5)
(0.20812215699863387, 3.583923484800733e-5)
(0.21053452427667055, 3.649353419892329e-5)
(0.21297485357455204, 3.709318119897487e-5)
(0.2154434690031884, 3.788102968057064e-5)
(0.21794069843029554, 3.9037426429182776e-5)
(0.22046687352394093, 4.000173781481981e-5)
(0.2230223297965938, 4.100809770814904e-5)
(0.2256074066496861, 4.179709502083068e-5)
(0.2282224474186898, 4.3097998756069206e-5)
(0.2308677994187169, 4.434089766507943e-5)
(0.23354381399064789, 4.5704844829772046e-5)
(0.23625084654779469, 4.725234725298372e-5)
(0.23898925662310497, 4.880836541155139e-5)
(0.24175940791691303, 5.0530272832130077e-5)
(0.2445616683452446, 5.2353569447423906e-5)
(0.24739641008868135, 5.3736507360425674e-5)
(0.25026400964179185, 5.50951292164399e-5)
(0.2531648478631355, 5.6225446523291206e-5)
(0.25609931002584585, 5.7368434913168864e-5)
(0.2590677858688008, 5.84778701714457e-5)
(0.26207066964838516, 5.945134828772181e-5)
(0.2651083601908538, 6.025312928356498e-5)
(0.2681812609453015, 6.116586970856636e-5)
(0.27128978003724663, 6.190719371542002e-5)
(0.2744343303228365, 6.24532927165563e-5)
(0.27761532944368, 6.297783971201104e-5)
(0.2808331998823172, 6.334322848888983e-5)
(0.28408836901833034, 6.441275544346052e-5)
(0.28738126918510654, 6.424119424169709e-5)
(0.29071233772725774, 6.416192711107793e-5)
(0.2940820170587063, 6.505848597090214e-5)
(0.297490754721444, 6.565981786970873e-5)
(0.30093900344497204, 6.63168247263721e-5)
(0.30442722120643023, 6.660940117099161e-5)
(0.30795587129142254, 6.698729223286845e-5)
(0.3115254223555487, 6.773077277656869e-5)
(0.31513634848664784, 6.862866597221639e-5)
(0.3187891292677645, 7.019513059906917e-5)
(0.3224842498408441, 7.27015415529437e-5)
(0.32622220097116694, 7.567655191191123e-5)
(0.3300034791125285, 7.962861464956806e-5)
(0.33382858647317604, 8.40004284177929e-5)
(0.3376980310825091, 8.826605615517122e-5)
(0.3416123268585528, 9.269620295933243e-5)
(0.3455719936762139, 9.742610723133159e-5)
(0.34957755743632746, 0.00010305780058297455)
(0.35362955013550423, 0.00010927635034129973)
(0.3577285099367873, 0.00011489460064095446)
(0.361874981241128, 0.0001213891533205655)
(0.3660695147596902, 0.00012811608290768653)
(0.37031266758699266, 0.00013345165254543095)
(0.37460500327489926, 0.00013914116472088612)
(0.3789470919074667, 0.00014463600265228853)
(0.3833395101766601, 0.0001502171314125968)
(0.3877828414589457, 0.00015619046251919128)
(0.3922776758927719, 0.000162039581745774)
(0.39682461045694817, 0.00016765680626545663)
(0.4014242490499321, 0.000172865984945639)
(0.4060772025700365, 0.00017716528801134832)
(0.4107840889965646, 0.0001811697105346813)
(0.4155455334718875, 0.00018347490969588124)
(0.4203621683844713, 0.0001858860015658272)
(0.42523463345286816, 0.0001891228059731525)
(0.43016357581067943, 0.00019355214356363555)
(0.43514965009250495, 0.00019866591526615447)
(0.4401935185208874, 0.00020219895236187068)
(0.4452958509942655, 0.00020591066229716428)
(0.4504573251759458, 0.00020905131287866718)
(0.45567862658410635, 0.00021226301030029208)
(0.4609604486828433, 0.0002147173249712263)
(0.4663034929742731, 0.00021685821952476187)
(0.4717084690917017, 0.00022006304938065923)
(0.4771760948938746, 0.00022657837273462651)
(0.4827070965603183, 0.00023404166672375963)
(0.488302208687788, 0.00024106680694782582)
(0.4939621743878321, 0.0002479693369019223)
(0.4996877453854884, 0.0002557939052351772)
(0.5054796821191241, 0.00026428429049864515)
(0.5113387538414326, 0.0002733462949148792)
(0.5172657387216019, 0.0002826497438319874)
(0.5232614239486661, 0.00029313442160528217)
(0.5293266058360562, 0.00030403769796827937)
(0.5354620899273608, 0.00031356110989850627)
(0.5416686911033152, 0.00032192676716890934)
(0.5479472336900287, 0.0003280746741149756)
(0.5542985515684669, 0.0003354335870261651)
(0.5607234882852032, 0.00034315739730059696)
(0.5672228971644544, 0.0003522674692459775)
(0.5737976414214134, 0.000360539547839881)
(0.5804485942768978, 0.0003698153068881042)
(0.5871766390733255, 0.00038027815489251635)
(0.5939826693920356, 0.000388866144399877)
(0.6008675891719687, 0.0003913378319017833)
(0.607832312829723, 0.0003977466242265905)
(0.6148777653810024, 0.00040475252964685375)
(0.6220048825634712, 0.00041183683180564043)
(0.6292146109610345, 0.0004185114578171522)
(0.6365079081295572, 0.0004234947605876247)
(0.643885742724042, 0.00042993850200319947)
(0.6513490946272803, 0.0004359824551682252)
(0.6588989550799951, 0.0004432539850112676)
(0.6665363268124914, 0.0004485641452773483)
(0.6742622241778342, 0.0004544727178926427)
(0.6820776732865685, 0.0004590727600737997)
(0.6899837121430019, 0.00046531297395072466)
(0.6979813907830661, 0.0004728811819957584)
(0.7060717714137773, 0.00047808276729433474)
(0.7142559285543126, 0.0004835667142201849)
(0.7225349491787214, 0.0004895931471487869)
(0.730909932860291, 0.0004979164928970983)
(0.7393819919175867, 0.0005098148167338181)
(0.7479522515621821, 0.0005222612858100122)
(0.7566218500481056, 0.0005382235636118218)
(0.7653919388230148, 0.0005452276630813671)
(0.7742636826811271, 0.0005511480221197544)
(0.7832382599179197, 0.0005597773577853687)
(0.7923168624866255, 0.0005707469502324223)
(0.8015006961565406, 0.0005845826165111462)
(0.8107909806731688, 0.0005945380117694739)
(0.8201889499202204, 0.0006043332097943495)
(0.8296958520834907, 0.0006148198866082328)
(0.8393129498166365, 0.0006297996630461505)
(0.8490415204088748, 0.0006457622506524361)
(0.8588828559546251, 0.0006630637720520197)
(0.8688382635251186, 0.000681044879874012)
(0.8789090653419955, 0.0006948604173497014)
(0.8890965989529159, 0.000713384779406469)
(0.8994022174092046, 0.0007309545130528461)
(0.909827289445556, 0.0007515491972988319)
(0.9203731996618223, 0.000766623080103731)
(0.9310413487069077, 0.0007742692328519301)
(0.9418331534647952, 0.0007874982934387817)
(0.9527500472427292, 0.000803869287513732)
(0.9637934799615787, 0.0008239859779790901)
(0.9749649183484088, 0.0008452220476203283)
(0.9862658461312822, 0.0008666607932838042)
(0.9976977642363204, 0.0008856776791717927)
(1.0092621909870476, 0.000902358735611042)
(1.0209606623060468, 0.0009229094051517043)
(1.0327947319189517, 0.000943851871580384)
(1.0447659715608044, 0.0009647381478329228)
(1.0568759711848041, 0.0009811794170463213)
(1.0691263391734764, 0.0009973258221720872)
(1.0815187025522883, 0.001021217162679357)
(1.0940547072057427, 0.0010512118407105947)
(1.1067360180959736, 0.0010946497486505953)
(1.1195643194838785, 0.0011384902568019992)
(1.1325413151528119, 0.0012011373617127749)
(1.1456687286348717, 0.0012637471152899381)
(1.158948303439811, 0.0013397503043770065)
(1.172381803286599, 0.0014191717257722647)
(1.1859710123376697, 0.001491391033577258)
(1.1997177354358846, 0.0015589812844008194)
(1.2136237983442408, 0.0016278769631030408)
(1.2276910479883596, 0.00169865576346496)
(1.2419213527017838, 0.0017634076544177533)
(1.2563166024741206, 0.001825544557987564)
(1.2708787092020586, 0.0018899818224567093)
(1.2856096069432956, 0.0019525914815028635)
(1.300511252173409, 0.0020189999545118134)
(1.3155856240457042, 0.0020917362330627517)
(1.3308347246540753, 0.002166126682331724)
(1.3462605792989102, 0.0022383923659799587)
(1.3618652367560817, 0.0022962957726452337)
(1.377650769549054, 0.0023407623393059364)
(1.3936192742241427, 0.002377584633747909)
(1.4097728716289668, 0.0024025998606371068)
(1.4261137071941288, 0.002389712012542422)
(1.442643951218158, 0.0023678609637343925)
(1.4593657991557567, 0.002324831251417827)
(1.47628147190939, 0.002282877792328894)
(1.4933932161242522, 0.0022467785607039816)
(1.5107033044866545, 0.00221379027695777)
(1.52821403602587, 0.002181117337984798)
(1.5459277364194774, 0.0021463330363693106)
(1.5638467583022468, 0.0021147155603729526)
(1.5819734815786004, 0.0020892231735854406)
(1.6003103137387007, 0.002067115516417148)
(1.6188596901781982, 0.002050188637517034)
(1.637624074521688, 0.002024573015147097)
(1.656605958949914, 0.0019772625104646723)
(1.6758078645307677, 0.0019477883671105414)
(1.6952323415541204, 0.001925771445618174)
(1.7148819698705398, 0.0019204904807518406)
(1.7347593592339314, 0.0019365085273403803)
(1.754867149648151, 0.0019352957094515373)
(1.775208011717635, 0.001959658068354535)
(1.7957846470020957, 0.0020205919163063138)
(1.8165997883753273, 0.002123825500456103)
(1.8376562003881713, 0.0022478660450778393)
(1.8589566796356871, 0.002369756501622613)
(1.8805040551285823, 0.002486907225337864)
(1.9023011886689445, 0.002598945410143284)
(1.924350975230331, 0.0027237178125764892)
(1.9466563433422621, 0.0028556734126951398)
(1.9692202554791722, 0.002991140860197193)
(1.9920457084538703, 0.0031287868362061314)
(2.0151357338155576, 0.0032636607728345436)
(2.0384933982524633, 0.0033868669019176336)
(2.0621218039991436, 0.0035439362262108115)
(2.086024089248504, 0.0037186796260688425)
(2.1102034285685956, 0.003884596310863314)
(2.1346630333242445, 0.004066901136401397)
(2.1594061521035663, 0.0042345363089041485)
(2.1844360711494275, 0.004403688077791497)
(2.209756114795902, 0.004599921338196009)
(2.2353696459097954, 0.004768980147974496)
(2.2612800663372785, 0.004910985596613982)
(2.287490817355703, 0.004987667395086739)
(2.314005380130653, 0.0050606237484587925)
(2.340827276178293, 0.005141077711902808)
(2.3679600678330774, 0.0052233661006630535)
(2.395407358720878, 0.005323773603407892)
(2.4231727942375993, 0.005410184053066897)
(2.4512600620333385, 0.0054968538163530315)
(2.4796728925021587, 0.005611863493907113)
(2.5084150592775396, 0.005745973222116586)
(2.5374903797335704, 0.005877863081881107)
(2.566902715491951, 0.006104671793519731)
(2.596655972934871, 0.006305469077095409)
(2.626754103723837, 0.006510906417248326)
(2.6572011053245053, 0.006690992505281303)
(2.6880010215376062, 0.006831617954383373)
(2.7191579430360173, 0.007003412635286126)
(2.750676007908066, 0.007159985320374497)
(2.7825594022071245, 0.007289324825723787)
(2.8148123605075797, 0.007442911701275995)
(2.8474391664672467, 0.007627558988891108)
(2.880444153396297, 0.007840648149443805)
(2.9138317048327878, 0.00811358906540931)
(2.9476062551248576, 0.008394005355324715)
(2.981772290019672, 0.008736368346223164)
(3.016334347259196, 0.00906217472247942)
(3.0512970171828697, 0.009387621689495116)
(3.086664943337273, 0.009711675956013762)
(3.1224428230928565, 0.009991498738376419)
(3.1586354082678176, 0.010217605726309528)
(3.195247505759212, 0.010452349523295268)
(3.232283978181379, 0.010652204584486265)
(3.269749744511766, 0.010919028608323892)
(3.307649780744241, 0.011173725456515609)
(3.345989120549973, 0.011485783943981216)
(3.384772855945981, 0.011828890864292122)
(3.424006137971425, 0.012184539363302887)
(3.4636941773717336, 0.012518770829879967)
(3.503842245290675, 0.012909200016766924)
(3.5444556739704347, 0.013323481287271162)
(3.585539857459816, 0.013692967557175964)
(3.6271002523306475, 0.01408973169516926)
(3.6691423784024932, 0.014374564239898448)
(3.711671819475766, 0.014712482465050124)
(3.7546942240733356, 0.014934621815112768)
(3.7982153061907353, 0.01520530800196155)
(3.84224084605506, 0.015498240019065943)
(3.886776690892667, 0.015766663013751493)
(3.9318287557057694, 0.016077194704135624)
(3.977403024058036, 0.016418188633112)
(4.023505548869292, 0.016741671711231684)
(4.070142453219438, 0.01697565066556601)
(4.117319931161678, 0.017064603537258093)
(4.165044248545184, 0.01726932230914713)
(4.213321743847288, 0.017421278934728234)
(4.262158829015324, 0.01761324496840473)
(4.311561990318228, 0.017718325270508463)
(4.361537789208005, 0.017870094491998282)
(4.412092863191189, 0.018001675003287542)
(4.463233926710396, 0.018081492705466787)
(4.514967772036101, 0.018292970391609587)
(4.567301270168746, 0.018578716242277922)
(4.6202413717513116, 0.01905927740941837)
(4.673795107992462, 0.019500332035323618)
(4.72796959160039, 0.019984268940257885)
(4.782772017727484, 0.020413288714558234)
(4.838209664925956, 0.02084758196702089)
(4.894289896114531, 0.02135417673551359)
(4.95102015955635, 0.022172133687896032)
(5.008407989848211, 0.02309292760974123)
(5.066461008921268, 0.024412237999142113)
(5.125186927053331, 0.02573474040021835)
(5.184593543892912, 0.027356501317234404)
(5.2446887494951175, 0.028849170943204546)
(5.305480525369573, 0.030390297844754107)
(5.3669769455404746, 0.031881211717681254)
(5.429186177618941, 0.033468495448986696)
(5.492116483887788, 0.035051414634421636)
(5.555776222398876, 0.03661132353135138)
(5.620173848083186, 0.03861453470852144)
(5.685317913873751, 0.040588760143726615)
(5.751217071841612, 0.042351883658837984)
(5.817880074344934, 0.043872353143753984)
(5.885315775191449, 0.045343289391391615)
(5.953533130814368, 0.046844364395196035)
(6.022541201461927, 0.048399688195051985)
(6.09234915240071, 0.04992701915529698)
(6.1629662551329405, 0.05174584746447616)
(6.234401888627863, 0.053265098869245936)
(6.306665540567404, 0.05473393922559177)
(6.379766808606281, 0.055542876392110564)
(6.453715401646701, 0.05652387843255661)
(6.528521141127846, 0.05721614808096112)
(6.604193962330304, 0.05806620565091321)
(6.680743915695613, 0.0588017198551901)
(6.758181168161109, 0.05955396669586615)
(6.836516004510237, 0.060197144339195374)
(6.915758828738523, 0.06144517174040665)
(6.995920165435375, 0.0626401199636089)
(7.077010661181889, 0.06297585158225794)
(7.159041085964889, 0.06362225570496578)
(7.242022334607316, 0.06442150751740242)
(7.3259654282152304, 0.06531192917258473)
(7.41088151564157, 0.06632535433134645)
(7.496781874966877, 0.06751015459924609)
(7.583677914997191, 0.06866971177306155)
(7.671581176779302, 0.06982220218808664)
(7.760503335133571, 0.07050949768313344)
(7.850456200204509, 0.07078087124850142)
(7.94145171902934, 0.07096853863726635)
(8.033501977124734, 0.07141832283564802)
(8.126619200091946, 0.07162318149755759)
(8.22081575524054, 0.07189126265732312)
(8.316104153230961, 0.07172863912637449)
(8.412497049736118, 0.07183064463016947)
(8.510007247122246, 0.07193319523980127)
(8.608647696149244, 0.0721101825994568)
(8.708431497690723, 0.07102333694718056)
(8.809371904473991, 0.07013833296793727)
(8.911482322840202, 0.06981729649559236)
(9.014776314524918, 0.06818242678719356)
(9.119267598459299, 0.06663958046424313)
(9.224970052592175, 0.06524668371638398)
(9.33189771573324, 0.06311594993841012)
(9.440064789417603, 0.060807539918075346)
(9.549485639791966, 0.05849888765504639)
(9.660174799522645, 0.05638556937855329)
(9.772146969725725, 0.05410247438025077)
(9.885417021919574, 0.05219260145037992)
(10.0, 0.050206688535580184)
};
\addlegendentry{Relaxation}
\addplot+ [color = {linecolor2},
draw opacity = 1.0,
line width = 1,
dashed,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {linecolor2}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(9.999999999999999e-5, 4.255649228097455e-6)
(0.00010115911122238297, 8.139901480136534e-6)
(0.00010233165783302448, 1.1964903947566398e-5)
(0.00010351779556301762, 1.550733989903167e-5)
(0.00010471768194855202, 1.8787581238728997e-5)
(0.000105931476351837, 2.2270263460462856e-5)
(0.00010715933998226712, 2.474017488445912e-5)
(0.0001084014359178331, 2.748101875349022e-5)
(0.00010965792912678099, 3.014732532429693e-5)
(0.00011092898648952228, 3.2753372087016305e-5)
(0.00011221477682079803, 3.434779689972595e-5)
(0.0001135154708920999, 3.6101054272582006e-5)
(0.00011483124145435111, 3.7160446815867234e-5)
(0.00011616226326085019, 3.821675209661917e-5)
(0.00011750871309048076, 3.921863795024143e-5)
(0.00011887076977119033, 4.016129856768004e-5)
(0.00012024861420374123, 4.059237429650101e-5)
(0.0001216424293857368, 4.145482515536725e-5)
(0.00012305240043592616, 4.1959475647071964e-5)
(0.00012447871461879063, 4.263491082054222e-5)
(0.0001259215613694151, 4.33640016831513e-5)
(0.00012738113231864785, 4.395257172068435e-5)
(0.0001288576213185518, 4.637071313896743e-5)
(0.0001303512244681509, 4.8825928261526355e-5)
(0.00013186214013947485, 5.133513780756561e-5)
(0.00013339056900390586, 5.348725009494582e-5)
(0.00013493671405883064, 5.612208604880277e-5)
(0.00013650078065460138, 5.799225952784428e-5)
(0.00013808297652180923, 5.9929268588719396e-5)
(0.00013968351179887396, 6.188384073605177e-5)
(0.00014130259905995336, 6.376774682938455e-5)
(0.0001429404533431761, 6.592350311358931e-5)
(0.00014459729217920195, 6.806935657761481e-5)
(0.000146273335620113, 7.02321056601085e-5)
(0.00014796880626863964, 7.241205582549522e-5)
(0.00014968392930772556, 7.45872771498027e-5)
(0.0001514189325304352, 7.673585223298542e-5)
(0.00015317404637020797, 7.81391376550884e-5)
(0.00015494950393146316, 7.969208311728548e-5)
(0.0001567455410205595, 8.023284028446702e-5)
(0.00015856239617711372, 8.046993312200274e-5)
(0.000160400310705682, 8.086288944171306e-5)
(0.0001622595287078087, 7.76440596169472e-5)
(0.00016414029711444666, 7.442736794790623e-5)
(0.00016604286571875296, 7.127610219070077e-5)
(0.00016796748720926532, 6.817746301771333e-5)
(0.0001699144172034626, 6.508923760207335e-5)
(0.00017188391428171455, 6.242009852656195e-5)
(0.00017387624002162505, 5.976353251326433e-5)
(0.00017589165903277325, 5.7233988491592954e-5)
(0.00017793043899185773, 5.507280026261116e-5)
(0.00017999285067824765, 5.195625125020986e-5)
(0.00018207916800994626, 4.8906742816386386e-5)
(0.00018418966807997109, 4.567722136982896e-5)
(0.00018632463119315598, 4.2476119386316166e-5)
(0.00018848434090337955, 3.9249824636107205e-5)
(0.0001906690840512252, 3.603764089573475e-5)
(0.00019287915080207777, 3.340036682969976e-5)
(0.00019511483468466164, 3.121426661307698e-5)
(0.00019737643263002553, 2.9884565312285323e-5)
(0.00019966424501097934, 2.900813869350731e-5)
(0.00020197857568198785, 2.795437354289463e-5)
(0.00020431973201952703, 2.890734929440345e-5)
(0.00020668802496290822, 2.9871367824710363e-5)
(0.00020908376905557502, 3.0740869634821315e-5)
(0.00021150728248687948, 3.175538321745709e-5)
(0.00021395888713434216, 3.2761941001843436e-5)
(0.00021643890860640203, 3.378066448661674e-5)
(0.00021894767628566206, 3.4687157406483445e-5)
(0.00022148552337263592, 3.534480225934632e-5)
(0.00022405278693000182, 3.613894389027764e-5)
(0.00022664980792736928, 3.741720099522082e-5)
(0.00022927693128656486, 3.868018385008429e-5)
(0.00023193450592744275, 4.013707266301729e-5)
(0.00023462288481422623, 4.186591054313855e-5)
(0.00023734242500238661, 4.362465817568624e-5)
(0.00024009348768606518, 4.53945590713478e-5)
(0.00024287643824604505, 4.6571876883616945e-5)
(0.00024569164629827903, 4.684303963439417e-5)
(0.00024853948574297984, 4.669263584365262e-5)
(0.0002514203348142797, 4.5965145719151336e-5)
(0.00025433457613046484, 4.56865779290142e-5)
(0.00025728259674479324, 4.487011871452378e-5)
(0.00026026478819690045, 4.417619325486422e-5)
(0.000263281546564802, 4.3493275641216766e-5)
(0.0002663332725174981, 4.275503623245147e-5)
(0.00026942037136818824, 4.204612422706304e-5)
(0.00027254325312810277, 4.1283502136428504e-5)
(0.0002757023325609583, 4.129451436889561e-5)
(0.000278898029238044, 4.142721333054727e-5)
(0.0002821307675939471, 4.133942694988996e-5)
(0.00028540097698292376, 4.15900598507627e-5)
(0.0002887090917359235, 4.199156329806139e-5)
(0.0002920555512182745, 4.227050662054529e-5)
(0.00029544079988803797, 4.205608426347043e-5)
(0.00029886528735503825, 4.179103131089635e-5)
(0.0003023294684405776, 4.1541961879692914e-5)
(0.00030583380323784314, 4.150969442577126e-5)
(0.00030937875717301365, 4.193668654209346e-5)
(0.000312964801067075, 4.2782800553099666e-5)
(0.00031659241119835204, 4.415279649080065e-5)
(0.000320262069365765, 4.481986668250141e-5)
(0.00032397426295281955, 4.576753133434773e-5)
(0.0003277294849923382, 4.7137511715694875e-5)
(0.0003315282342319423, 4.850515653554062e-5)
(0.0003353710152002929, 4.979122818764538e-5)
(0.0003392583382740992, 5.102304781129378e-5)
(0.00034319071974590426, 5.2299912666551155e-5)
(0.00034716868189265597, 5.218902567096273e-5)
(0.00035119275304507276, 5.207401245571578e-5)
(0.0003552634676578139, 5.20351916129735e-5)
(0.00035938136638046257, 5.1445001795474454e-5)
(0.00036354699612933176, 5.176904014591802e-5)
(0.00036776091016010306, 5.220804791476953e-5)
(0.0003720236681413066, 5.304133552496863e-5)
(0.00037633583622865327, 5.406070139816245e-5)
(0.0003806979871402284, 5.50238084202734e-5)
(0.00038511070023255687, 5.6194106729597644e-5)
(0.0003895745615775501, 5.8136374070344084e-5)
(0.0003940901640403448, 5.95083899900343e-5)
(0.00039865810735804387, 6.044224728914855e-5)
(0.0004032789982193705, 6.171500182218825e-5)
(0.0004079534503452449, 6.305172825679194e-5)
(0.00041268208457029515, 6.358738158524136e-5)
(0.0004174655289253135, 6.41245018007117e-5)
(0.00042230441872066765, 6.493660299452544e-5)
(0.00042719939663067813, 6.582707666643955e-5)
(0.00043215111277897667, 6.671314598182393e-5)
(0.00043716022482485065, 6.826802405013004e-5)
(0.00044222739805059016, 6.985321179901455e-5)
(0.0004473533054498468, 7.166655196515215e-5)
(0.0004525386278170171, 7.383545767007035e-5)
(0.0004577840538376621, 7.347189033674093e-5)
(0.00046309028017997415, 7.300789021279093e-5)
(0.000468458011587305, 7.237503980448043e-5)
(0.0004738879609717656, 7.143294147133258e-5)
(0.0004793808495089112, 7.053098995948501e-5)
(0.0004849374067335238, 6.945594707859936e-5)
(0.0004905583706365051, 6.688967456783025e-5)
(0.0004962444877628919, 6.463719825778154e-5)
(0.0005019965133110084, 6.261331464572952e-5)
(0.0005078152112327676, 6.064009169398724e-5)
(0.0005137013543351343, 5.912184718004456e-5)
(0.0005196557243827663, 5.7588146009209516e-5)
(0.0005256791122018425, 5.607830275671715e-5)
(0.0005317723177850972, 5.450601908948728e-5)
(0.0005379361503980703, 5.2843504356146245e-5)
(0.0005441714286865894, 5.12111345465216e-5)
(0.0005504789807854974, 4.9591381298746524e-5)
(0.0005568596444286415, 4.79770160008922e-5)
(0.0005633142670601358, 4.625769915030821e-5)
(0.0005698437059469142, 4.472602436927262e-5)
(0.000576448828292588, 4.5418919285397335e-5)
(0.0005831305113526224, 4.62834065691967e-5)
(0.0005898896425508499, 4.674768532378793e-5)
(0.0005967271195973316, 4.7367225958307074e-5)
(0.000603643850607587, 4.801561699935517e-5)
(0.0006106407542232043, 4.915977260741877e-5)
(0.0006177187597338495, 5.1205245087031116e-5)
(0.0006248788072006895, 5.3257483619581904e-5)
(0.0006321218475812455, 5.543303976931409e-5)
(0.0006394488428556943, 5.752297841360591e-5)
(0.0006468607661546328, 5.857516888868174e-5)
(0.0006543586018883235, 5.975414218732558e-5)
(0.0006619433458774394, 6.1004660351952936e-5)
(0.0006696160054853222, 6.194006826734769e-5)
(0.0006773775997517752, 6.291782995544613e-5)
(0.0006852291595284064, 6.417352119738202e-5)
(0.0006931717276155408, 6.54311095300596e-5)
(0.0007012063589007184, 6.67174095981344e-5)
(0.0007093341204987997, 6.800849670249865e-5)
(0.0007175560918936928, 6.865370992455018e-5)
(0.0007258733650817254, 6.770995957956485e-5)
(0.0007342870447166766, 6.666760056112999e-5)
(0.0007427982482564918, 6.600082514988629e-5)
(0.000751408106111697, 6.582797398291557e-5)
(0.0007601177617955331, 6.588729082402215e-5)
(0.0007689283720758314, 6.519320080124897e-5)
(0.0007778411071286491, 6.405586787252921e-5)
(0.0007868571506936851, 6.320815153052975e-5)
(0.0007959777002314986, 6.214821244358802e-5)
(0.0008052039670825478, 6.113982079557772e-5)
(0.0008145371766280745, 6.068385198786319e-5)
(0.000823978568452852, 6.0741777613578096e-5)
(0.0008335293965098195, 6.067379019769005e-5)
(0.0008431909292866259, 6.071195965004266e-5)
(0.0008529644499741026, 6.0758948804268805e-5)
(0.0008628512566366895, 6.014862219520249e-5)
(0.000872852662384838, 5.9552464973663185e-5)
(0.0008829699955494092, 5.881674503337285e-5)
(0.0008932045998580969, 5.767015927521973e-5)
(0.000903557834613893, 5.683925748122707e-5)
(0.0009140310748756232, 5.686214893014847e-5)
(0.0009246257116405743, 5.6680658951544066e-5)
(0.0009353431520292386, 5.649138183170124e-5)
(0.0009461848194722001, 5.532654175573346e-5)
(0.0009571521538991865, 5.4776553353951546e-5)
(0.0009682466119303124, 5.465287332279968e-5)
(0.0009794696670695395, 5.4896774091423723e-5)
(0.0009908228099003798, 5.45492180437203e-5)
(0.0010023075482838654, 5.4590720707388006e-5)
(0.0010139254075588154, 5.4626172426342066e-5)
(0.0010256779307444219, 5.4635553436973077e-5)
(0.0010375666787451859, 5.387242422013756e-5)
(0.0010495932305582276, 5.325662202468845e-5)
(0.001061759183483, 5.263866631635389e-5)
(0.0010740661533334334, 5.2177443679188114e-5)
(0.0010865157746525384, 5.212374058538207e-5)
(0.0010991097009294972, 5.20566612730428e-5)
(0.0011118496048192709, 5.205510882770708e-5)
(0.001124737178364752, 5.230705724078328e-5)
(0.0011377741332214914, 5.2669477151595884e-5)
(0.0011509622008850323, 5.309878556353511e-5)
(0.0011643031329208768, 5.404132579513607e-5)
(0.0011777987011971193, 5.550171197687347e-5)
(0.0011914506981197761, 5.744726167803526e-5)
(0.0012052609368708425, 5.885083193241636e-5)
(0.0012192312516491107, 5.988749964746134e-5)
(0.0012333634979137759, 6.071562186243704e-5)
(0.0012476595526308698, 6.326436385184253e-5)
(0.0012621213145225475, 6.522969372214418e-5)
(0.0012767507043192658, 6.722511595994443e-5)
(0.001291549665014884, 6.931187236724248e-5)
(0.0013065201621247212, 7.18002011168314e-5)
(0.001321664183946605, 7.428926089182333e-5)
(0.0013369837418249467, 7.686246557718162e-5)
(0.0013524808704178755, 7.943387403712479e-5)
(0.001368157627967472, 8.1928168375135e-5)
(0.0013840160965731315, 8.442596809250605e-5)
(0.0014000583824680976, 8.691868428192802e-5)
(0.0014162866162991988, 8.946847830516287e-5)
(0.0014327029534098308, 9.205031485768123e-5)
(0.0014493095741262166, 9.42692328268793e-5)
(0.0014661086840469845, 9.592010471855631e-5)
(0.0014831025143361043, 9.653440504805828e-5)
(0.0015002933220192183, 9.722472447616522e-5)
(0.0015176833902834053, 9.607265004792517e-5)
(0.0015352750287804227, 9.517821129625992e-5)
(0.00155307057393346, 9.439063363588977e-5)
(0.0015710723892474504, 9.077890826020257e-5)
(0.0015892828656229778, 8.733872703249009e-5)
(0.0016077044216738236, 8.384943792718731e-5)
(0.0016263395040481922, 8.025187650054185e-5)
(0.0016451905877536625, 7.704700160526221e-5)
(0.0016642601764859035, 7.35226239886879e-5)
(0.0016835508029612023, 7.026990978924946e-5)
(0.0017030650292528442, 6.701773695544739e-5)
(0.001722805447131394, 6.428148103913469e-5)
(0.0017427746784089192, 6.209545985659606e-5)
(0.0017629753752872058, 5.994953011176912e-5)
(0.001783410220710008, 5.7755829592790004e-5)
(0.0018040819287193828, 5.5313163754483115e-5)
(0.0018249932448161524, 5.316726395997702e-5)
(0.0018461469463245475, 5.1326778115421207e-5)
(0.001867545842761076, 5.00178012074264e-5)
(0.0018891927762076663, 4.855323485071988e-5)
(0.001911090621689138, 4.857193434329255e-5)
(0.0019332422875550453, 4.860759666399294e-5)
(0.001955650715865949, 4.862169016665642e-5)
(0.001978318882784164, 5.00460244220409e-5)
(0.002001249798969037, 5.164351057908864e-5)
(0.002024446509976804, 5.325595949205602e-5)
(0.0020479120966650855, 5.495175991783881e-5)
(0.002071649675602069, 5.601318922734153e-5)
(0.002095662399480433, 5.77095268897897e-5)
(0.002119953457536071, 5.886249525211787e-5)
(0.0021445260759716677, 5.9346946554724905e-5)
(0.002169383518385184, 5.89187717958341e-5)
(0.0021945290862033138, 5.745099203108275e-5)
(0.0022199661191199547, 5.601793305865618e-5)
(0.002245697995539774, 5.462447927244696e-5)
(0.0022717281330269052, 5.3382793964985505e-5)
(0.002298059988758851, 5.2010628351070176e-5)
(0.002324697059985648, 5.0330070979616486e-5)
(0.0023516428844943486, 4.8622207232502354e-5)
(0.0023789010410788934, 4.700490851785762e-5)
(0.002406475150015424, 4.5424163946289085e-5)
(0.0024343688735431104, 4.379619607153318e-5)
(0.0024625859163505464, 4.234638571975199e-5)
(0.0024911300260677884, 4.0898918469565486e-5)
(0.002520004993764092, 3.930840079729261e-5)
(0.002549214654451423, 3.769541733950017e-5)
(0.002578762887593801, 3.59328525798313e-5)
(0.002608653617622548, 3.4259818874004905e-5)
(0.00263889081445751, 3.175767021326976e-5)
(0.0026694784940343207, 3.0102458437044596e-5)
(0.0027004207188377725, 2.905112534200011e-5)
(0.002731721598441376, 2.8511950807785307e-5)
(0.00276338529005317, 2.8419213545480086e-5)
(0.002795415999067856, 2.883818031206915e-5)
(0.002827817979625341, 2.9324425382658415e-5)
(0.002860595535175742, 2.9819035362731264e-5)
(0.0028937530190509503, 3.0380698494619424e-5)
(0.0029272948350428157, 3.147915194099645e-5)
(0.0029612254379880344, 3.258936575183279e-5)
(0.002995549334359813, 3.3649954738495154e-5)
(0.003030271082866396, 3.5103951158350865e-5)
(0.003065395295056527, 3.672743866927237e-5)
(0.0031009266359319264, 3.801161574210625e-5)
(0.003136869824566876, 3.9258749817774117e-5)
(0.003173229634734976, 4.056723118499267e-5)
(0.003210010895543172, 4.2061527149599135e-5)
(0.003247218492073129, 4.3651719995933777e-5)
(0.0032848573660300435, 4.540602171429464e-5)
(0.0033229325163989716, 4.760920614308488e-5)
(0.0033614490001087653, 4.87043408665363e-5)
(0.0034004119327037063, 4.979792510436106e-5)
(0.0034398264890229246, 5.098905325509324e-5)
(0.0034796979038876916, 5.293823980392811e-5)
(0.003520031472796679, 5.5714703542619164e-5)
(0.003560832552629278, 5.8365687025083275e-5)
(0.00360210656235707, 6.254978249230205e-5)
(0.0036438589837635444, 6.67116682210746e-5)
(0.003686095362172158, 7.063873198679847e-5)
(0.0037288213071828336, 7.466193047705209e-5)
(0.0037720424934169976, 7.907714427954456e-5)
(0.0038157646612712484, 8.267395434764023e-5)
(0.003859993617679767, 8.600933631897081e-5)
(0.00390473523688556, 8.974748946565734e-5)
(0.003949995461220643, 9.352975105299682e-5)
(0.003995780301895269, 9.737128342383341e-5)
(0.004042095839796306, 0.00010089617236788016)
(0.004088948226294861, 0.00010441502382111248)
(0.004136343684063274, 0.00010788734704742447)
(0.004184288507901581, 0.00011128810875749527)
(0.004232789065573549, 0.00011527034850207456)
(0.004281851798652411, 0.0001190461833184839)
(0.004331483223376399, 0.00012220162207714338)
(0.00438168993151419, 0.00012387891768298799)
(0.004432478591240396, 0.00012213412764738805)
(0.004483855948021186, 0.00012042997899429688)
(0.004535828825510187, 0.00011563972707551669)
(0.004588404126454756, 0.00011086462915337412)
(0.004641588833612777, 0.00010610306823899301)
(0.004695390010680058, 0.00010122061925296731)
(0.0047498148032285, 9.564276627554298e-5)
(0.004804870439655129, 9.080029790835269e-5)
(0.004860564232142134, 8.636739437507297e-5)
(0.004916903577628026, 8.148942743127915e-5)
(0.004973895958790063, 7.698275546602069e-5)
(0.0050315489450380516, 7.237101885600617e-5)
(0.005089870193519679, 6.790080720154861e-5)
(0.005148867450137492, 6.348140584487127e-5)
(0.00520854855057766, 5.909409724935789e-5)
(0.0052689214213506716, 5.472567294881633e-5)
(0.005329994080844088, 5.0301496314214626e-5)
(0.0053917746403875, 4.593395239302166e-5)
(0.005454271305329831, 4.2501685090197136e-5)
(0.005517492376129123, 4.011182825621211e-5)
(0.0055814462494549605, 3.9743792976233494e-5)
(0.005646141419303667, 3.9409706429871246e-5)
(0.0057115864781264285, 4.062080360563745e-5)
(0.005777790117970501, 4.1898631539857435e-5)
(0.0058447611316336315, 4.266578284473e-5)
(0.005912508413831875, 4.3436365179565e-5)
(0.005981040962380938, 4.460093727825054e-5)
(0.006050367879391218, 4.505834531830991e-5)
(0.0061204983724766964, 4.494055581071966e-5)
(0.006191441755977842, 4.5069848253442806e-5)
(0.006263207452198686, 4.4414415384209267e-5)
(0.006335804992658248, 4.38200920813179e-5)
(0.00640924401935645, 4.337913274162133e-5)
(0.006483534286054721, 4.2898097039979386e-5)
(0.006558685659571429, 4.2422545483802294e-5)
(0.006634708121092344, 4.252805356657122e-5)
(0.00671161176749628, 4.249515309937834e-5)
(0.006789406812696106, 4.250767580411277e-5)
(0.006868103588995301, 4.1632008195400464e-5)
(0.006947712548460233, 4.021190167146408e-5)
(0.0070282442643083455, 3.934968886854493e-5)
(0.007109709432312431, 3.866490350725406e-5)
(0.007192118872221185, 3.814523991801511e-5)
(0.007275483529196225, 3.7615357368056214e-5)
(0.0073598144752657635, 3.747258282919845e-5)
(0.007445122910795136, 3.7581242326725375e-5)
(0.007531420165974375, 3.7572258319929885e-5)
(0.007618717702322999, 3.80042476769116e-5)
(0.007707027114212304, 3.874792789806361e-5)
(0.0077963601304052365, 3.9434305425906296e-5)
(0.007886728615614156, 4.0965178291998995e-5)
(0.007978144572076629, 4.3482278445045295e-5)
(0.008070620141149508, 4.5872491247435346e-5)
(0.008164167604921472, 4.82510890148133e-5)
(0.008258799387844271, 5.0676742091881516e-5)
(0.008354528058382871, 5.200067755734071e-5)
(0.008451366330684721, 5.352318628952662e-5)
(0.008549327066268384, 5.5054396801274494e-5)
(0.008648423275731726, 5.705034228637934e-5)
(0.008748668120479914, 5.932214351488174e-5)
(0.008850074914473439, 6.052689559703937e-5)
(0.0089526571259964, 6.133974094149694e-5)
(0.009056428379445295, 6.189237936985477e-5)
(0.00916140245713852, 6.254624609561832e-5)
(0.009267593301146883, 6.407314817977301e-5)
(0.00937501501514529, 6.51457345546666e-5)
(0.009483681866285927, 6.62925355773698e-5)
(0.009593608287093148, 6.731888958557386e-5)
(0.009704808877380306, 6.86355768362046e-5)
(0.009817298406188842, 7.006244043222484e-5)
(0.0099310918137498, 7.06067626474912e-5)
(0.010046204213468126, 6.93121350924186e-5)
(0.010162650893929946, 6.786088806093548e-5)
(0.010280447320933092, 6.638731262226266e-5)
(0.010399609139541199, 6.481706279281382e-5)
(0.010520152176161585, 6.379418820627228e-5)
(0.01064209244064724, 6.277171824890881e-5)
(0.010765446128423154, 6.215274476143389e-5)
(0.010890229622637299, 6.140690987328791e-5)
(0.011016459496336563, 6.062319760427834e-5)
(0.011144152514667875, 6.05870178373608e-5)
(0.011273325637104866, 6.0753610120835004e-5)
(0.011403996019700324, 6.152083332216662e-5)
(0.01153618101736478, 6.205970477708562e-5)
(0.011669898186171469, 6.115966711140881e-5)
(0.011805165285688049, 6.050160441779742e-5)
(0.011942000281335319, 5.982005194392154e-5)
(0.012080421346773283, 5.9209265317874565e-5)
(0.01222044686631488, 5.8056064009542534e-5)
(0.012362095437367684, 5.6826068358295974e-5)
(0.012505385872903908, 5.617519752723783e-5)
(0.012650337203959031, 5.621427395723179e-5)
(0.01279696868215941, 5.641401891662094e-5)
(0.012945299782279153, 5.664041727980289e-5)
(0.01309535020482667, 5.689436408744823e-5)
(0.013247139878661168, 5.7804769595511834e-5)
(0.013400688963639499, 5.855003084599588e-5)
(0.013556017853293682, 5.850452837495876e-5)
(0.013713147177539449, 5.838403937953507e-5)
(0.013872097805416202, 5.827453053528292e-5)
(0.014032890847858723, 5.7705002893784696e-5)
(0.014195547660501009, 5.775531287601386e-5)
(0.014360089846512599, 5.6757090977204495e-5)
(0.014526539259467805, 5.564813179978967e-5)
(0.014694918006248165, 5.49248426341398e-5)
(0.014865248449978564, 5.416523553434174e-5)
(0.015037553212997377, 5.342671568008756e-5)
(0.01521185517986104, 5.2665029824403585e-5)
(0.015388177500383456, 5.208539531537221e-5)
(0.01556654359271062, 5.18511250553234e-5)
(0.015746977146430866, 5.133740101924981e-5)
(0.01592950212572123, 5.0980071258375316e-5)
(0.016114142772530198, 5.057297936898186e-5)
(0.016300923609797412, 5.01719684642351e-5)
(0.016489869444710648, 4.9810765790762806e-5)
(0.016681005372000592, 4.8089602653610765e-5)
(0.016874356777273756, 4.654290925423502e-5)
(0.01706994934038408, 4.546729444544573e-5)
(0.01726780903884356, 4.578227701172813e-5)
(0.017467962151272456, 4.6117185261588716e-5)
(0.017670435260889468, 4.6886666102238564e-5)
(0.017875255259042357, 4.650410746492211e-5)
(0.01808244934877952, 4.670853721213407e-5)
(0.01829204504846294, 4.7083059543367005e-5)
(0.018504070195423022, 4.8282332830663986e-5)
(0.01871855294965579, 4.946398541149063e-5)
(0.018935521797562953, 5.068645171043073e-5)
(0.01915500555573528, 5.2138033350911606e-5)
(0.01937703337477989, 5.370752016167325e-5)
(0.019601634743191855, 5.4539103517501605e-5)
(0.019828839491270712, 5.579424659520869e-5)
(0.02005867779508234, 5.730022433972948e-5)
(0.02029118018046678, 5.884359630542206e-5)
(0.02052637752709252, 6.108576999258119e-5)
(0.020764301072557747, 6.336111061389504e-5)
(0.021004982416539152, 6.638316715418335e-5)
(0.021248453524988827, 6.927626308015258e-5)
(0.021494746734379806, 7.201548003260683e-5)
(0.0217438947560008, 7.215219389660963e-5)
(0.021995930680300747, 7.285127496234496e-5)
(0.022250887981283694, 7.311671175360599e-5)
(0.022508800520954615, 7.384160157656432e-5)
(0.0227697025538168, 7.449324577367556e-5)
(0.023033628731421313, 7.514282491528554e-5)
(0.023300614106969247, 7.471630768299511e-5)
(0.023570694139967277, 7.433805254236453e-5)
(0.023843904700937203, 7.385276899999301e-5)
(0.02412028207618007, 7.33586119646843e-5)
(0.024399862972595502, 7.271615094482076e-5)
(0.024682684522556925, 7.244415838544973e-5)
(0.024968784288843266, 7.163657411783132e-5)
(0.025258200269627846, 7.187209165848608e-5)
(0.02555097090352507, 7.219355614826651e-5)
(0.02584713507469564, 7.130246894633973e-5)
(0.02614673211801092, 7.033479718950893e-5)
(0.026449801824277197, 6.950092161944601e-5)
(0.026756384445520455, 6.888860312692672e-5)
(0.027066520700332414, 6.872141390854184e-5)
(0.027380251779278577, 7.014001970451463e-5)
(0.027697619350368907, 7.046797716845001e-5)
(0.028018665564591955, 7.148773674124748e-5)
(0.028343433061513094, 7.258329587357571e-5)
(0.028671964974937698, 7.367430248431761e-5)
(0.029004304938639917, 7.484903048694839e-5)
(0.02934049709215787, 7.643585465789937e-5)
(0.029680586086656024, 7.800836499320824e-5)
(0.030024617090855493, 7.968321292995502e-5)
(0.030372635797033115, 8.097437544200686e-5)
(0.030724688427090033, 8.236769208584476e-5)
(0.031080821738690638, 8.383537199224864e-5)
(0.031441083031472646, 8.552725245321614e-5)
(0.0318055201533292, 8.438829846113385e-5)
(0.03217418150676372, 8.326144341034727e-5)
(0.03254711605531848, 8.250227921547068e-5)
(0.03292437333007769, 8.169945761398856e-5)
(0.03330600343624589, 8.064107782739354e-5)
(0.033692057059802674, 7.922897617800159e-5)
(0.03408258547423452, 7.709460538191034e-5)
(0.03447764054734464, 7.443709156233697e-5)
(0.03487727474814178, 7.230549249045225e-5)
(0.03528154115380883, 6.991444522463404e-5)
(0.03569049345675229, 6.74963718871539e-5)
(0.03610418597173337, 6.51203422302341e-5)
(0.03652267364308175, 6.266571817891259e-5)
(0.03694601205199302, 6.015843344608205e-5)
(0.037374257423910644, 5.765633886314352e-5)
(0.03780746663599349, 5.5078497257557135e-5)
(0.03824569722466999, 5.2412331905530694e-5)
(0.03868900739327975, 4.9821432303373725e-5)
(0.03913745601980384, 4.712084744057868e-5)
(0.03959110266468459, 4.455166905350273e-5)
(0.04005000757873611, 4.3546596739004876e-5)
(0.04051423171114647, 4.225198833394464e-5)
(0.040983836717572615, 4.111767566111799e-5)
(0.04145888496832911, 4.0063849208686334e-5)
(0.04193943955667186, 3.8965287285783714e-5)
(0.04242556430717777, 3.8068807990219343e-5)
(0.04291732378422157, 3.764795442216835e-5)
(0.04341478330055092, 3.749701476309154e-5)
(0.04391800892596086, 3.731230953304262e-5)
(0.044427067496068826, 3.626361082946179e-5)
(0.04494202662119142, 3.527888872753566e-5)
(0.04546295469532399, 3.4284554227320415e-5)
(0.045989920905224385, 3.379307159718939e-5)
(0.04652299523960189, 3.34194431123614e-5)
(0.04706224849841281, 3.3101363758913575e-5)
(0.047607752302263676, 3.278948462938442e-5)
(0.048159579101923505, 3.275082536175179e-5)
(0.04871780218794631, 3.2469218353185444e-5)
(0.04928249570040513, 3.218048056428291e-5)
(0.049853734638738934, 3.296683582789175e-5)
(0.050431594871713586, 3.3699699090370226e-5)
(0.051016153147498335, 3.463645312127575e-5)
(0.051607487103859075, 3.57582850753108e-5)
(0.052205675278469754, 3.713207076081636e-5)
(0.052810797119343306, 3.859793678228184e-5)
(0.05342293299538352, 4.007347139743149e-5)
(0.05404216420705915, 4.126538901739669e-5)
(0.054668572997201806, 4.243037201680864e-5)
(0.055302242561929005, 4.3630300618195065e-5)
(0.05594325706169378, 4.5462773928773525e-5)
(0.056591701632462424, 4.748772936324959e-5)
(0.05724766239702178, 4.957454189168259e-5)
(0.05791122647641758, 5.060896758023385e-5)
(0.05858248200152536, 5.173264016553728e-5)
(0.059261518124755524, 5.274855367517678e-5)
(0.05994842503189409, 5.4190729096155345e-5)
(0.060643293954080614, 5.5850562042603555e-5)
(0.06134621717992506, 5.771140258689472e-5)
(0.062057288067765004, 5.975982093313367e-5)
(0.062776601058065, 5.935022863544731e-5)
(0.06350425168595962, 5.896479040909367e-5)
(0.0642403365939419, 5.854229348809039e-5)
(0.06498495354469892, 5.766244121847277e-5)
(0.06573820143409588, 5.624542195050164e-5)
(0.06650018030431122, 5.490195345322e-5)
(0.0672709913571234, 5.35553882561688e-5)
(0.0680507369673521, 5.2293679509201364e-5)
(0.06883952069645499, 5.106852996520138e-5)
(0.06963744730628225, 5.038101991719233e-5)
(0.0704446227729904, 4.988568326630549e-5)
(0.07126115430111749, 4.889557915619506e-5)
(0.0720871503378214, 4.778304907435425e-5)
(0.07292272058728316, 4.7560760121700736e-5)
(0.07376797602527735, 4.721189408291042e-5)
(0.07462302891391112, 4.701983034298442e-5)
(0.07548799281653436, 4.6023713124738605e-5)
(0.07636298261282246, 4.459836259797815e-5)
(0.07724811451403404, 4.3114203769024434e-5)
(0.07814350607844546, 4.138081139635576e-5)
(0.07904927622696424, 4.089794201311123e-5)
(0.0799655452589235, 4.044810081192902e-5)
(0.08089243486805942, 4.0305264338551964e-5)
(0.08183006815867394, 4.07449729952554e-5)
(0.08277856966198477, 4.1497474282042384e-5)
(0.08373806535266494, 4.2708359564963854e-5)
(0.08470868266557408, 4.3869885410054034e-5)
(0.08569055051268352, 4.654718161650459e-5)
(0.08668379930019779, 4.922407193693964e-5)
(0.08768856094587432, 5.0789403232485215e-5)
(0.08870496889654408, 5.217150830023352e-5)
(0.08973315814583524, 5.423859136936388e-5)
(0.09077326525210228, 5.6412262609130366e-5)
(0.09182542835656286, 5.8963348622068785e-5)
(0.09288978720164504, 6.163738620187734e-5)
(0.09396648314954695, 6.419225660759249e-5)
(0.09505565920101196, 6.715930460107455e-5)
(0.096157460014321, 7.062712579111091e-5)
(0.09727203192450543, 7.434374475318661e-5)
(0.09839952296278232, 7.820178974950146e-5)
(0.09954008287621523, 8.231361710411895e-5)
(0.10069386314760276, 8.645815273170432e-5)
(0.10186101701559758, 9.00533387465584e-5)
(0.1030416994950588, 9.35268966450435e-5)
(0.10423606739764017, 9.694669328613146e-5)
(0.1054442793526169, 9.929147065529755e-5)
(0.10666649582795393, 0.00010174813827097838)
(0.10790287915161842, 0.00010157276854170094)
(0.10915359353313916, 0.00010155932051871115)
(0.11041880508541607, 0.00010221772167018787)
(0.11169868184678232, 0.0001027601656103339)
(0.11299339380332223, 0.00010250693988965449)
(0.11430311291144793, 0.00010224567541078802)
(0.1156280131207376, 0.00010027277567165658)
(0.11696827039703853, 9.821210440891766e-5)
(0.11832406274583786, 9.624666251227574e-5)
(0.11969557023590434, 9.451611396721034e-5)
(0.121082975023204, 9.296048487719715e-5)
(0.12248646137509314, 9.111142053662643e-5)
(0.12390621569479163, 8.922656491762779e-5)
(0.12534242654614, 8.917213242620713e-5)
(0.12679528467864346, 8.906186253638202e-5)
(0.12826498305280606, 8.926939444979385e-5)
(0.12975171686575876, 8.912533013143315e-5)
(0.13125568357718434, 9.037149718364486e-5)
(0.13277708293554297, 9.235309095448521e-5)
(0.1343161170046016, 9.41673249730161e-5)
(0.135872990190271, 9.710267724861286e-5)
(0.13744790926775374, 9.976131065771718e-5)
(0.13904108340900703, 0.00010218915003086336)
(0.14065272421052372, 0.00010492501620615118)
(0.14228304572143527, 0.00010800096445181269)
(0.1439322644719407, 0.00011131523833025729)
(0.14560059950206494, 0.00011566942225358078)
(0.14728827239075026, 0.00011997877844578985)
(0.14899550728528543, 0.00012428388080363813)
(0.15072253093107563, 0.00012811027364414347)
(0.15246957270175737, 0.00013065559070944683)
(0.15423686462966282, 0.00013327397735864616)
(0.15602464143663689, 0.00013647530285915526)
(0.15783314056521172, 0.00013544888163365742)
(0.15966260221014258, 0.00013436701977545063)
(0.16151326935030905, 0.0001333653581449197)
(0.16338538778098613, 0.00013226687119540238)
(0.16527920614648947, 0.00012981705039545466)
(0.16719497597319893, 0.0001275225381652708)
(0.1691329517029648, 0.00012540397712595624)
(0.17109339072690144, 0.00012317174492656828)
(0.1730765534195725, 0.00012116377710846837)
(0.17508270317357244, 0.00011951369759478912)
(0.17711210643450878, 0.0001178153695339538)
(0.17916503273639006, 0.00011653370130949997)
(0.18124175473742365, 0.00011470361999420925)
(0.18334254825622898, 0.00011278913132737625)
(0.18546769230846985, 0.0001107578793389889)
(0.18761746914391203, 0.00010853701134106633)
(0.18979216428391005, 0.00010663515419561465)
(0.19199206655932843, 0.00010567712575450922)
(0.1942174681489026, 0.00010447608389841822)
(0.1964686646180446, 0.00010235557812800392)
(0.19874595495809833, 0.00010259383354692469)
(0.20104964162604985, 0.0001033307108426297)
(0.20338003058469817, 0.00010422536548847767)
(0.2057374313432913, 0.00010529925080687727)
(0.20812215699863387, 0.0001050814212967454)
(0.21053452427667055, 0.00010421126229529784)
(0.21297485357455204, 0.00010323255166926695)
(0.2154434690031884, 0.00010255721706464764)
(0.21794069843029554, 0.00010172697094667988)
(0.22046687352394093, 0.00010060307984979243)
(0.2230223297965938, 9.91882337690019e-5)
(0.2256074066496861, 9.705952962098291e-5)
(0.2282224474186898, 9.71320590706408e-5)
(0.2308677994187169, 9.728643261989869e-5)
(0.23354381399064789, 9.779211829034692e-5)
(0.23625084654779469, 9.842919009651629e-5)
(0.23898925662310497, 9.896644860841905e-5)
(0.24175940791691303, 9.943971949096649e-5)
(0.2445616683452446, 0.00010048306831240367)
(0.24739641008868135, 0.00010321565063487233)
(0.25026400964179185, 0.00010554237308402027)
(0.2531648478631355, 0.000108339224987556)
(0.25609931002584585, 0.00011039390392923094)
(0.2590677858688008, 0.0001124487664795802)
(0.26207066964838516, 0.00011579395339204846)
(0.2651083601908538, 0.00011930654794238367)
(0.2681812609453015, 0.00012313835537183158)
(0.27128978003724663, 0.0001274744787759669)
(0.2744343303228365, 0.00013179538171456182)
(0.27761532944368, 0.00013643565161355623)
(0.2808331998823172, 0.00014111687889740786)
(0.28408836901833034, 0.00014641045206775118)
(0.28738126918510654, 0.00014797041932819758)
(0.29071233772725774, 0.0001495775836316186)
(0.2940820170587063, 0.00015184985112814457)
(0.297490754721444, 0.00015407912275010855)
(0.30093900344497204, 0.00015643627730117167)
(0.30442722120643023, 0.00015867045623268262)
(0.30795587129142254, 0.0001603933594984882)
(0.3115254223555487, 0.0001627357931315326)
(0.31513634848664784, 0.00016528525101109655)
(0.3187891292677645, 0.00016639848104922598)
(0.3224842498408441, 0.0001687834051697617)
(0.32622220097116694, 0.00017193891268636678)
(0.3300034791125285, 0.00017562322978965182)
(0.33382858647317604, 0.00018019188247777308)
(0.3376980310825091, 0.00018420239787672352)
(0.3416123268585528, 0.0001871931104791161)
(0.3455719936762139, 0.00019064360911194342)
(0.34957755743632746, 0.00019442798729998347)
(0.35362955013550423, 0.00019854804086409306)
(0.3577285099367873, 0.0002023652493116327)
(0.361874981241128, 0.00020848821636194686)
(0.3660695147596902, 0.00021506260748186748)
(0.37031266758699266, 0.0002207404145229615)
(0.37460500327489926, 0.0002272434185588621)
(0.3789470919074667, 0.00023380980248120228)
(0.3833395101766601, 0.00024078871607983779)
(0.3877828414589457, 0.00024827461309908175)
(0.3922776758927719, 0.00025195105652306936)
(0.39682461045694817, 0.0002558612914287015)
(0.4014242490499321, 0.00026090039568093604)
(0.4060772025700365, 0.00026535109996986224)
(0.4107840889965646, 0.0002689440295971971)
(0.4155455334718875, 0.00027144881831339565)
(0.4203621683844713, 0.00027309878019577544)
(0.42523463345286816, 0.0002761853990626599)
(0.43016357581067943, 0.0002804583191507769)
(0.43514965009250495, 0.0002849775295601262)
(0.4401935185208874, 0.00028831836145665256)
(0.4452958509942655, 0.0002917170948386071)
(0.4504573251759458, 0.00029480775409462107)
(0.45567862658410635, 0.0002971500262431201)
(0.4609604486828433, 0.00029861824565305655)
(0.4663034929742731, 0.0002994404617943311)
(0.4717084690917017, 0.00030000276149649553)
(0.4771760948938746, 0.0003039199967166076)
(0.4827070965603183, 0.00030716610586161206)
(0.488302208687788, 0.0003103366263656408)
(0.4939621743878321, 0.00031496731396695734)
(0.4996877453854884, 0.0003196233552307669)
(0.5054796821191241, 0.00032347781596180633)
(0.5113387538414326, 0.00032728999170842624)
(0.5172657387216019, 0.00033148969467774114)
(0.5232614239486661, 0.00033628820776478684)
(0.5293266058360562, 0.00034342935453137086)
(0.5354620899273608, 0.0003490449413711074)
(0.5416686911033152, 0.0003548975081074497)
(0.5479472336900287, 0.000359072378537995)
(0.5542985515684669, 0.00036409762758356733)
(0.5607234882852032, 0.0003695949274373523)
(0.5672228971644544, 0.0003767558243327703)
(0.5737976414214134, 0.00038377905260147504)
(0.5804485942768978, 0.00039178393340189634)
(0.5871766390733255, 0.0004009024685196502)
(0.5939826693920356, 0.00040904329525303865)
(0.6008675891719687, 0.00040993297874067987)
(0.607832312829723, 0.00041617913105940386)
(0.6148777653810024, 0.0004230834623212126)
(0.6220048825634712, 0.00042940098398890335)
(0.6292146109610345, 0.00043537668891230374)
(0.6365079081295572, 0.0004410799080993828)
(0.643885742724042, 0.00045095523556624734)
(0.6513490946272803, 0.0004610436431904613)
(0.6588989550799951, 0.0004734780363727356)
(0.6665363268124914, 0.0004820971072570966)
(0.6742622241778342, 0.0004927406260415804)
(0.6820776732865685, 0.0005006089549100599)
(0.6899837121430019, 0.000512277367492352)
(0.6979813907830661, 0.0005249481541124083)
(0.7060717714137773, 0.0005362913797633497)
(0.7142559285543126, 0.0005466572166947409)
(0.7225349491787214, 0.0005575489978159562)
(0.730909932860291, 0.0005702338124620805)
(0.7393819919175867, 0.000587408055520059)
(0.7479522515621821, 0.0006060064325911574)
(0.7566218500481056, 0.000631888884174078)
(0.7653919388230148, 0.0006500214823691405)
(0.7742636826811271, 0.0006667415567267613)
(0.7832382599179197, 0.0006868583100345795)
(0.7923168624866255, 0.0007111250809208361)
(0.8015006961565406, 0.0007376168232438054)
(0.8107909806731688, 0.0007558144279361742)
(0.8201889499202204, 0.000773264673591066)
(0.8296958520834907, 0.0007898037125208606)
(0.8393129498166365, 0.0008114347078620613)
(0.8490415204088748, 0.0008307910545521533)
(0.8588828559546251, 0.0008526822837495066)
(0.8688382635251186, 0.0008706195648869477)
(0.8789090653419955, 0.0008859283665833793)
(0.8890965989529159, 0.0009063929762188612)
(0.8994022174092046, 0.0009259214538508291)
(0.909827289445556, 0.0009485019190739034)
(0.9203731996618223, 0.0009658751721976296)
(0.9310413487069077, 0.0009749977608042655)
(0.9418331534647952, 0.000988273985764287)
(0.9527500472427292, 0.0010041533297515653)
(0.9637934799615787, 0.0010220353052742847)
(0.9749649183484088, 0.0010424664501743738)
(0.9862658461312822, 0.0010665539954281685)
(0.9976977642363204, 0.0010888415759189648)
(1.0092621909870476, 0.0011087199465425626)
(1.0209606623060468, 0.0011357759830544795)
(1.0327947319189517, 0.0011651493550260273)
(1.0447659715608044, 0.0011946586096447287)
(1.0568759711848041, 0.0012213116334202554)
(1.0691263391734764, 0.0012475706773507269)
(1.0815187025522883, 0.0012855715025368506)
(1.0940547072057427, 0.0013333402441853771)
(1.1067360180959736, 0.001390900472292787)
(1.1195643194838785, 0.0014483036935334617)
(1.1325413151528119, 0.0015258369499399926)
(1.1456687286348717, 0.001602611537853141)
(1.158948303439811, 0.0016985689489985784)
(1.172381803286599, 0.0017977298017738032)
(1.1859710123376697, 0.001893807874158283)
(1.1997177354358846, 0.001979379523548836)
(1.2136237983442408, 0.0020652879803457693)
(1.2276910479883596, 0.002150016765750934)
(1.2419213527017838, 0.002223142358840574)
(1.2563166024741206, 0.002289443858144494)
(1.2708787092020586, 0.002359202887788003)
(1.2856096069432956, 0.0024238985003607483)
(1.300511252173409, 0.0024896002039676087)
(1.3155856240457042, 0.0025610887789790184)
(1.3308347246540753, 0.002634522348183541)
(1.3462605792989102, 0.002708215473309176)
(1.3618652367560817, 0.0027589987010629034)
(1.377650769549054, 0.0027912788384849164)
(1.3936192742241427, 0.0028147418494876577)
(1.4097728716289668, 0.0028284662245177867)
(1.4261137071941288, 0.002814296256598581)
(1.442643951218158, 0.0027960117901866767)
(1.4593657991557567, 0.002745467737561249)
(1.47628147190939, 0.002697135294647739)
(1.4933932161242522, 0.0026450817268463085)
(1.5107033044866545, 0.002606752761634597)
(1.52821403602587, 0.0025783871818065626)
(1.5459277364194774, 0.002553853928897998)
(1.5638467583022468, 0.0025331082298824226)
(1.5819734815786004, 0.002532380613934568)
(1.6003103137387007, 0.0025337718905830866)
(1.6188596901781982, 0.00254063073021589)
(1.637624074521688, 0.0025402108011523877)
(1.656605958949914, 0.0025268453934578035)
(1.6758078645307677, 0.0025168874553718186)
(1.6952323415541204, 0.0025143154219658486)
(1.7148819698705398, 0.002536972820145242)
(1.7347593592339314, 0.0025877871092082672)
(1.754867149648151, 0.00263266205489274)
(1.775208011717635, 0.002715980383050822)
(1.7957846470020957, 0.002834896849538083)
(1.8165997883753273, 0.002997547096200007)
(1.8376562003881713, 0.003189720825745092)
(1.8589566796356871, 0.003378952358422935)
(1.8805040551285823, 0.0035794310274650737)
(1.9023011886689445, 0.003759441892008004)
(1.924350975230331, 0.003930087938555564)
(1.9466563433422621, 0.004098642348941188)
(1.9692202554791722, 0.004277917632279469)
(1.9920457084538703, 0.004436944871347204)
(2.0151357338155576, 0.004594115981347027)
(2.0384933982524633, 0.0047518296049088886)
(2.0621218039991436, 0.004953619633488789)
(2.086024089248504, 0.005160656285605596)
(2.1102034285685956, 0.005358380632309554)
(2.1346630333242445, 0.005578850535082098)
(2.1594061521035663, 0.005786667968372558)
(2.1844360711494275, 0.005998774755333118)
(2.209756114795902, 0.0062275310075519666)
(2.2353696459097954, 0.006388240823122683)
(2.2612800663372785, 0.006505047273131086)
(2.287490817355703, 0.006550543175862056)
(2.314005380130653, 0.006594736365773448)
(2.340827276178293, 0.00665709215639259)
(2.3679600678330774, 0.006698252681634915)
(2.395407358720878, 0.006783599504963399)
(2.4231727942375993, 0.006892051135544205)
(2.4512600620333385, 0.007024175475445289)
(2.4796728925021587, 0.0071828972199127405)
(2.5084150592775396, 0.007364662931574156)
(2.5374903797335704, 0.007534135789663706)
(2.566902715491951, 0.007739062095495297)
(2.596655972934871, 0.0078727732749096)
(2.626754103723837, 0.008058675508979258)
(2.6572011053245053, 0.00829514833918696)
(2.6880010215376062, 0.008470055210370787)
(2.7191579430360173, 0.0086573139804575)
(2.750676007908066, 0.008819436598813903)
(2.7825594022071245, 0.008961782107901328)
(2.8148123605075797, 0.00918758334226657)
(2.8474391664672467, 0.009438513632337617)
(2.880444153396297, 0.00971150780417864)
(2.9138317048327878, 0.009976401326992363)
(2.9476062551248576, 0.01020978025158441)
(2.981772290019672, 0.010490045162601961)
(3.016334347259196, 0.010743731164322467)
(3.0512970171828697, 0.010970235811999272)
(3.086664943337273, 0.011155300102078653)
(3.1224428230928565, 0.011281617127421787)
(3.1586354082678176, 0.011375296345868686)
(3.195247505759212, 0.011519100742870282)
(3.232283978181379, 0.011815097025520348)
(3.269749744511766, 0.012283187704035749)
(3.307649780744241, 0.012650426639525205)
(3.345989120549973, 0.01298547171013785)
(3.384772855945981, 0.013371431515626555)
(3.424006137971425, 0.013826095957944946)
(3.4636941773717336, 0.014333692349833525)
(3.503842245290675, 0.014861249787380364)
(3.5444556739704347, 0.015337636678918402)
(3.585539857459816, 0.015848675325680274)
(3.6271002523306475, 0.016359555424563063)
(3.6691423784024932, 0.016850647556536934)
(3.711671819475766, 0.017364213873994255)
(3.7546942240733356, 0.017821492791678186)
(3.7982153061907353, 0.01837074054157002)
(3.84224084605506, 0.01896693061158943)
(3.886776690892667, 0.019639717808830767)
(3.9318287557057694, 0.02038477709543821)
(3.977403024058036, 0.021203801324346353)
(4.023505548869292, 0.02193884255067088)
(4.070142453219438, 0.02248549740740034)
(4.117319931161678, 0.022833956413079264)
(4.165044248545184, 0.023467704926445794)
(4.213321743847288, 0.024106487002047695)
(4.262158829015324, 0.024804057399538747)
(4.311561990318228, 0.025381409354280647)
(4.361537789208005, 0.025839033126877377)
(4.412092863191189, 0.026374780974805456)
(4.463233926710396, 0.02695653470487039)
(4.514967772036101, 0.02755336520973963)
(4.567301270168746, 0.028210535180732785)
(4.6202413717513116, 0.029168006111941407)
(4.673795107992462, 0.030129974656752417)
(4.72796959160039, 0.0311214241467184)
(4.782772017727484, 0.03216698548897101)
(4.838209664925956, 0.033120135199497226)
(4.894289896114531, 0.03410795472240829)
(4.95102015955635, 0.03549739455984271)
(5.008407989848211, 0.03724085990991494)
(5.066461008921268, 0.03947365168155062)
(5.125186927053331, 0.04154071654247213)
(5.184593543892912, 0.04408783240072195)
(5.2446887494951175, 0.046238469655421215)
(5.305480525369573, 0.048492265317031276)
(5.3669769455404746, 0.05092713264772337)
(5.429186177618941, 0.053345985530677334)
(5.492116483887788, 0.056114621628449664)
(5.555776222398876, 0.0590210632243421)
(5.620173848083186, 0.06185640348488463)
(5.685317913873751, 0.06505859396935797)
(5.751217071841612, 0.06836042281561942)
(5.817880074344934, 0.0712911680332473)
(5.885315775191449, 0.07431154806289125)
(5.953533130814368, 0.07771044285379243)
(6.022541201461927, 0.08118905565409916)
(6.09234915240071, 0.08521383013298259)
(6.1629662551329405, 0.09028137250850252)
(6.234401888627863, 0.09576002661087944)
(6.306665540567404, 0.10096346840244366)
(6.379766808606281, 0.10604812630881774)
(6.453715401646701, 0.11161741369944873)
(6.528521141127846, 0.11736498989985548)
(6.604193962330304, 0.12417852216035447)
(6.680743915695613, 0.13111761394625931)
(6.758181168161109, 0.13798392714294433)
(6.836516004510237, 0.14509364393182791)
(6.915758828738523, 0.1530157945965599)
(6.995920165435375, 0.16045849007225657)
(7.077010661181889, 0.16790008401619175)
(7.159041085964889, 0.175640863251972)
(7.242022334607316, 0.18348244496802188)
(7.3259654282152304, 0.19184519595700614)
(7.41088151564157, 0.20043261421494687)
(7.496781874966877, 0.2089254248636782)
(7.583677914997191, 0.21693125088140428)
(7.671581176779302, 0.2248246613212567)
(7.760503335133571, 0.23116823742266035)
(7.850456200204509, 0.23557903625259424)
(7.94145171902934, 0.24008160602524922)
(8.033501977124734, 0.2441154486389224)
(8.126619200091946, 0.2478302084125034)
(8.22081575524054, 0.25078139937019106)
(8.316104153230961, 0.2521936952095903)
(8.412497049736118, 0.25325401904411404)
(8.510007247122246, 0.2545790891253409)
(8.608647696149244, 0.2560551250937866)
(8.708431497690723, 0.25585618859064024)
(8.809371904473991, 0.2564530067863004)
(8.911482322840202, 0.25784988195605685)
(9.014776314524918, 0.25722606920446794)
(9.119267598459299, 0.2571200470976929)
(9.224970052592175, 0.25712188984124357)
(9.33189771573324, 0.25621451818499447)
(9.440064789417603, 0.2553561659423222)
(9.549485639791966, 0.2552030507078345)
(9.660174799522645, 0.2545623265728107)
(9.772146969725725, 0.25369948103494405)
(9.885417021919574, 0.2537448547346342)
(10.0, 0.2535633430984091)
};
\addlegendentry{Cayley}
\end{axis}

\end{tikzpicture}


==> figs/densities.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\begin{axis}[
  name=plot1,
  axis lines* = left,
height=\figureheight,
legend cell align={left},
legend entries={{Iterative},{Eigen},{Nullspace}},
tick pos=left,
xlabel={$R$ angle [deg]},
width=\figurewidth,
]
\addlegendimage{no markers, linecolor1}
\addlegendimage{no markers, linecolor2}
\addlegendimage{no markers, linecolor3}
\addplot [linecolor1, forget plot]
table [row sep=\\]{%
-0.589010057801774	4.49204855863727e-05 \\
-0.515890418889152	0.000184197606805714 \\
-0.44277077997653	0.000691578483639366 \\
-0.369651141063908	0.00229240572561672 \\
-0.296531502151286	0.00670950945482858 \\
-0.223411863238663	0.0173798980345748 \\
-0.150292224326041	0.0399664867580111 \\
-0.0771725854134191	0.0819104763878719 \\
-0.00405294650079698	0.150351741193126 \\
0.0690666924118252	0.248654109596745 \\
0.142186331324447	0.373108501240336 \\
0.215305970237069	0.511930400291969 \\
0.288425609149692	0.647593561195874 \\
0.361545248062314	0.76158080681232 \\
0.434664886974936	0.839398242244761 \\
0.507784525887558	0.87390109727878 \\
0.58090416480018	0.866023562611568 \\
0.654023803712802	0.823145235373081 \\
0.727143442625424	0.756194786960719 \\
0.800263081538046	0.676785330519317 \\
0.873382720450669	0.59504824444297 \\
0.946502359363291	0.518126576891459 \\
1.01962199827591	0.449347479908689 \\
1.09274163718854	0.388523314821453 \\
1.16586127610116	0.333571468585354 \\
1.23898091501378	0.282723609123517 \\
1.3121005539264	0.236147955421065 \\
1.38522019283902	0.19630859669986 \\
1.45833983175165	0.167086690788114 \\
1.53145947066427	0.15199112821332 \\
1.60457910957689	0.152009259438886 \\
1.67769874848951	0.164061433957994 \\
1.75081838740213	0.181132405728442 \\
1.82393802631476	0.194446367876632 \\
1.89705766522738	0.196833233780271 \\
1.97017730414	0.185577543494035 \\
2.04329694305262	0.163228317879539 \\
2.11641658196524	0.136020975191447 \\
2.18953622087787	0.110901648189732 \\
2.26265585979049	0.0927225559708516 \\
2.33577549870311	0.0827843904392076 \\
2.40889513761573	0.0790578624368911 \\
2.48201477652836	0.0776685386854482 \\
2.55513441544098	0.074801801339103 \\
2.6282540543536	0.0681688762621658 \\
2.70137369326622	0.0575498091305225 \\
2.77449333217884	0.0444313796180491 \\
2.84761297109147	0.0310902502227811 \\
2.92073261000409	0.0195837895762638 \\
2.99385224891671	0.0110740882793078 \\
3.06697188782933	0.00571735485102986 \\
3.14009152674195	0.00303573896477429 \\
3.21321116565458	0.0024426169343288 \\
3.2863308045672	0.00357641405769918 \\
3.35945044347982	0.0062734926639185 \\
3.43257008239244	0.0102462467591249 \\
3.50568972130507	0.0147385203177068 \\
3.57880936021769	0.0185054656807503 \\
3.65192899913031	0.0202774738274749 \\
3.72504863804293	0.0194642104524371 \\
3.79816827695555	0.0165810609565151 \\
3.87128791586818	0.01305452885758 \\
3.9444075547808	0.0105386152815302 \\
4.01752719369342	0.0101733108585367 \\
4.09064683260604	0.0121268113355793 \\
4.16376647151866	0.0155388173034573 \\
4.23688611043129	0.0188817505907155 \\
4.31000574934391	0.0206794529628501 \\
4.38312538825653	0.0202987352150273 \\
4.45624502716915	0.018331378834496 \\
4.52936466608178	0.0162445829967004 \\
4.6024843049944	0.0154709067467707 \\
4.67560394390702	0.0165153951465549 \\
4.74872358281964	0.0186458078303383 \\
4.82184322173226	0.0203481469730498 \\
4.89496286064489	0.0202447846901985 \\
4.96808249955751	0.0178773017316448 \\
5.04120213847013	0.0138627790280188 \\
5.11432177738275	0.00940085852986687 \\
5.18744141629537	0.00556584402629114 \\
5.260561055208	0.00287479193319738 \\
5.33368069412062	0.00129479035743561 \\
5.40680033303324	0.000508355834962398 \\
5.47991997194586	0.000173936341907428 \\
5.55303961085849	5.1850963189256e-05 \\
5.62615924977111	1.34637174964684e-05 \\
5.69927888868373	3.04452562912045e-06 \\
5.77239852759635	5.9942191653798e-07 \\
5.84551816650897	1.02736046674866e-07 \\
5.9186378054216	1.53255552310639e-08 \\
5.99175744433422	1.98950667495978e-09 \\
6.06487708324684	2.24724061581583e-10 \\
6.13799672215946	2.20838458631079e-11 \\
6.21111636107208	1.88784099464101e-12 \\
6.28423599998471	1.40438771722984e-13 \\
6.35735563889733	9.09494701772928e-15 \\
6.43047527780995	5.6843418860808e-16 \\
6.50359491672257	7.105427357601e-17 \\
6.5767145556352	3.5527136788005e-17 \\
6.64983419454782	0 \\
6.72295383346044	1.77635683940025e-17 \\
6.79607347237306	0 \\
6.86919311128568	7.105427357601e-17 \\
6.94231275019831	0 \\
7.01543238911093	8.88178419700125e-18 \\
7.08855202802355	0 \\
7.16167166693617	0 \\
7.23479130584879	0 \\
7.30791094476142	0 \\
7.38103058367404	0 \\
7.45415022258666	0 \\
7.52726986149928	0 \\
7.60038950041191	0 \\
7.67350913932453	0 \\
7.74662877823715	0 \\
7.81974841714977	0 \\
7.89286805606239	0 \\
7.96598769497502	0 \\
8.03910733388764	0 \\
8.11222697280026	0 \\
8.18534661171288	1.80411241501588e-17 \\
8.2584662506255	0 \\
8.33158588953813	2.81025203108243e-18 \\
8.40470552845075	1.6306400674182e-18 \\
8.47782516736337	1.2789248826639e-17 \\
8.55094480627599	4.74327608440683e-17 \\
8.62406444518862	0 \\
8.69718408410124	1.59124287097551e-17 \\
8.77030372301386	0 \\
8.84342336192648	0 \\
8.9165430008391	0 \\
8.98966263975173	0 \\
9.06278227866435	0 \\
9.13590191757697	0 \\
9.20902155648959	0 \\
9.28214119540221	8.88178419700125e-18 \\
9.35526083431484	0 \\
9.42838047322746	0 \\
9.50150011214008	0 \\
9.5746197510527	0 \\
9.64773938996533	4.10782519111308e-17 \\
9.72085902887795	7.7715611723761e-18 \\
9.79397866779057	0 \\
9.86709830670319	0 \\
9.94021794561581	0 \\
10.0133375845284	4.44089209850063e-18 \\
10.0864572234411	0 \\
10.1595768623537	0 \\
10.2326965012663	0 \\
10.3058161401789	1.22124532708767e-17 \\
10.3789357790915	0 \\
10.4520554180042	0 \\
10.5251750569168	0 \\
10.5982946958294	0 \\
10.671414334742	0 \\
10.7445339736547	8.88178419700125e-18 \\
10.8176536125673	0 \\
10.8907732514799	3.5527136788005e-17 \\
10.9638928903925	2.66453525910038e-17 \\
11.0370125293051	5.32907051820075e-17 \\
11.1101321682178	3.5527136788005e-17 \\
11.1832518071304	3.99680288865056e-17 \\
11.256371446043	3.5527136788005e-17 \\
11.3294910849556	0 \\
11.4026107238683	4.88498130835069e-17 \\
11.4757303627809	1.33226762955019e-17 \\
11.5488500016935	2.22044604925031e-17 \\
11.6219696406061	5.48450174164827e-16 \\
11.6950892795187	9.50350909079134e-15 \\
11.7682089184314	1.46773704301495e-13 \\
11.841328557344	1.97259986123299e-12 \\
11.9144481962566	2.30573604653728e-11 \\
11.9875678351692	2.34426131839882e-10 \\
12.0606874740819	2.07334268864656e-09 \\
12.1338071129945	1.59534160104613e-08 \\
12.2069267519071	1.06809101687588e-07 \\
12.2800463908197	6.22293542082986e-07 \\
12.3531660297323	3.15559853278913e-06 \\
12.426285668645	1.39296865841132e-05 \\
12.4994053075576	5.35370891853226e-05 \\
12.5725249464702	0.000179188272219228 \\
12.6456445853828	0.00052239641172509 \\
12.7187642242955	0.00132686650936506 \\
12.7918838632081	0.00293695273044285 \\
12.8650035021207	0.00566656753470323 \\
12.9381231410333	0.0095325764490174 \\
13.0112427799459	0.0139856460168625 \\
13.0843624188586	0.0178998998223429 \\
13.1574820577712	0.0199905479996462 \\
13.2306016966838	0.0194853664502046 \\
13.3037213355964	0.0165804601539275 \\
13.3768409745091	0.0123188651951806 \\
13.4499606134217	0.00799277980655042 \\
13.5230802523343	0.00452926198215863 \\
13.5961998912469	0.00224176283341237 \\
13.6693195301595	0.000969160748710038 \\
13.7424391690722	0.000365991384530275 \\
13.8155588079848	0.0001209407062899 \\
13.8886784468974	3.63533642358504e-05 \\
13.96179808581	1.75809644974834e-05 \\
};
\addplot [linecolor2, forget plot]
table [row sep=\\]{%
-7.3477558937868	1.24522764082702e-06 \\
-7.11285023670087	1.5966714982163e-06 \\
-6.87794457961493	2.31189347367877e-06 \\
-6.643038922529	3.52089732545746e-06 \\
-6.40813326544307	5.43120794914476e-06 \\
-6.17322760835714	8.35101670997762e-06 \\
-5.93832195127121	1.27206408602909e-05 \\
-5.70341629418528	1.91533425627366e-05 \\
-5.46851063709935	2.84865329571327e-05 \\
-5.23360498001341	4.18442670974351e-05 \\
-4.99869932292748	6.07117149460656e-05 \\
-4.76379366584155	8.70219854861876e-05 \\
-4.52888800875562	0.000123255312523114 \\
-4.29398235166969	0.000172550216557967 \\
-4.05907669458376	0.000238825867862348 \\
-3.82417103749783	0.000326914501325386 \\
-3.58926538041189	0.000442702342757635 \\
-3.35435972332596	0.000593277008720579 \\
-3.11945406624003	0.000787078577165818 \\
-2.8845484091541	0.00103405026882902 \\
-2.64964275206817	0.00134578266738989 \\
-2.41473709498224	0.00173564239732745 \\
-2.17983143789631	0.00221887203220907 \\
-1.94492578081038	0.00281264278686073 \\
-1.71002012372444	0.00353603562434688 \\
-1.47511446663851	0.00440992053529079 \\
-1.24020880955258	0.005456699078481 \\
-1.00530315246665	0.00669987330328784 \\
-0.770397495380718	0.00816340657362997 \\
-0.535491838294787	0.0098708501472579 \\
-0.300586181208855	0.0118442247460263 \\
-0.0656805241229241	0.0141026690572739 \\
0.169225132963007	0.0166608962291573 \\
0.404130790048939	0.0195275326709703 \\
0.63903644713487	0.0227034471658678 \\
0.873942104220801	0.0261802076621997 \\
1.10884776130673	0.0299388227977117 \\
1.34375341839266	0.0339489301489684 \\
1.5786590754786	0.0381685794958993 \\
1.81356473256453	0.0425447252567584 \\
2.04847038965046	0.0470144886917091 \\
2.28337604673639	0.0515071816245009 \\
2.51828170382232	0.0559470063550832 \\
2.75318736090825	0.0602562703903816 \\
2.98809301799418	0.0643588898351896 \\
3.22299867508012	0.0681839114172517 \\
3.45790433216605	0.0716687676451377 \\
3.69280998925198	0.0747619964219066 \\
3.92771564633791	0.0774252050145061 \\
4.16262130342384	0.0796341334175473 \\
4.39752696050977	0.0813787646056126 \\
4.6324326175957	0.0826625269445344 \\
4.86733827468163	0.0835007241950648 \\
5.10224393176757	0.0839183992358035 \\
5.3371495888535	0.0839478799417974 \\
5.57205524593943	0.0836262649885902 \\
5.80696090302536	0.0829930840900236 \\
6.04186656011129	0.0820883164904817 \\
6.27677221719722	0.0809508823972703 \\
6.51167787428315	0.0796176456683408 \\
6.74658353136909	0.078122894028615 \\
6.98148918845502	0.0764982054454376 \\
7.21639484554095	0.0747725731344337 \\
7.45130050262688	0.0729726501834281 \\
7.68620615971281	0.0711229870700152 \\
7.92111181679874	0.0692461668854288 \\
8.15601747388467	0.0673627867446926 \\
8.39092313097061	0.065491281291504 \\
8.62582878805654	0.0636476271947551 \\
8.86073444514247	0.061844999303721 \\
9.0956401022284	0.0600934652379614 \\
9.33054575931433	0.0583998039990873 \\
9.56545141640026	0.0567675168850529 \\
9.80035707348619	0.0551970691663226 \\
10.0352627305721	0.0536863639737523 \\
10.2701683876581	0.0522314118241398 \\
10.505074044744	0.0508271262654752 \\
10.7399797018299	0.0494681534142922 \\
10.9748853589159	0.0481496341986585 \\
11.2097910160018	0.0468678043297811 \\
11.4446966730877	0.0456203575471138 \\
11.6796023301736	0.044406529522196 \\
11.9145079872596	0.0432268982681781 \\
12.1494136443455	0.0420829362735486 \\
12.3843193014314	0.0409763839894249 \\
12.6192249585174	0.0399085386224386 \\
12.8541306156033	0.038879562843532 \\
13.0890362726892	0.0378879135684422 \\
13.3239419297752	0.0369299723142283 \\
13.5588475868611	0.0359999289116006 \\
13.793753243947	0.0350899343534589 \\
14.028658901033	0.0341905019391235 \\
14.2635645581189	0.033291104178838 \\
14.4984702152048	0.0323808906718673 \\
14.7333758722908	0.0314494421323449 \\
14.9682815293767	0.0304874785430792 \\
15.2031871864626	0.0294874535740966 \\
15.4380928435485	0.0284439896705927 \\
15.6729985006345	0.027354134280853 \\
15.9079041577204	0.0262174429889552 \\
16.1428098148063	0.0250359158203281 \\
16.3777154718923	0.0238138258809169 \\
16.6126211289782	0.0225574835396898 \\
16.8475267860641	0.021274974998572 \\
17.0824324431501	0.0199759031822486 \\
17.317338100236	0.0186711442755717 \\
17.5522437573219	0.0173726181894077 \\
17.7871494144079	0.0160930587926376 \\
18.0220550714938	0.0148457622371296 \\
18.2569607285797	0.013644290391949 \\
18.4918663856657	0.0125021113700076 \\
18.7267720427516	0.0114321693430693 \\
18.9616776998375	0.0104463894182774 \\
19.1965833569234	0.00955513793418081 \\
19.4314890140094	0.00876667170741121 \\
19.6663946710953	0.00808661942159776 \\
19.9013003281812	0.0075175430038332 \\
20.1362059852672	0.00705862575744934 \\
20.3711116423531	0.00670552728899763 \\
20.606017299439	0.00645043366879953 \\
20.840922956525	0.00628231612186989 \\
21.0758286136109	0.00618739450303678 \\
21.3107342706968	0.00614978460990674 \\
21.5456399277828	0.00615229268013825 \\
21.7805455848687	0.0061773076155672 \\
22.0154512419546	0.00620773264903586 \\
22.2503568990406	0.00622789400659873 \\
22.4852625561265	0.00622436489976694 \\
22.7201682132124	0.00618664879362102 \\
22.9550738702983	0.0061076758477025 \\
23.1899795273843	0.00598407989550079 \\
23.4248851844702	0.00581623921941112 \\
23.6597908415561	0.00560808140350051 \\
23.8946964986421	0.00536666933060548 \\
24.129602155728	0.00510160059091147 \\
24.3645078128139	0.00482426500347626 \\
24.5994134698999	0.00454701371066546 \\
24.8343191269858	0.00428229783489738 \\
25.0692247840717	0.00404183482821021 \\
25.3041304411577	0.00383585661927326 \\
25.5390360982436	0.00367248601115362 \\
25.7739417553295	0.00355727727569302 \\
26.0088474124155	0.00349294441969641 \\
26.2437530695014	0.00347928708716769 \\
26.4786587265873	0.00351331039640908 \\
26.7135643836733	0.00358952200636319 \\
26.9484700407592	0.00370037810353513 \\
27.1833756978451	0.00383684047436616 \\
27.418281354931	0.00398899999283822 \\
27.653187012017	0.00414671824614945 \\
27.8880926691029	0.00430023905172352 \\
28.1229983261888	0.00444072548980742 \\
28.3579039832748	0.00456068569352382 \\
28.5928096403607	0.00465426153359805 \\
28.8277152974466	0.0047173676292683 \\
29.0626209545326	0.00474768255351524 \\
29.2975266116185	0.00474450815623872 \\
29.5324322687044	0.00470852499623211 \\
29.7673379257904	0.0046414804912806 \\
30.0022435828763	0.00454585048876592 \\
30.2371492399622	0.00442451403076797 \\
30.4720548970482	0.00428047533545296 \\
30.7069605541341	0.00411665733136924 \\
30.94186621122	0.00393577892541845 \\
31.1767718683059	0.00374031536625927 \\
31.4116775253919	0.00353252944413804 \\
31.6465831824778	0.00331455245808237 \\
31.8814888395637	0.00308848898833545 \\
32.1163944966497	0.00285651897249914 \\
32.3513001537356	0.00262097412435136 \\
32.5862058108215	0.002384372456492 \\
32.8211114679075	0.00214940324035348 \\
33.0560171249934	0.00191886365006529 \\
33.2909227820793	0.00169555616985301 \\
33.5258284391653	0.00148216149597975 \\
33.7607340962512	0.00128110450108512 \\
33.9956397533371	0.00109443074097841 \\
34.2305454104231	0.000923708339151992 \\
34.465451067509	0.000769965605376997 \\
34.7003567245949	0.0006336693416895 \\
34.9352623816809	0.000514743382279464 \\
35.1701680387668	0.000412622282460055 \\
35.4050736958527	0.000326331750990359 \\
35.6399793529386	0.000254585656454715 \\
35.8748850100246	0.000195889203837828 \\
36.1097906671105	0.000148638925040545 \\
36.3446963241964	0.000111212073484645 \\
36.5796019812824	8.20404258790136e-05 \\
36.8145076383683	5.96659691754886e-05 \\
37.0494132954542	4.2778165932974e-05 \\
37.2843189525402	3.02342363222541e-05 \\
37.5192246096261	2.10650747612384e-05 \\
37.754130266712	1.44700386809959e-05 \\
37.989035923798	9.80398444496711e-06 \\
38.2239415808839	6.55970164969655e-06 \\
38.4588472379698	4.34844640137655e-06 \\
38.6937528950558	2.88072257792482e-06 \\
38.9286585521417	1.94891040908862e-06 \\
39.1635642092276	1.41286704640031e-06 \\
39.3984698663135	1.1892670031538e-06 \\
};

\addplot [linecolor3, forget plot]
table [row sep=\\]{%
-8.36296108835541	1.27804346810922e-06 \\
-8.09675020604648	1.70150588576723e-06 \\
-7.83053932373756	2.50096875038075e-06 \\
-7.56432844142863	3.82280541422197e-06 \\
-7.2981175591197	5.89504830575294e-06 \\
-7.03190667681078	9.0542465165333e-06 \\
-6.76569579450185	1.37818386977573e-05 \\
-6.49948491219292	2.0751676899895e-05 \\
-6.233274029884	3.08903921055714e-05 \\
-5.96706314757507	4.54522064545593e-05 \\
-5.70085226526615	6.61095281902896e-05 \\
-5.43464138295722	9.50601750354158e-05 \\
-5.16843050064829	0.000135151329802336 \\
-4.90221961833937	0.000190019319658183 \\
-4.63600873603044	0.000264243022502824 \\
-4.36979785372151	0.000363507150212624 \\
-4.10358697141259	0.00049476986348673 \\
-3.83737608910366	0.000666427174626021 \\
-3.57116520679474	0.00088846444355195 \\
-3.30495432448581	0.00117258303407533 \\
-3.03874344217688	0.00153228795772859 \\
-2.77253255986796	0.00198292020931211 \\
-2.50632167755903	0.00254161565852255 \\
-2.2401107952501	0.0032271710410091 \\
-1.97389991294118	0.00405979711087893 \\
-1.70768903063225	0.00506073978790482 \\
-1.44147814832333	0.0062517526474222 \\
-1.1752672660144	0.00765440888505827 \\
-0.909056383705473	0.00928924842479551 \\
-0.642845501396547	0.0111747664547638 \\
-0.376634619087621	0.01332626340573 \\
-0.110423736778694	0.015754592834471 \\
0.155787145530232	0.018464861890779 \\
0.421998027839158	0.0214551574798026 \\
0.688208910148084	0.0247153877589043 \\
0.954419792457011	0.0282263406938015 \\
1.22063067476594	0.0319590663699072 \\
1.48684155707486	0.0358746851876747 \\
1.75305243938379	0.0399247082367498 \\
2.01926332169272	0.0440519284485536 \\
2.28547420400164	0.0481919024586547 \\
2.55168508631057	0.052274996011771 \\
2.81789596861949	0.0562289143406674 \\
3.08410685092842	0.0599815886112809 \\
3.35031773323735	0.0634642462480099 \\
3.61652861554627	0.0666144625657491 \\
3.8827394978552	0.0693789784235403 \\
4.14895038016413	0.0717160765041247 \\
4.41516126247305	0.0735973377825165 \\
4.68137214478198	0.0750086475287429 \\
4.9475830270909	0.0759503819917966 \\
5.21379390939983	0.0764367759485949 \\
5.48000479170876	0.0764945397254333 \\
5.74621567401768	0.0761608543188419 \\
6.01242655632661	0.0754809182566965 \\
6.27863743863554	0.0745052453878931 \\
6.54484832094446	0.0732869171482945 \\
6.81105920325339	0.0718789771829497 \\
7.07727008556231	0.0703321242204677 \\
7.34348096787124	0.0686928163169182 \\
7.60969185018017	0.067001852350075 \\
7.87590273248909	0.0652934510384311 \\
8.14211361479802	0.0635948086954344 \\
8.40832449710695	0.0619260875157528 \\
8.67453537941587	0.0603007674990039 \\
8.9407462617248	0.0587262863589188 \\
9.20695714403372	0.0572048908028265 \\
9.47316802634265	0.0557346266105569 \\
9.73937890865158	0.054310401286832 \\
10.0055897909605	0.0529250596722127 \\
10.2718006732694	0.0515704187490569 \\
10.5380115555784	0.050238212988999 \\
10.8042224378873	0.048920906777587 \\
11.0704333201962	0.0476123369137075 \\
11.3366442025051	0.0463081569942872 \\
11.6028550848141	0.0450060672013737 \\
11.869065967123	0.0437058273694637 \\
12.1352768494319	0.0424090671789427 \\
12.4014877317408	0.0411189232313643 \\
12.6676986140498	0.0398395466716494 \\
12.9339094963587	0.0385755351121371 \\
13.2001203786676	0.0373313475481133 \\
13.4663312609765	0.0361107601213731 \\
13.7325421432855	0.0349164141751487 \\
13.9987530255944	0.0337494969545185 \\
14.2649639079033	0.0326095809569288 \\
14.5311747902122	0.0314946319910734 \\
14.7973856725212	0.0304011801127352 \\
15.0635965548301	0.0293246332177418 \\
15.329807437139	0.0282597013040375 \\
15.596018319448	0.0272008910259968 \\
15.8622292017569	0.0261430255759321 \\
16.1284400840658	0.0250817442709515 \\
16.3946509663747	0.0240139393787653 \\
16.6608618486837	0.0229380943337262 \\
16.9270727309926	0.0218544969921521 \\
17.1932836133015	0.020765313134888 \\
17.4594944956104	0.0196745180061122 \\
17.7257053779194	0.0185876960807864 \\
17.9919162602283	0.0175117302292644 \\
18.2581271425372	0.0164544098510007 \\
18.5243380248461	0.015423992510291 \\
18.7905489071551	0.0144287546837616 \\
19.056759789464	0.0134765645032201 \\
19.3229706717729	0.0125745034622814 \\
19.5891815540819	0.0117285560096679 \\
19.8553924363908	0.0109433771061901 \\
20.1216033186997	0.0102221395475875 \\
20.3878142010086	0.009566456323153 \\
20.6540250833176	0.00897636925669719 \\
20.9202359656265	0.00845039389538862 \\
21.1864468479354	0.00798561174952477 \\
21.4526577302443	0.00757780374530159 \\
21.7188686125533	0.00722162203840473 \\
21.9850794948622	0.00691079998863176 \\
22.2512903771711	0.00663840113268332 \\
22.51750125948	0.00639710681652295 \\
22.783712141789	0.00617953867818235 \\
23.0499230240979	0.00597860686790647 \\
23.3161339064068	0.00578786868090952 \\
23.5823447887157	0.00560187637773321 \\
23.8485556710247	0.00541648865935456 \\
24.1147665533336	0.00522911864501002 \\
24.3809774356425	0.00503889296555783 \\
24.6471883179514	0.00484670188442784 \\
24.9133992002604	0.00465512875193057 \\
25.1796100825693	0.00446825761890694 \\
25.4458209648782	0.00429136914360661 \\
25.7120318471872	0.00413054553449092 \\
25.9782427294961	0.00399221379309561 \\
26.244453611805	0.00388266189034077 \\
26.5106644941139	0.0038075641484388 \\
26.7768753764229	0.00377154999055992 \\
27.0430862587318	0.00377784487732583 \\
27.3092971410407	0.00382800460550161 \\
27.5755080233496	0.00392175536653289 \\
27.8417189056586	0.00405694323957001 \\
28.1079297879675	0.00422958913549026 \\
28.3741406702764	0.00443403929385332 \\
28.6403515525853	0.00466319753202433 \\
28.9065624348943	0.00490882341908595 \\
29.1727733172032	0.00516187994260379 \\
29.4389841995121	0.00541291442620251 \\
29.705195081821	0.00565245681081147 \\
29.97140596413	0.00587141946328354 \\
30.2376168464389	0.00606148223270078 \\
30.5038277287478	0.00621544567538434 \\
30.7700386110568	0.00632753465096882 \\
31.0362494933657	0.00639363448394646 \\
31.3024603756746	0.00641144325360337 \\
31.5686712579835	0.00638052704383675 \\
31.8348821402925	0.00630227037478748 \\
32.1010930226014	0.00617972136522706 \\
32.3673039049103	0.00601733982037675 \\
32.6335147872192	0.00582066541869584 \\
32.8997256695282	0.00559593127626689 \\
33.1659365518371	0.00534965417334507 \\
33.432147434146	0.00508823561163976 \\
33.6983583164549	0.00481760700931918 \\
33.9645691987639	0.00454294764194396 \\
34.2307800810728	0.00426849588376429 \\
34.4969909633817	0.00399746389200556 \\
34.7632018456906	0.00373205446807653 \\
35.0294127279996	0.00347356793468093 \\
35.2956236103085	0.00322257790688803 \\
35.5618344926174	0.00297914891687537 \\
35.8280453749264	0.00274306660907075 \\
36.0942562572353	0.00251405273226865 \\
36.3604671395442	0.00229194195566569 \\
36.6266780218531	0.00207680472763748 \\
36.8928889041621	0.00186900881137831 \\
37.159099786471	0.00166922053199959 \\
37.4253106687799	0.00147835404059408 \\
37.6915215510888	0.00129748220676596 \\
37.9577324333978	0.00112772563144558 \\
38.2239433157067	0.000970136665158305 \\
38.4901541980156	0.000825593519826298 \\
38.7563650803245	0.000694716136084577 \\
39.0225759626335	0.0005778111174977 \\
39.2887868449424	0.000474848489251825 \\
39.5549977272513	0.000385468910790862 \\
39.8212086095602	0.000309016729436829 \\
40.0874194918692	0.000244592159360118 \\
40.3536303741781	0.000191114957275379 \\
40.619841256487	0.000147392121607005 \\
40.886052138796	0.000112183125609408 \\
41.1522630211049	8.42577080908541e-05 \\
41.4184739034138	6.2442985717372e-05 \\
41.6846847857227	4.56583563379748e-05 \\
41.9508956680317	3.29381388657113e-05 \\
42.2171065503406	2.34430255517465e-05 \\
42.4833174326495	1.64621650547264e-05 \\
42.7495283149584	1.14080684509538e-05 \\
43.0157391972674	7.80659627226232e-06 \\
43.2819500795763	5.2841263070097e-06 \\
43.5481609618852	3.55370809623001e-06 \\
43.8143718441941	2.40166212769566e-06 \\
44.0805827265031	1.67574560660189e-06 \\
44.346793608812	1.27572952350941e-06 \\
44.6130044911209	1.14704207308025e-06 \\
};
\end{axis}

\begin{axis}[
name=plot2,
  axis lines* = left,
  at={(plot1.right of east)},anchor=left of west,
height=\figureheight,
legend cell align={left},
legend entries={{Iterative},{Eigen},{Nullspace}},
tick pos=left,
xlabel={$g$ relative error},
width=\figurewidth,
]
\addlegendimage{no markers, linecolor1}
\addlegendimage{no markers, linecolor2}
\addlegendimage{no markers, linecolor3}
\addlegendimage{no markers, linecolor1}
\addlegendimage{no markers, linecolor2}
\addlegendimage{no markers, linecolor3}

\addplot [linecolor1, forget plot]
table [row sep=\\]{%
-0.00870814474493714	0.00145874914778915 \\
-0.00820686337131966	0.00283698953585372 \\
-0.00770558199770217	0.0059819695029978 \\
-0.00720430062408468	0.0124493865032878 \\
-0.00670301925046719	0.0250703597204233 \\
-0.0062017378768497	0.0486797973347257 \\
-0.00570045650323221	0.0911094463876373 \\
-0.00519917512961472	0.164413909898697 \\
-0.00469789375599723	0.286212405944715 \\
-0.00419661238237974	0.480921312279961 \\
-0.00369533100876225	0.78055087970414 \\
-0.00319404963514476	1.22468737208463 \\
-0.00269276826152727	1.85932524101006 \\
-0.00219148688790978	2.73437924176028 \\
-0.00169020551429229	3.89997742626469 \\
-0.0011889241406748	5.40194296021125 \\
-0.000687642767057315	7.27710696348687 \\
-0.000186361393439825	9.54915096452491 \\
0.000314919980177664	12.2255107934959 \\
0.000816201353795153	15.2955384417854 \\
0.00131748272741264	18.729762917105 \\
0.00181876410103013	22.4798945450587 \\
0.00232004547464762	26.4792932530041 \\
0.00282132684826511	30.6439407385536 \\
0.0033226082218826	34.8743397938979 \\
0.00382388959550009	39.0589646363171 \\
0.00432517096911758	43.0797252615689 \\
0.00482645234273507	46.8193890077491 \\
0.00532773371635256	50.1702249335697 \\
0.00582901508997005	53.0426038548933 \\
0.00633029646358754	55.3721410314669 \\
0.00683157783720503	57.1242598913195 \\
0.00733285921082251	58.2956218827227 \\
0.00783414058444	58.9124385969964 \\
0.00833542195805749	59.0260408991989 \\
0.00883670333167498	58.7061854747424 \\
0.00933798470529247	58.0325747895996 \\
0.00983926607890996	57.0851674391857 \\
0.0103405474525274	55.9341907951446 \\
0.0108418288261449	54.6312666851976 \\
0.0113431101997624	53.2034589253386 \\
0.0118443915733799	51.6520127655572 \\
0.0123456729469974	49.9568551172029 \\
0.0128469543206149	48.0865960447655 \\
0.0133482356942324	46.0121545829625 \\
0.0138495170678499	43.7207718255024 \\
0.0143507984414674	41.2266253471681 \\
0.0148520798150849	38.5748539143702 \\
0.0153533611887023	35.8374877697365 \\
0.0158546425623198	33.1020954861182 \\
0.0163559239359373	30.456167769934 \\
0.0168572053095548	27.9716076048354 \\
0.0173584866831723	25.6936931403607 \\
0.0178597680567898	23.6374906655977 \\
0.0183610494304073	21.7923701686392 \\
0.0188623308040248	20.1327919645028 \\
0.0193636121776423	18.6317094747598 \\
0.0198648935512597	17.2723381918374 \\
0.0203661749248772	16.0547993041832 \\
0.0208674562984947	14.9959251232474 \\
0.0213687376721122	14.1226737546607 \\
0.0218700190457297	13.4614462450672 \\
0.0223713004193472	13.0266145730026 \\
0.0228725817929647	12.8115576558951 \\
0.0233738631665822	12.7845985252343 \\
0.0238751445401997	12.8908019928843 \\
0.0243764259138172	13.0590722586026 \\
0.0248777072874346	13.2127724290397 \\
0.0253789886610521	13.2814204772821 \\
0.0258802700346696	13.2109777072125 \\
0.0263815514082871	12.9707623207304 \\
0.0268828327819046	12.5559065504852 \\
0.0273841141555221	11.9852879020335 \\
0.0278853955291396	11.2957629182606 \\
0.0283866769027571	10.5341350850205 \\
0.0288879582763746	9.74851662869961 \\
0.029389239649992	8.98062409740987 \\
0.0298905210236095	8.26018397761539 \\
0.030391802397227	7.60214358410862 \\
0.0308930837708445	7.00688151802543 \\
0.031394365144462	6.46313967187216 \\
0.0318956465180795	5.95297397945336 \\
0.032396927891697	5.45767263055623 \\
0.0328982092653145	4.9633825767278 \\
0.033399490638932	4.46520411126778 \\
0.0339007720125495	3.96881768650759 \\
0.0344020533861669	3.48927328959012 \\
0.0349033347597844	3.04727419091986 \\
0.0354046161334019	2.66392725958102 \\
0.0359058975070194	2.3553175725181 \\
0.0364071788806369	2.12828010860977 \\
0.0369084602542544	1.97838957774022 \\
0.0374097416278719	1.89058549964948 \\
0.0379110230014894	1.84217231835324 \\
0.0384123043751069	1.80736686756629 \\
0.0389135857487243	1.76224567054359 \\
0.0394148671223418	1.6889352513126 \\
0.0399161484959593	1.57816938859591 \\
0.0404174298695768	1.42981412667775 \\
0.0409187112431943	1.25149343626424 \\
0.0414199926168118	1.05588755959704 \\
0.0419212739904293	0.857510993314951 \\
0.0424225553640468	0.669766783156986 \\
0.0429238367376643	0.50285648863405 \\
0.0434251181112817	0.362797801925857 \\
0.0439263994848992	0.25147967441106 \\
0.0444276808585167	0.16745914460849 \\
0.0449289622321342	0.10711548817585 \\
0.0454302436057517	0.0658134339276353 \\
0.0459315249793692	0.0388404450909798 \\
0.0464328063529867	0.0220167843547496 \\
0.0469340877266042	0.0119872287717767 \\
0.0474353691002217	0.00626867418452221 \\
0.0479366504738392	0.00314864319068178 \\
0.0484379318474566	0.00151904261123889 \\
0.0489392132210741	0.000704016409972326 \\
0.0494404945946916	0.000313789582933737 \\
0.0499417759683091	0.000135520638263245 \\
0.0504430573419266	5.95735596186842e-05 \\
0.0509443387155441	3.41747561913053e-05 \\
0.0514456200891616	4.07872878150783e-05 \\
0.0519469014627791	8.45097577462184e-05 \\
0.0524481828363966	0.000196911797103212 \\
0.052949464210014	0.000452178133186578 \\
0.0534507455836315	0.00100082831318758 \\
0.053952026957249	0.00212806522006133 \\
0.0544533083308665	0.00434486734775959 \\
0.054954589704484	0.00851735062405339 \\
0.0554558710781015	0.0160311707799627 \\
0.055957152451719	0.0289706863773407 \\
0.0564584338253365	0.050267334477644 \\
0.056959715198954	0.0837427588443893 \\
0.0574609965725714	0.133950351482258 \\
0.0579622779461889	0.205720001121178 \\
0.0584635593198064	0.303351508800824 \\
0.0589648406934239	0.429490663754441 \\
0.0594661220670414	0.583848544754703 \\
0.0599674034406589	0.762055490320008 \\
0.0604686848142764	0.95502328219462 \\
0.0609699661878939	1.14916760713519 \\
0.0614712475615114	1.32768780795278 \\
0.0619725289351289	1.47283092325951 \\
0.0624738103087463	1.56875583624972 \\
0.0629750916823638	1.60437020264436 \\
0.0634763730559813	1.57544001371417 \\
0.0639776544295988	1.48541747245102 \\
0.0644789358032163	1.34476352137066 \\
0.0649802171768338	1.16894870257734 \\
0.0654814985504513	0.975660179354269 \\
0.0659827799240688	0.781910057260467 \\
0.0664840612976863	0.601688441451715 \\
0.0669853426713038	0.44457480695977 \\
0.0674866240449212	0.315412055821857 \\
0.0679879054185387	0.214869632277025 \\
0.0684891867921562	0.140553854544369 \\
0.0689904681657737	0.088289467260314 \\
0.0694917495393912	0.0532704558076091 \\
0.0699930309130087	0.0309070599942936 \\
0.0704943122866262	0.0173256749471238 \\
0.0709955936602437	0.00957298732308914 \\
0.0714968750338612	0.00562306851746143 \\
0.0719981564074786	0.00429262645812742 \\
0.0724994377810961	0.00515013855364487 \\
0.0730007191547136	0.00847347094701036 \\
0.0735020005283311	0.0152765650190622 \\
0.0740032819019486	0.0273917160088149 \\
0.0745045632755661	0.0475600397210974 \\
0.0750058446491836	0.0794508446772193 \\
0.0755071260228011	0.127508066630019 \\
0.0760084073964186	0.196521864530175 \\
0.076509688770036	0.290861096720409 \\
0.0770109701436535	0.413386518626626 \\
0.077512251517271	0.564187552070753 \\
0.0780135328908885	0.739416761318034 \\
0.078514814264506	0.930585188362729 \\
0.0790160956381235	1.12467386175709 \\
0.079517377011741	1.30527888062632 \\
0.0800186583853585	1.45475186758031 \\
0.080519939758976	1.55699110220647 \\
0.0810212211325934	1.60028617743032 \\
0.0815225025062109	1.57952403891112 \\
0.0820237838798284	1.49718220643806 \\
0.0825250652534459	1.36284257683568 \\
0.0830263466270634	1.19135762911173 \\
0.0835276280006809	1.00015392192103 \\
0.0840289093742984	0.806348141522285 \\
0.0845301907479159	0.624327139214879 \\
0.0850314721215334	0.464235701878529 \\
0.0855327534951509	0.331515907654534 \\
0.0860340348687683	0.22735920110073 \\
0.0865353162423858	0.149749668238278 \\
0.0870365976160033	0.0947256234325253 \\
0.0875378789896208	0.0575468895347989 \\
0.0880391603632383	0.0335769403334848 \\
0.0885404417368558	0.0188181840156511 \\
0.0890417231104733	0.0101367316196229 \\
0.0895430044840908	0.00526500003599551 \\
0.0900442858577083	0.00268122613535468 \\
0.0905455672313257	0.00144982240196669 \\
0.0910468486049432	0.00108238947808104 \\
};
\addplot [linecolor2, forget plot]
table [row sep=\\]{%
-0.0779209051990681	0.000108764223969189 \\
-0.0727431945731945	0.000216400192136632 \\
-0.0675654839473209	0.000493661447669638 \\
-0.0623877733214472	0.00111300009170037 \\
-0.0572100626955736	0.00241453846782932 \\
-0.0520323520697	0.00502179118030781 \\
-0.0468546414438264	0.0100133357390455 \\
-0.0416769308179528	0.0191538858094381 \\
-0.0364992201920792	0.0351723954148088 \\
-0.0313215095662056	0.0620497075216996 \\
-0.0261437989403319	0.105247380054065 \\
-0.0209660883144583	0.171781682958141 \\
-0.0157883776885847	0.270036122508987 \\
-0.0106106670627111	0.409226589303318 \\
-0.00543295643683749	0.598493019326179 \\
-0.000255245810963874	0.845683563245393 \\
0.00492246481490974	1.15599739683664 \\
0.0101001754407834	1.53072474958201 \\
0.015277886066657	1.96633582253399 \\
0.0204555966925306	2.45411438109885 \\
0.0256333073184042	2.98042780115549 \\
0.0308110179442778	3.52761455531825 \\
0.0359887285701514	4.07538892019512 \\
0.041166439196025	4.60261840870645 \\
0.0463441498218986	5.08929798073455 \\
0.0515218604477723	5.51849650705222 \\
0.0566995710736459	5.87798570071606 \\
0.0618772816995195	6.16122599703754 \\
0.0670549923253931	6.36744394478756 \\
0.0722327029512667	6.50072367918642 \\
0.0774104135771403	6.56830709791483 \\
0.082588124203014	6.57854260241181 \\
0.0877658348288876	6.53902445940147 \\
0.0929435454547612	6.45537510585854 \\
0.0981212560806348	6.33088961272698 \\
0.103298966706508	6.16699599562191 \\
0.108476677332382	5.96428868693215 \\
0.113654387958256	5.72380431610446 \\
0.118832098584129	5.4482070359157 \\
0.124009809210003	5.14259611448941 \\
0.129187519835876	4.81472635262557 \\
0.13436523046175	4.47455185310457 \\
0.139542941087624	4.13316662061429 \\
0.144720651713497	3.8013839415727 \\
0.149898362339371	3.48830368313761 \\
0.155076072965245	3.20021027054247 \\
0.160253783591118	2.9400272587959 \\
0.165431494216992	2.70738673089195 \\
0.170609204842865	2.49922856617629 \\
0.175786915468739	2.31076817949141 \\
0.180964626094613	2.13665306043852 \\
0.186142336720486	1.97213239093338 \\
0.19132004734636	1.81406605961315 \\
0.196497757972233	1.66160638779578 \\
0.201675468598107	1.51642113754227 \\
0.206853179223981	1.38239979393124 \\
0.212030889849854	1.26487874376792 \\
0.217208600475728	1.16950317916323 \\
0.222386311101602	1.10089636643061 \\
0.227564021727475	1.06133843838499 \\
0.232741732353349	1.04968545162169 \\
0.237919442979222	1.06078410335535 \\
0.243097153605096	1.08562386505105 \\
0.24827486423097	1.11236834536739 \\
0.253452574856843	1.12820293277035 \\
0.258630285482717	1.12167140262068 \\
0.26380799610859	1.08495412681069 \\
0.268985706734464	1.01547863318612 \\
0.274163417360338	0.916407400181936 \\
0.279341127986211	0.795878126296334 \\
0.284518838612085	0.665251672616633 \\
0.289696549237959	0.536898985786621 \\
0.294874259863832	0.422125718168615 \\
0.300051970489706	0.329684450963561 \\
0.305229681115579	0.265046275904682 \\
0.310407391741453	0.23032828176238 \\
0.315585102367327	0.224613374986544 \\
0.3207628129932	0.244397832198756 \\
0.325940523619074	0.28402540163061 \\
0.331118234244947	0.336127573587225 \\
0.336295944870821	0.392194372114485 \\
0.341473655496695	0.44339264036671 \\
0.346651366122568	0.48163423435215 \\
0.351829076748442	0.500735598481648 \\
0.357006787374315	0.497388909077613 \\
0.362184498000189	0.471652333069521 \\
0.367362208626063	0.426780680711188 \\
0.372539919251936	0.3684150879009 \\
0.37771762987781	0.303349044390685 \\
0.382895340503684	0.238206525333172 \\
0.388073051129557	0.178363699796372 \\
0.393250761755431	0.12733183753023 \\
0.398428472381304	0.0866523618749955 \\
0.403606183007178	0.0562045188696133 \\
0.408783893633052	0.0347411352274048 \\
0.413961604258925	0.020461326148551 \\
0.419139314884799	0.0114809212828454 \\
0.424317025510672	0.00613635829990152 \\
0.429494736136546	0.00312374486662407 \\
0.43467244676242	0.00151430551704344 \\
0.439850157388293	0.000698987453139495 \\
0.445027868014167	0.000307178453126227 \\
0.450205578640041	0.000128507360457348 \\
0.455383289265914	5.11722346816157e-05 \\
0.460560999891788	1.93939357006911e-05 \\
0.465738710517661	6.99490035714234e-06 \\
0.470916421143535	2.40072612513131e-06 \\
0.476094131769409	7.83994950097622e-07 \\
0.481271842395282	2.4359034284771e-07 \\
0.486449553021156	7.20035464496505e-08 \\
0.491627263647029	2.02489831480079e-08 \\
0.496804974272903	5.42567199168786e-09 \\
0.501982684898777	1.42333967723118e-09 \\
0.50716039552465	5.30356736305748e-10 \\
0.512338106150524	8.87880666766705e-10 \\
0.517515816776397	3.19348416155663e-09 \\
0.522693527402271	1.18321034392466e-08 \\
0.527871238028145	4.18779134037095e-08 \\
0.533048948654018	1.4096539359798e-07 \\
0.538226659279892	4.51170987432192e-07 \\
0.543404369905766	1.37299698739213e-06 \\
0.548582080531639	3.97284713724133e-06 \\
0.553759791157513	1.09305539039539e-05 \\
0.558937501783386	2.85952903568898e-05 \\
0.56411521240926	7.1131605205963e-05 \\
0.569292923035134	0.000168248009036844 \\
0.574470633661007	0.000378407442206949 \\
0.579648344286881	0.000809272353567891 \\
0.584826054912755	0.00164572632561066 \\
0.590003765538628	0.00318236990679607 \\
0.595181476164502	0.00585161508632865 \\
0.600359186790375	0.0102313859126463 \\
0.605536897416249	0.0170109287357968 \\
0.610714608042123	0.026894117061388 \\
0.615892318667996	0.0404317707162366 \\
0.62107002929387	0.0577995650709948 \\
0.626247739919743	0.0785710366169286 \\
0.631425450545617	0.101563088650654 \\
0.636603161171491	0.124837153928677 \\
0.641780871797364	0.145909994484064 \\
0.646958582423238	0.162165242570362 \\
0.652136293049111	0.171379965735135 \\
0.657314003674985	0.172222355028605 \\
0.662491714300859	0.16456729368915 \\
0.667669424926732	0.149526817647123 \\
0.672847135552606	0.129185255396397 \\
0.67802484617848	0.106125941936214 \\
0.683202556804353	0.0828974394419322 \\
0.688380267430227	0.0615697762801131 \\
0.6935579780561	0.0434807135911242 \\
0.698735688681974	0.0291960365081987 \\
0.703913399307848	0.0186399443775711 \\
0.709091109933721	0.0113149846288626 \\
0.714268820559595	0.00653050836756663 \\
0.719446531185468	0.00358359274420906 \\
0.724624241811342	0.00186966753030518 \\
0.729801952437216	0.00092743588470654 \\
0.734979663063089	0.000437430529495799 \\
0.740157373688963	0.000196296091158459 \\
0.745335084314837	8.4204607902123e-05 \\
0.75051279494071	3.57190280550412e-05 \\
0.755690505566584	1.83251455871414e-05 \\
0.760868216192457	1.91267217127233e-05 \\
0.766045926818331	3.87638900213005e-05 \\
0.771223637444205	9.17479459982928e-05 \\
0.776401348070078	0.000213274561532728 \\
0.781579058695952	0.000473407501831105 \\
0.786756769321825	0.000999532524698736 \\
0.791934479947699	0.00200632294025354 \\
0.797112190573573	0.00382843549452232 \\
0.802289901199446	0.00694479830170337 \\
0.80746761182532	0.0119762435381125 \\
0.812645322451193	0.0196340403993406 \\
0.817823033077067	0.0306007676394779 \\
0.823000743702941	0.0453413108355602 \\
0.828178454328814	0.0638705227604231 \\
0.833356164954688	0.0855375981811233 \\
0.838533875580562	0.108910393006731 \\
0.843711586206435	0.131838655588956 \\
0.848889296832309	0.151733960085856 \\
0.854067007458182	0.166033129513922 \\
0.859244718084056	0.17273641752924 \\
0.86442242870993	0.170865903234503 \\
0.869600139335803	0.160699406745602 \\
0.874777849961677	0.143702852045396 \\
0.87995556058755	0.122183753736465 \\
0.885133271213424	0.0987786375819059 \\
0.890310981839298	0.0759308778863124 \\
0.895488692465171	0.0554988186302336 \\
0.900666403091045	0.0385711736454186 \\
0.905844113716919	0.0254893866556856 \\
0.911021824342792	0.0160168356012676 \\
0.916199534968666	0.00957013794511273 \\
0.921377245594539	0.00543736465191429 \\
0.926554956220413	0.0029376630269779 \\
0.931732666846287	0.00150951637613261 \\
0.93691037747216	0.000738568202000636 \\
0.942088088098034	0.000346582247661615 \\
0.947265798723907	0.000163081317050597 \\
0.952443509349781	9.56680319049497e-05 \\
};
\addplot [linecolor3, forget plot]
table [row sep=\\]{%
-0.0778322461480769	0.000100783132263871 \\
-0.0730180712240039	0.000187948335704675 \\
-0.0682038962999308	0.000404682379800505 \\
-0.0633897213758578	0.000869857682458388 \\
-0.0585755464517848	0.00181111902908413 \\
-0.0537613715277117	0.00363492377143956 \\
-0.0489471966036387	0.00703019313664939 \\
-0.0441330216795657	0.0131097116789047 \\
-0.0393188467554926	0.02358712507641 \\
-0.0345046718314196	0.0409766525452567 \\
-0.0296904969073465	0.0687880181781589 \\
-0.0248763219832735	0.111672980314164 \\
-0.0200621470592005	0.175466542191772 \\
-0.0152479721351274	0.267061208216508 \\
-0.0104337972110544	0.394062153781833 \\
-0.00561962228698135	0.564198204937847 \\
-0.000805447362908317	0.784506766892138 \\
0.00400872756116472	1.06036318463929 \\
0.00882290248523776	1.39447449312144 \\
0.0136370774093108	1.78599064289039 \\
0.0184512523333838	2.22989278659949 \\
0.0232654272574569	2.71679475615562 \\
0.0280796021815299	3.23324466407238 \\
0.0328937771056029	3.76254728851686 \\
0.037707952029676	4.28605314095657 \\
0.042522126953749	4.78478328630805 \\
0.0473363018778221	5.24118702783571 \\
0.0521504768018951	5.64077544892716 \\
0.0569646517259681	5.97335871159629 \\
0.0617788266500412	6.23366143936647 \\
0.0665930015741142	6.42120670926679 \\
0.0714071764981872	6.53952418359679 \\
0.0762213514222603	6.59490025751512 \\
0.0810355263463333	6.59498509538683 \\
0.0858497012704064	6.54756189571097 \\
0.0906638761944794	6.45967464404905 \\
0.0954780511185524	6.3371581316286 \\
0.100292226042625	6.18449398263638 \\
0.105106400966699	6.00488043868374 \\
0.109920575890772	5.80044837675478 \\
0.114734750814845	5.57262686865727 \\
0.119548925738918	5.32268941898138 \\
0.124363100662991	5.05245990020371 \\
0.129177275587064	4.7650465358288 \\
0.133991450511137	4.46537152926178 \\
0.13880562543521	4.16024720774899 \\
0.143619800359283	3.85785113906837 \\
0.148433975283356	3.56664496505273 \\
0.153248150207429	3.29398813316163 \\
0.158062325131502	3.04483125757342 \\
0.162876500055575	2.82087808193988 \\
0.167690674979648	2.62047690008618 \\
0.172504849903721	2.43928870541052 \\
0.177319024827794	2.27155413297671 \\
0.182133199751867	2.11161657550473 \\
0.18694737467594	1.95530247581635 \\
0.191761549600013	1.80082338208253 \\
0.196575724524086	1.64902229111381 \\
0.201389899448159	1.50298435794715 \\
0.206204074372232	1.36720209474381 \\
0.211018249296305	1.24657137460272 \\
0.215832424220378	1.14547405533965 \\
0.220646599144451	1.06709802992548 \\
0.225460774068524	1.01301472603649 \\
0.230274948992597	0.9829448251052 \\
0.235089123916671	0.974636186156366 \\
0.239903298840744	0.983845339193559 \\
0.244717473764817	1.00450160218513 \\
0.24953164868889	1.02917175457698 \\
0.254345823612963	1.04988982794027 \\
0.259159998537036	1.05928132489622 \\
0.263974173461109	1.0517563986066 \\
0.268788348385182	1.0244545496417 \\
0.273602523309255	0.97765191458812 \\
0.278416698233328	0.914492095430464 \\
0.283230873157401	0.840114869528854 \\
0.288045048081474	0.760446222176176 \\
0.292859223005547	0.681002852125393 \\
0.29767339792962	0.606025715231149 \\
0.302487572853693	0.538116047952795 \\
0.307301747777766	0.478366639149787 \\
0.312115922701839	0.426830179499166 \\
0.316930097625912	0.383092933907802 \\
0.321744272549985	0.346737969643852 \\
0.326558447474058	0.317566942624823 \\
0.331372622398131	0.295562509908245 \\
0.336186797322204	0.280671452166426 \\
0.341000972246277	0.272539941010534 \\
0.34581514717035	0.270326177209115 \\
0.350629322094423	0.272663329218294 \\
0.355443497018496	0.277775020553106 \\
0.36025767194257	0.283688249295315 \\
0.365071846866643	0.288466450907363 \\
0.369886021790716	0.290401316359594 \\
0.374700196714789	0.288140116039735 \\
0.379514371638862	0.280760984358503 \\
0.384328546562935	0.267822507279262 \\
0.389142721487008	0.249402240617261 \\
0.393956896411081	0.226113908225153 \\
0.398771071335154	0.1990746611138 \\
0.403585246259227	0.16979620315471 \\
0.4083994211833	0.139997311274664 \\
0.413213596107373	0.111367608519882 \\
0.418027771031446	0.0853358508683721 \\
0.422841945955519	0.0628983905925267 \\
0.427656120879592	0.0445442874895426 \\
0.432470295803665	0.0302825590366176 \\
0.437284470727738	0.019748098858835 \\
0.442098645651811	0.0123464193116388 \\
0.446912820575884	0.00739681671645997 \\
0.451726995499957	0.00424507439628517 \\
0.45654117042403	0.00233316369394048 \\
0.461355345348103	0.00122781893607144 \\
0.466169520272176	0.000618562192291847 \\
0.470983695196249	0.000298290412048843 \\
0.475797870120322	0.000137677061313575 \\
0.480612045044395	6.08162316193805e-05 \\
0.485426219968468	2.57093342227677e-05 \\
0.490240394892542	1.04008695189606e-05 \\
0.495054569816615	4.02768427122169e-06 \\
0.499868744740688	1.49661160801173e-06 \\
0.504682919664761	5.46019603469006e-07 \\
0.509497094588834	2.35233756811226e-07 \\
0.514311269512907	2.30705553647681e-07 \\
0.51912544443698	5.27311769431549e-07 \\
0.523939619361053	1.44373174718382e-06 \\
0.528753794285126	3.88882128248724e-06 \\
0.533567969209199	1.00525801718199e-05 \\
0.538382144133272	2.48717772766227e-05 \\
0.543196319057345	5.88822142641554e-05 \\
0.548010493981418	0.000133381983149263 \\
0.552824668905491	0.000289098039080216 \\
0.557638843829564	0.000599554282640895 \\
0.562453018753637	0.00118972849319846 \\
0.56726719367771	0.00225893558319854 \\
0.572081368601783	0.00410390340381809 \\
0.576895543525856	0.00713392287687697 \\
0.581709718449929	0.0118658379375447 \\
0.586523893374002	0.0188846044768152 \\
0.591338068298075	0.0287579311235621 \\
0.596152243222148	0.0419033234473223 \\
0.600966418146221	0.0584226477425365 \\
0.605780593070294	0.0779393581400483 \\
0.610594767994368	0.0994892506464262 \\
0.615408942918441	0.121517884279522 \\
0.620223117842513	0.14202014172234 \\
0.625037292766587	0.158820450414691 \\
0.62985146769066	0.169945912028242 \\
0.634665642614733	0.174005893736923 \\
0.639479817538806	0.170477589286129 \\
0.644293992462879	0.159816620136803 \\
0.649108167386952	0.14336038350914 \\
0.653922342311025	0.123052443750851 \\
0.658736517235098	0.101066353059329 \\
0.663550692159171	0.079429120730528 \\
0.668364867083244	0.0597326479798878 \\
0.673179042007317	0.0429839726085577 \\
0.67799321693139	0.0295988961423703 \\
0.682807391855463	0.0195056531026886 \\
0.687621566779536	0.0123062951461685 \\
0.692435741703609	0.00744468712948787 \\
0.697249916627682	0.00434532290841219 \\
0.702064091551755	0.00250744976093245 \\
0.706878266475828	0.00155640361654861 \\
0.711692441399901	0.00126434836112878 \\
0.716506616323974	0.00155516015182769 \\
0.721320791248047	0.00250468301340391 \\
0.72613496617212	0.00434048644306898 \\
0.730949141096193	0.00743700759314606 \\
0.735763316020266	0.0122948597921106 \\
0.740577490944339	0.0194895644149591 \\
0.745391665868413	0.0295774976152086 \\
0.750205840792486	0.0429571222378758 \\
0.755020015716559	0.0597009831013429 \\
0.759834190640632	0.0793942322423391 \\
0.764648365564705	0.101030783790678 \\
0.769462540488778	0.123019455144451 \\
0.774276715412851	0.143333495367033 \\
0.779090890336924	0.159799003275304 \\
0.783905065260997	0.170471452860048 \\
0.78871924018507	0.174012030163628 \\
0.793533415109143	0.169963528891547 \\
0.798347590033216	0.158847338562929 \\
0.803161764957289	0.142053130349 \\
0.807975939881362	0.121553453612309 \\
0.812790114805435	0.0995241393288541 \\
0.817604289729508	0.0779710235814559 \\
0.822418464653581	0.0584494996747344 \\
0.827232639577654	0.0419247261257721 \\
0.832046814501727	0.0287740304031894 \\
0.8368609894258	0.018896065828871 \\
0.841675164349873	0.0118735790780394 \\
0.846489339273946	0.00713890098271758 \\
0.851303514198019	0.00410698833198111 \\
0.856117689122092	0.00226088345918278 \\
0.860931864046165	0.00119128009895174 \\
0.865746038970238	0.000601740465764138 \\
0.870560213894311	0.000293978054045709 \\
0.875374388818385	0.000145744803043613 \\
0.880188563742458	9.00397329273517e-05 \\
};
\end{axis}

\begin{axis}[
name=plot3,
  axis lines* = left,
  at={(plot2.right of east)},anchor=left of west,
height=\figureheight,
legend cell align={left},
legend entries={{Iterative},{Eigen},{Nullspace}},
tick pos=left,
xlabel={g angle [deg]},
width=\figurewidth,
]
\addlegendimage{no markers, linecolor1}
\addlegendimage{no markers, linecolor2}
\addlegendimage{no markers, linecolor3}
\addlegendimage{no markers, linecolor1}
\addlegendimage{no markers, linecolor2}
\addlegendimage{no markers, linecolor3}
\addlegendimage{no markers, linecolor1}
\addlegendimage{no markers, linecolor2}
\addlegendimage{no markers, linecolor3}


\addplot [linecolor1, forget plot]
table [row sep=\\]{%
-0.44360888391714	2.69886149955312e-05 \\
-0.416564212475772	5.72708884979534e-05 \\
-0.389519541034405	0.000132982794015604 \\
-0.362474869593037	0.000301891062586321 \\
-0.335430198151669	0.000657216736712982 \\
-0.308385526710302	0.00136836815626221 \\
-0.281340855268934	0.0027246612967966 \\
-0.254296183827566	0.00519059993631634 \\
-0.227251512386199	0.00946591158792044 \\
-0.200206840944831	0.0165364996273443 \\
-0.173162169503463	0.0276960220110582 \\
-0.146117498062096	0.0445155824861416 \\
-0.119072826620728	0.0687447644684781 \\
-0.0920281551793604	0.102142443956359 \\
-0.0649834837379928	0.146257355447763 \\
-0.0379388122966251	0.202197949738386 \\
-0.0108941408552575	0.270438072585857 \\
0.0161505305861102	0.350692590022691 \\
0.0431952020274779	0.44186854022958 \\
0.0702398734688455	0.542067704483134 \\
0.0972845449102132	0.648606025738917 \\
0.124329216351581	0.758036810308556 \\
0.151373887792948	0.866211073868654 \\
0.178418559234316	0.968451145118926 \\
0.205463230675684	1.0599161876589 \\
0.232507902117051	1.13617980842852 \\
0.259552573558419	1.19393452701912 \\
0.286597244999787	1.23163477847195 \\
0.313641916441154	1.24985016753153 \\
0.340686587882522	1.25116092722948 \\
0.36773125932389	1.23957510294066 \\
0.394775930765257	1.21962030660884 \\
0.421820602206625	1.19538190348075 \\
0.448865273647993	1.16976836473465 \\
0.47590994508936	1.14418176952907 \\
0.502954616530728	1.11860983772344 \\
0.529999287972096	1.09201263796598 \\
0.557043959413463	1.06281253078166 \\
0.584088630854831	1.02932425191618 \\
0.611133302296199	0.990049986892189 \\
0.638177973737566	0.9438549679738 \\
0.665222645178934	0.890085719844869 \\
0.692267316620302	0.828682138857096 \\
0.719311988061669	0.760287473406901 \\
0.746356659503037	0.686314953986404 \\
0.773401330944405	0.608916210446864 \\
0.800446002385772	0.530820585115621 \\
0.82749067382714	0.455058660562684 \\
0.854535345268508	0.384621773471057 \\
0.881580016709875	0.322124525625354 \\
0.908624688151243	0.269528888132019 \\
0.935669359592611	0.227968585185015 \\
0.962714031033978	0.197693672852498 \\
0.989758702475346	0.178140956344303 \\
1.01680337391671	0.168120150845705 \\
1.04384804535808	0.166082077626329 \\
1.07089271679945	0.170406733415821 \\
1.09793738824082	0.179630363660284 \\
1.12498205968218	0.192539383817547 \\
1.15202673112355	0.2081023124982 \\
1.17907140256492	0.22527664311323 \\
1.20611607400629	0.242787277845568 \\
1.23316074544765	0.258996118697359 \\
1.26020541688902	0.271953067808393 \\
1.28725008833039	0.279646418504774 \\
1.31429475977176	0.28038631612622 \\
1.34133943121313	0.273196015517418 \\
1.36838410265449	0.25807759098496 \\
1.39542877409586	0.236063341902203 \\
1.42247344553723	0.209039785613908 \\
1.4495181169786	0.17940461197052 \\
1.47656278841996	0.149659794361975 \\
1.50360745986133	0.122044779678477 \\
1.5306521313027	0.0982804672100399 \\
1.55769680274407	0.0794479464808956 \\
1.58474147418543	0.0659864372641994 \\
1.6117861456268	0.057774092116753 \\
1.63883081706817	0.054253003372571 \\
1.66587548850954	0.0545679814800003 \\
1.69292015995091	0.0576988142760803 \\
1.71996483139227	0.0625734129899658 \\
1.74700950283364	0.0681549289676368 \\
1.77405417427501	0.0735018011421473 \\
1.80109884571638	0.0778062750708182 \\
1.82814351715774	0.0804218436307146 \\
1.85518818859911	0.080889878282967 \\
1.88223286004048	0.0789691713512755 \\
1.90927753148185	0.0746619508478289 \\
1.93632220292321	0.0682219231544841 \\
1.96336687436458	0.0601294164165237 \\
1.99041154580595	0.0510272365178667 \\
2.01745621724732	0.0416248387519751 \\
2.04450088868868	0.0325911245636774 \\
2.07154556013005	0.0244614387464189 \\
2.09859023157142	0.0175798501301277 \\
2.12563490301279	0.0120859725762412 \\
2.15267957445416	0.00794188829210683 \\
2.17972424589552	0.00498465800263041 \\
2.20676891733689	0.00298643743660406 \\
2.23381358877826	0.00170707042868518 \\
2.26085826021963	0.000930536842986989 \\
2.28790293166099	0.000483537120536788 \\
2.31494760310236	0.000239437459735008 \\
2.34199227454373	0.000112951248116495 \\
2.3690369459851	5.07473491458654e-05 \\
2.39608161742646	2.17099956671873e-05 \\
2.42312628886783	8.84184602494287e-06 \\
2.4501709603092	3.42757039899055e-06 \\
2.47721563175057	1.26451135621153e-06 \\
2.50426030319194	4.43907888971751e-07 \\
2.5313049746333	1.4826711268956e-07 \\
2.55834964607467	4.71121613454528e-08 \\
2.58539431751604	1.42402440772571e-08 \\
2.61243898895741	4.09414218749404e-09 \\
2.63948366039877	1.11953768477946e-09 \\
2.66652833184014	2.91150632492077e-10 \\
2.69357300328151	7.20072979021324e-11 \\
2.72061767472288	1.6935288726927e-11 \\
2.74766234616424	3.78754805296921e-12 \\
2.77470701760561	8.05435718120862e-13 \\
2.80175168904698	1.6278089987054e-13 \\
2.82879636048835	3.12461168050504e-14 \\
2.85584103192971	5.73763259126281e-15 \\
2.88288570337108	9.9475983006414e-16 \\
2.90993037481245	1.59872115546023e-16 \\
2.93697504625382	0 \\
2.96401971769519	0 \\
2.99106438913655	0 \\
3.01810906057792	5.32907051820075e-17 \\
3.04515373201929	3.99680288865056e-17 \\
3.07219840346066	0 \\
3.09924307490202	0 \\
3.12628774634339	7.105427357601e-17 \\
3.15333241778476	3.5527136788005e-17 \\
3.18037708922613	0 \\
3.20742176066749	0 \\
3.23446643210886	0 \\
3.26151110355023	0 \\
3.2885557749916	7.105427357601e-17 \\
3.31560044643296	7.105427357601e-17 \\
3.34264511787433	0 \\
3.3696897893157	1.06581410364015e-16 \\
3.39673446075707	0 \\
3.42377913219844	0 \\
3.4508238036398	0 \\
3.47786847508117	5.32907051820075e-17 \\
3.50491314652254	9.41469124882133e-16 \\
3.53195781796391	5.20472553944273e-15 \\
3.55900248940527	2.831512802004e-14 \\
3.58604716084664	1.47188927712705e-13 \\
3.61309183228801	7.27737869965495e-13 \\
3.64013650372938	3.42234685035692e-12 \\
3.66718117517074	1.53007917447212e-11 \\
3.69422584661211	6.50379305966453e-11 \\
3.72127051805348	2.62836721276472e-10 \\
3.74831518949485	1.00989209883551e-09 \\
3.77535986093622	3.68923574356472e-09 \\
3.80240453237758	1.28136750632279e-08 \\
3.82944920381895	4.23146020800402e-08 \\
3.85649387526032	1.3285857425771e-07 \\
3.88353854670169	3.96620646085921e-07 \\
3.91058321814305	1.1257739686954e-06 \\
3.93762788958442	3.03823323960728e-06 \\
3.96467256102579	7.79630880209936e-06 \\
3.99171723246716	1.90221269227209e-05 \\
4.01876190390852	4.41301560409357e-05 \\
4.04580657534989	9.73469921940406e-05 \\
4.07285124679126	0.000204185431626023 \\
4.09989591823263	0.000407236479478925 \\
4.12694058967399	0.000772312344441879 \\
4.15398526111536	0.00139273482938627 \\
4.18102993255673	0.00238823979628009 \\
4.2080746039981	0.0038942733263697 \\
4.23511927543947	0.00603835985921045 \\
4.26216394688083	0.00890349980536051 \\
4.2892086183222	0.0124840910341335 \\
4.31625328976357	0.0166461109883271 \\
4.34329796120494	0.0211073474657538 \\
4.3703426326463	0.0254521761239455 \\
4.39738730408767	0.0291871689253144 \\
4.42443197552904	0.0318302639451671 \\
4.45147664697041	0.0330122523650557 \\
4.47852131841177	0.0325613307847267 \\
4.50556598985314	0.0305440493439151 \\
4.53261066129451	0.027249210384426 \\
4.55965533273588	0.0231200829207123 \\
4.58670000417724	0.0186568470769083 \\
4.61374467561861	0.0143187686142986 \\
4.64078934705998	0.0104519349031886 \\
4.66783401850135	0.00725631714835586 \\
4.69487868994272	0.00479147411041456 \\
4.72192336138408	0.00300926235913033 \\
4.74896803282545	0.00179760312948548 \\
4.77601270426682	0.00102135612080605 \\
4.80305737570819	0.000551988960094993 \\
4.83010204714955	0.000283832061991465 \\
4.85714671859092	0.000139074403963662 \\
4.88419139003229	6.55862121548267e-05 \\
4.91123606147366	3.16262411345392e-05 \\
4.93828073291502	2.04808583666605e-05 \\
};
\addplot [linecolor2, forget plot]
table [row sep=\\]{%
-3.63761529004799	4.96960764302834e-06 \\
-3.45678944081908	9.02284645365459e-06 \\
-3.27596359159017	1.71900925881907e-05 \\
-3.09513774236126	3.24648712443576e-05 \\
-2.91431189313235	5.98875286130918e-05 \\
-2.73348604390344	0.000107539939574157 \\
-2.55266019467453	0.00018786801026204 \\
-2.37183434544562	0.000319318333122283 \\
-2.19100849621671	0.000528204538691952 \\
-2.0101826469878	0.000850621801921636 \\
-1.82935679775889	0.0013341154290683 \\
-1.64853094852998	0.00203870260650251 \\
-1.46770509930107	0.00303677503338776 \\
-1.28687925007216	0.00441140748742062 \\
-1.10605340084325	0.00625269169421441 \\
-0.925227551614336	0.0086519202911567 \\
-0.744401702385426	0.0116937546680155 \\
-0.563575853156515	0.0154468908953981 \\
-0.382750003927605	0.019954135577394 \\
-0.201924154698695	0.0252231488720153 \\
-0.0210983054697843	0.0312193295850727 \\
0.159727543759126	0.0378623349232068 \\
0.340553392988036	0.045027486354528 \\
0.521379242216947	0.052552780901105 \\
0.702205091445857	0.0602514170389897 \\
0.883030940674768	0.0679287357124317 \\
1.06385678990368	0.0754014309468454 \\
1.24468263913259	0.0825160381747236 \\
1.4255084883615	0.0891633344722383 \\
1.60633433759041	0.0952856157197139 \\
1.78716018681932	0.100874946963224 \\
1.96798603604823	0.105962291920328 \\
2.14881188527714	0.11059955075703 \\
2.32963773450605	0.114838424667113 \\
2.51046358373496	0.11871109716767 \\
2.69128943296387	0.122217546984065 \\
2.87211528219278	0.125322787235261 \\
3.05294113142169	0.1279647752198 \\
3.2337669806506	0.130070832417497 \\
3.41459282987951	0.13157800484286 \\
3.59541867910842	0.132451633959411 \\
3.77624452833733	0.132696898339419 \\
3.95707037756624	0.132360118494711 \\
4.13789622679515	0.131519589772552 \\
4.31872207602406	0.130268709644826 \\
4.49954792525297	0.128696272993078 \\
4.68037377448189	0.126869393568673 \\
4.8611996237108	0.124823444163494 \\
5.04202547293971	0.122561098139145 \\
5.22285132216862	0.120059788648551 \\
5.40367717139753	0.117284570533262 \\
5.58450302062644	0.11420216640978 \\
5.76532886985535	0.110792179643328 \\
5.94615471908426	0.107052862436203 \\
6.12698056831317	0.103000866438689 \\
6.30780641754208	0.0986663585875473 \\
6.48863226677099	0.0940861434695924 \\
6.6694581159999	0.0892976766565802 \\
6.85028396522881	0.0843361256231017 \\
7.03110981445772	0.0792352841545861 \\
7.21193566368663	0.0740316737202874 \\
7.39276151291554	0.0687700468519486 \\
7.57358736214445	0.063508049603749 \\
7.75441321137336	0.0583180708977841 \\
7.93523906060227	0.0532851505984196 \\
8.11606490983118	0.0485009356309552 \\
8.29689075906009	0.0440547283834653 \\
8.477716608289	0.040023392393112 \\
8.65854245751791	0.036462124291759 \\
8.83936830674682	0.0333978707222559 \\
9.02019415597573	0.0308265836901907 \\
9.20102000520464	0.0287147470796259 \\
9.38184585443355	0.027004849231082 \\
9.56267170366246	0.0256238539944661 \\
9.74349755289137	0.0244933056759891 \\
9.92432340212028	0.0235395105229309 \\
10.1051492513492	0.022702261104369 \\
10.2859751005781	0.021940797191049 \\
10.466800949807	0.021236113730081 \\
10.6476267990359	0.0205893049421257 \\
10.8284526482648	0.0200163099667248 \\
11.0092784974937	0.0195400908382973 \\
11.1901043467227	0.0191817864187499 \\
11.3709301959516	0.0189526097004601 \\
11.5517560451805	0.0188481076542848 \\
11.7325818944094	0.0188458918363147 \\
11.9134077436383	0.0189071856856635 \\
12.0942335928672	0.0189817079198728 \\
12.2750594420961	0.0190147286904276 \\
12.455885291325	0.0189547618642819 \\
12.6367111405539	0.0187603672512116 \\
12.8175369897828	0.0184048957271114 \\
12.9983628390118	0.0178785910069024 \\
13.1791886882407	0.0171880900046723 \\
13.3600145374696	0.0163538728518862 \\
13.5408403866985	0.0154064924778072 \\
13.7216662359274	0.0143824318508793 \\
13.9024920851563	0.0133202437601598 \\
14.0833179343852	0.0122573270379921 \\
14.2641437836141	0.0112274035026651 \\
14.444969632843	0.0102585764014307 \\
14.625795482072	0.00937181576708029 \\
14.8066213313009	0.00857980919977657 \\
14.9874471805298	0.00788626929047979 \\
15.1682730297587	0.00728591214634446 \\
15.3490988789876	0.0067653411941713 \\
15.5299247282165	0.0063049564591358 \\
15.7107505774454	0.00588178767069663 \\
15.8915764266743	0.00547289239930906 \\
16.0724022759032	0.00505876009547294 \\
16.2532281251321	0.0046260963384804 \\
16.4340539743611	0.00416946170004003 \\
16.61487982359	0.00369148317535815 \\
16.7957056728189	0.00320167277083307 \\
16.9765315220478	0.00271418577843432 \\
17.1573573712767	0.00224504919560938 \\
17.3381832205056	0.00180944360329809 \\
17.5190090697345	0.00141953160038372 \\
17.6998349189634	0.00108313532044352 \\
17.8806607681923	0.000803339032482817 \\
18.0614866174212	0.000578893404509699 \\
18.2423124666502	0.000405168953888569 \\
18.4231383158791	0.000275362561567131 \\
18.603964165108	0.000181691742011675 \\
18.7847900143369	0.000116389374973745 \\
18.9656158635658	7.2405296992053e-05 \\
19.1464417127947	4.38046443312112e-05 \\
19.3272675620236	2.59111450394955e-05 \\
19.5080934112525	1.52729471044721e-05 \\
19.6889192604814	9.53355462272709e-06 \\
19.8697451097104	7.27943644141194e-06 \\
20.0505709589393	7.91728439728301e-06 \\
20.2313968081682	1.1613678208624e-05 \\
20.4122226573971	1.93107223037137e-05 \\
20.593048506626	3.28129589529658e-05 \\
20.7738743558549	5.49220595830935e-05 \\
20.9547002050838	8.95753533713073e-05 \\
21.1355260543127	0.000141923109243169 \\
21.3163519035416	0.00021826174484711 \\
21.4971777527705	0.000325733132986246 \\
21.6780036019995	0.000471713078606739 \\
21.8588294512284	0.000662852797934357 \\
22.0396553004573	0.00090380837373691 \\
22.2204811496862	0.00119578768747539 \\
22.4013069989151	0.00153514360161538 \\
22.582132848144	0.00191231768567752 \\
22.7629586973729	0.00231145880198377 \\
22.9437845466018	0.00271098091625427 \\
23.1246103958307	0.00308517870217432 \\
23.3054362450596	0.00340680820407715 \\
23.4862620942886	0.00365030915816461 \\
23.6670879435175	0.00379515723232881 \\
23.8479137927464	0.00382874745990858 \\
24.0287396419753	0.00374826060250635 \\
24.2095654912042	0.00356115046823311 \\
24.3903913404331	0.00328417014833348 \\
24.571217189662	0.00294115708181543 \\
24.7520430388909	0.00256004145226574 \\
24.9328688881198	0.00216966718141974 \\
25.1136947373488	0.00179699274875798 \\
25.2945205865777	0.00146508516240457 \\
25.4753464358066	0.00119208422602427 \\
25.6561722850355	0.000991063007960875 \\
25.8369981342644	0.000870508883584726 \\
26.0178239834933	0.000835043521115333 \\
26.1986498327222	0.00088600777577029 \\
26.3794756819511	0.00102164825254728 \\
26.56030153118	0.00123682285536105 \\
26.7411273804089	0.00152234515397432 \\
26.9219532296379	0.00186425958058559 \\
27.1027790788668	0.00224343473975209 \\
27.2836049280957	0.0026358496697224 \\
27.4644307773246	0.0030138214111558 \\
27.6452566265535	0.00334820483923168 \\
27.8260824757824	0.00361133811358744 \\
28.0069083250113	0.00378027714405885 \\
28.1877341742402	0.0038397271822552 \\
28.3685600234691	0.00378408455746952 \\
28.549385872698	0.00361815447230832 \\
28.730211721927	0.00335637659729884 \\
28.9110375711559	0.00302070011786089 \\
29.0918634203848	0.00263752217493332 \\
29.2726892696137	0.00223426917274881 \\
29.4535151188426	0.00183622347104108 \\
29.6343409680715	0.00146408500929007 \\
29.8151668173004	0.00113255147183017 \\
29.9959926665293	0.000849964411112745 \\
30.1768185157582	0.000618863627463169 \\
30.3576443649872	0.000437160526070182 \\
30.5384702142161	0.0002995981865182 \\
30.719296063445	0.000199200658208876 \\
30.9001219126739	0.000128498852253656 \\
31.0809477619028	8.0422654017625e-05 \\
31.2617736111317	4.88410391855734e-05 \\
31.4425994603606	2.87975203801027e-05 \\
31.6234253095895	1.65225217629378e-05 \\
31.8042511588184	9.31175685111252e-06 \\
31.9850770080473	5.34969913974392e-06 \\
32.1659028572763	3.53992414532711e-06 \\
32.3467287065052	3.38768180664806e-06 \\
};
\addplot [linecolor3, forget plot]
table [row sep=\\]{%
-3.66271203434124	3.94362612973431e-06 \\
-3.48534103299788	6.826704287759e-06 \\
-3.30797003165452	1.2738531738079e-05 \\
-3.13059903031116	2.38068228769706e-05 \\
-2.9532280289678	4.3649481133321e-05 \\
-2.77585702762444	7.81165838917097e-05 \\
-2.59848602628108	0.000136311360266688 \\
-2.42111502493773	0.000231911750930167 \\
-2.24374402359437	0.000384774047678427 \\
-2.06637302225101	0.000622736270790809 \\
-1.88900202090765	0.000983452440839659 \\
-1.71163101956429	0.00151598737963358 \\
-1.53426001822093	0.00228180075783689 \\
-1.35688901687757	0.00335467229195141 \\
-1.17951801553421	0.00481909635065382 \\
-1.00214701419086	0.00676673364795539 \\
-0.824776012847497	0.00929067392992303 \\
-0.647405011504138	0.0124775458837847 \\
-0.470034010160779	0.0163978953877491 \\
-0.292663008817421	0.0210956979446415 \\
-0.115292007474062	0.0265783017815027 \\
0.0620789938692969	0.0328084147921294 \\
0.239449995212656	0.0396998403799638 \\
0.416820996556014	0.0471184377421523 \\
0.594191997899373	0.0548891817958957 \\
0.771562999242732	0.0628092573647041 \\
0.94893400058609	0.0706659728873087 \\
1.12630500192945	0.0782571488724187 \\
1.30367600327281	0.0854108119000135 \\
1.48104700461617	0.0920007795658233 \\
1.65841800595953	0.0979552274412287 \\
1.83578900730288	0.103256578467651 \\
2.01316000864624	0.107932825277372 \\
2.1905310099896	0.112042277681254 \\
2.36790201133296	0.115655223992994 \\
2.54527301267632	0.11883666527689 \\
2.72264401401968	0.121633887801071 \\
2.90001501536304	0.12407124176019 \\
3.0773860167064	0.12615246050928 \\
3.25475701804975	0.127868762700201 \\
3.43212801939311	0.129209448475834 \\
3.60949902073647	0.130171193057299 \\
3.78687002207983	0.13076290896244 \\
3.96424102342319	0.131004674976803 \\
4.14161202476655	0.130921291836892 \\
4.31898302610991	0.130532855811672 \\
4.49635402745326	0.129845751689337 \\
4.67372502879662	0.128847336616344 \\
4.85109603013998	0.127506374159327 \\
5.02846703148334	0.125779400226865 \\
5.2058380328267	0.12362129173222 \\
5.38320903417006	0.120996998295416 \\
5.56058003551342	0.117891105679852 \\
5.73795103685678	0.114312692579592 \\
5.91532203820013	0.110294517818268 \\
6.09269303954349	0.10588737742876 \\
6.27006404088685	0.101151890876876 \\
6.44743504223021	0.0961505612199695 \\
6.62480604357357	0.0909425597969482 \\
6.80217704491693	0.085582506917461 \\
6.97954804626029	0.0801230039685737 \\
7.15691904760365	0.0746193503108732 \\
7.334290048947	0.0691341766144669 \\
7.51166105029036	0.063739829921746 \\
7.68903205163372	0.0585171569773434 \\
7.86640305297708	0.0535505304850038 \\
8.04377405432044	0.0489201340880697 \\
8.2211450556638	0.0446933061119322 \\
8.39851605700716	0.0409169445330633 \\
8.57588705835052	0.0376126075975127 \\
8.75325805969387	0.0347751903065794 \\
8.93062906103723	0.0323751879744964 \\
9.10800006238059	0.0303638313449669 \\
9.28537106372395	0.0286799565865706 \\
9.46274206506731	0.02725739342173 \\
9.64011306641067	0.0260318397758526 \\
9.81748406775403	0.0249465065630603 \\
9.99485506909738	0.0239561303893834 \\
10.1722260704407	0.0230291861634742 \\
10.3495970717841	0.0221482762464664 \\
10.5269680731275	0.0213087712090317 \\
10.7043390744708	0.0205158881972826 \\
10.8817100758142	0.0197805511311875 \\
11.0590810771575	0.0191145708434318 \\
11.2364520785009	0.0185258580336883 \\
11.4138230798443	0.0180144650410982 \\
11.5911940811876	0.0175701876683925 \\
11.768565082531	0.0171722319409031 \\
11.9459360838743	0.0167910991272355 \\
12.1233070852177	0.016392439359463 \\
12.300678086561	0.0159422559936962 \\
12.4780490879044	0.0154125828221043 \\
12.6554200892478	0.0147866489156644 \\
12.8327910905911	0.0140626034447665 \\
13.0101620919345	0.0132550808815748 \\
13.1875330932778	0.0123942130012143 \\
13.3649040946212	0.0115220935326481 \\
13.5422750959646	0.0106871202421432 \\
13.7196460973079	0.00993701613006963 \\
13.8970170986513	0.00931160197236399 \\
14.0743880999946	0.00883649951969628 \\
14.251759101338	0.00851885208464963 \\
14.4291301026814	0.00834585483075131 \\
14.6065011040247	0.00828642979420417 \\
14.7838721053681	0.00829583784457344 \\
14.9612431067114	0.0083224936352371 \\
15.1386141080548	0.00831584568283851 \\
15.3159851093981	0.00823398669986676 \\
15.4933561107415	0.00804971227555565 \\
15.6707271120849	0.00775403924003772 \\
15.8480981134282	0.00735666760750302 \\
16.0254691147716	0.00688342403635726 \\
16.2028401161149	0.00637124886144081 \\
16.3802111174583	0.00586168378101726 \\
16.5575821188017	0.00539401741905383 \\
16.734953120145	0.0049992298315786 \\
16.9123241214884	0.00469566673042273 \\
17.0896951228317	0.00448702482510167 \\
17.2670661241751	0.00436281358646763 \\
17.4444371255185	0.0043010500453582 \\
17.6218081268618	0.00427260594732619 \\
17.7991791282052	0.00424640714533759 \\
17.9765501295485	0.00419460860382334 \\
18.1539211308919	0.00409693688497142 \\
18.3312921322352	0.00394358476821898 \\
18.5086631335786	0.00373631907819708 \\
18.686034134922	0.00348776904380623 \\
18.8634051362653	0.00321914219424578 \\
19.0407761376087	0.00295682142827208 \\
19.218147138952	0.00272840441585786 \\
19.3955181402954	0.00255875394419986 \\
19.5728891416388	0.00246655603098442 \\
19.7502601429821	0.00246176406647513 \\
19.9276311443255	0.00254417315219464 \\
20.1050021456688	0.00270323900784662 \\
20.2823731470122	0.00291913546158133 \\
20.4597441483555	0.00316492868909672 \\
20.6371151496989	0.00340962976045644 \\
20.8144861510423	0.00362177371378241 \\
20.9918571523856	0.00377308085078753 \\
21.169228153729	0.00384171144877624 \\
21.3465991550723	0.0038146547089697 \\
21.5239701564157	0.00368890850640716 \\
21.7013411577591	0.0034712970580329 \\
21.8787121591024	0.0031770035832136 \\
22.0560831604458	0.00282711363009925 \\
22.2334541617891	0.00244562106252653 \\
22.4108251631325	0.00205640760412026 \\
22.5881961644759	0.00168065959323737 \\
22.7655671658192	0.00133505150081904 \\
22.9429381671626	0.0010308445791321 \\
23.1203091685059	0.00077386770339869 \\
23.2976801698493	0.000565206198346067 \\
23.4750511711926	0.00040234658592234 \\
23.652422172536	0.000280513960127875 \\
23.8297931738794	0.000193980213587714 \\
24.0071641752227	0.000137191934155556 \\
24.1845351765661	0.000105641375782195 \\
24.3619061779094	9.64628109068766e-05 \\
24.5392771792528	0.000108769330659229 \\
24.7166481805962	0.000143751211678218 \\
24.8940191819395	0.000204543975361355 \\
25.0713901832829	0.000295855081543408 \\
25.2487611846262	0.000423327268175413 \\
25.4261321859696	0.00059262616859793 \\
25.603503187313	0.000808276596822539 \\
25.7808741886563	0.00107233377238281 \\
25.9582451899997	0.00138305074702494 \\
26.135616191343	0.00173377051599336 \\
26.3129871926864	0.00211230533188696 \\
26.4903581940297	0.00250104388563163 \\
26.6677291953731	0.00287793779610056 \\
26.8451001967165	0.00321836894581892 \\
27.0224711980598	0.00349771573762978 \\
27.1998421994032	0.00369426239540331 \\
27.3772132007465	0.00379197896898723 \\
27.5545842020899	0.00378267894946001 \\
27.7319552034333	0.00366715142699547 \\
27.9093262047766	0.00345505045233778 \\
28.08669720612	0.003163563032596 \\
28.2640682074633	0.00281511061915451 \\
28.4414392088067	0.00243451023122484 \\
28.61881021015	0.00204609203699569 \\
28.7961812114934	0.00167123056105847 \\
28.9735522128368	0.00132661651392997 \\
29.1509232141801	0.00102341647639396 \\
29.3282942155235	0.000767286396939899 \\
29.5056652168668	0.000559063021375774 \\
29.6830362182102	0.000395878844524171 \\
29.8604072195536	0.000272434602882123 \\
30.0377782208969	0.00018220547143215 \\
30.2151492222403	0.000118430272351896 \\
30.3925202235836	7.48132410764454e-05 \\
30.569891224927	4.59365510726195e-05 \\
30.7472622262704	2.74285960720438e-05 \\
30.9246332276137	1.59560286879029e-05 \\
31.1020042289571	9.11090384985547e-06 \\
31.2793752303004	5.25513725207039e-06 \\
31.4567462316438	3.37030711483388e-06 \\
31.6341172329871	2.94754876604575e-06 \\
};
\end{axis}

\end{tikzpicture}


==> figs/gravityerrors.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\begin{axis}[
  name=plot1,
  axis lines* = left,
height=\figureheight,
tick pos=left,
title={$R$ angle [deg]},
width=\figurewidth,
xmin=1, xmax=6,
xtick={1,3,5},
% ymajorgrids,
ymin=0.000388947432832747, ymax=253.482317913303,
ymode=log,
]
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	11.8554500312867 \\
2	0.315827915743945 \\
3	0.0654926036446314 \\
4	0.0631403792431816 \\
5	0.0630911299698433 \\
6	0.0630899106721478 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	112.114705728791 \\
2	15.5981605960287 \\
3	0.325775624152146 \\
4	0.149101372079287 \\
5	0.147195739115582 \\
6	0.147174216427383 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	35.6758381488173 \\
2	1.01100954745746 \\
3	0.234984788151628 \\
4	0.23644361023882 \\
5	0.236518359313833 \\
6	0.236520327280277 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	46.3256706342763 \\
2	1.88195995262464 \\
3	0.0791904174212068 \\
4	0.030155077794232 \\
5	0.0305127097629115 \\
6	0.030534361380091 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	19.0479773537603 \\
2	0.737341711214865 \\
3	0.294594305732366 \\
4	0.280345827823335 \\
5	0.279700241957921 \\
6	0.279672345807331 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	20.9401089450674 \\
2	0.525153072872487 \\
3	0.0255505451304456 \\
4	0.0252073473574087 \\
5	0.0252850809070716 \\
6	0.0252870874599175 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	18.6783336221413 \\
2	0.526267232539627 \\
3	0.0119321805706659 \\
4	0.0168810949957636 \\
5	0.017179014820586 \\
6	0.0171874235548821 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	3.56034395504278 \\
2	0.0619877623321433 \\
3	0.00544073578319809 \\
4	0.00536925030250414 \\
5	0.00536989200169496 \\
6	0.00536990286118641 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	19.1127195627712 \\
2	0.290158190133337 \\
3	0.00812558668055753 \\
4	0.0117642251951386 \\
5	0.0118280117513535 \\
6	0.0118290265259856 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	53.1162203771863 \\
2	0.718575365441915 \\
3	0.089590075997178 \\
4	0.0882950951395531 \\
5	0.0882849090300427 \\
6	0.088284792117063 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	1.87228121849891 \\
2	0.0486862519339373 \\
3	0.0140539280630223 \\
4	0.0134317551316506 \\
5	0.013412477607712 \\
6	0.0134117182483434 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	29.8635726373668 \\
2	0.606437362404747 \\
3	0.0668957934659148 \\
4	0.0592284933432414 \\
5	0.0590981319590992 \\
6	0.0590958227376617 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	26.2118814406487 \\
2	0.568103847815395 \\
3	0.110246156442356 \\
4	0.102856165748263 \\
5	0.102720282434368 \\
6	0.102717770100531 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	160.763911671737 \\
2	4.93474415376395 \\
3	0.0730903905072102 \\
4	0.0712723506553537 \\
5	0.0747155890242152 \\
6	0.0748119021404731 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	20.6777819751411 \\
2	1.76318513331393 \\
3	1.55810948994351 \\
4	1.5557758504762 \\
5	1.55574894335936 \\
6	1.55574863192238 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	26.726810552223 \\
2	1.11818648092269 \\
3	0.0719341188692588 \\
4	0.0524324919899383 \\
5	0.0522173120045252 \\
6	0.0522098730930621 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	7.83922658109364 \\
2	0.119941285240956 \\
3	0.0515766230327488 \\
4	0.0533758182819728 \\
5	0.0534219018775596 \\
6	0.0534230625982133 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	62.0652322349359 \\
2	2.55899141344809 \\
3	0.108975481524259 \\
4	0.0499297644071284 \\
5	0.0487555158291708 \\
6	0.0487219267307941 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	11.1170759888527 \\
2	0.143894433749954 \\
3	0.00122464596609806 \\
4	0.000568119486195148 \\
5	0.000589143409885166 \\
6	0.00058941059960675 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	5.03741601716027 \\
2	0.0583335578573892 \\
3	0.00124462804725438 \\
4	0.00113974336950593 \\
5	0.00114056298529039 \\
6	0.00114057001532663 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	19.4381018235133 \\
2	0.244956743088164 \\
3	0.00258710489745626 \\
4	0.00504653028968659 \\
5	0.00508102396010078 \\
6	0.00508145174318307 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	4.48661560068973 \\
2	0.226144895719326 \\
3	0.20166497107362 \\
4	0.201495553897114 \\
5	0.201494340495115 \\
6	0.201494331809197 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	13.7365579203921 \\
2	0.427124075194068 \\
3	0.00327178092323871 \\
4	0.0156642998211124 \\
5	0.016098312642886 \\
6	0.0161122390981892 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	2.95651943717989 \\
2	0.0482187023317628 \\
3	0.00370388951778352 \\
4	0.00333690917371637 \\
5	0.00333202905029655 \\
6	0.00333195116924892 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	13.9709083942254 \\
2	0.386952368938782 \\
3	0.0365947023286753 \\
4	0.0355118212762685 \\
5	0.0355205201774645 \\
6	0.0355207094249693 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	60.3478946197211 \\
2	3.0388788954435 \\
3	0.170870412529212 \\
4	0.147797292241361 \\
5	0.148935493204495 \\
6	0.148986209446185 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	87.1468106998021 \\
2	4.44841897933153 \\
3	0.0942467338458333 \\
4	0.0858295330920589 \\
5	0.0868627200891063 \\
6	0.086886470487794 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	28.6595995092747 \\
2	1.20367710777687 \\
3	0.0450485853348925 \\
4	0.0290755560978143 \\
5	0.0300385190183694 \\
6	0.0300817475695374 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	2.83322433318376 \\
2	0.0595042983728593 \\
3	0.0115636093152203 \\
4	0.0126614176611594 \\
5	0.0126938027187654 \\
6	0.0126946951718348 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	63.1761679647203 \\
2	1.85935252285074 \\
3	0.0668699905063665 \\
4	0.0425545829569763 \\
5	0.0422279841419793 \\
6	0.0422217252183857 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	1.07967293357573 \\
2	0.0476125806666635 \\
3	0.0344796641390189 \\
4	0.034274321520583 \\
5	0.0342709744252684 \\
6	0.0342709197623854 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	24.6370200568686 \\
2	0.973073704611985 \\
3	0.0807530168933264 \\
4	0.0878546161336785 \\
5	0.0885582980124381 \\
6	0.0885886556699546 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	24.029367976871 \\
2	0.387228398968011 \\
3	0.104285495088701 \\
4	0.102344710787785 \\
5	0.102317815019536 \\
6	0.102317435905962 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	2.09582836373353 \\
2	0.136191423167274 \\
3	0.149487559294421 \\
4	0.149587410274653 \\
5	0.149588142719389 \\
6	0.149588148084468 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	153.039186762716 \\
2	3.20721870756722 \\
3	0.0254683797042658 \\
4	0.0108412464863765 \\
5	0.0108956631382689 \\
6	0.0108961247445572 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	43.6612346478179 \\
2	1.43677710296457 \\
3	0.0525133450751655 \\
4	0.00631485619302365 \\
5	0.00519512038594917 \\
6	0.0051612720605699 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	11.0262931351004 \\
2	0.0445920361198111 \\
3	0.0225958207845178 \\
4	0.0226237359936382 \\
5	0.0226238556894203 \\
6	0.0226238561404934 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	10.3624033577136 \\
2	0.0761552869634945 \\
3	0.0158917136080211 \\
4	0.016310112363487 \\
5	0.0163146061378069 \\
6	0.0163146541235854 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	81.8332999635429 \\
2	4.7544720790586 \\
3	0.153412989176315 \\
4	0.020408388831683 \\
5	0.0237605055904171 \\
6	0.0238949692280247 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	25.3953516703749 \\
2	1.43704819624138 \\
3	0.0571458286051902 \\
4	0.0693098915796747 \\
5	0.0724466782932973 \\
6	0.0726246571329533 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	28.2207168085479 \\
2	0.467032604068627 \\
3	0.0608693817235273 \\
4	0.0650624606897799 \\
5	0.0651384783279767 \\
6	0.0651397490148011 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	139.376639514122 \\
2	5.13060442889349 \\
3	0.176508680782736 \\
4	0.143330526979597 \\
5	0.143326581064096 \\
6	0.143331521842949 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	7.28489924975049 \\
2	0.122752178518961 \\
3	0.00828426138611597 \\
4	0.00934061318559719 \\
5	0.00936225213591547 \\
6	0.00936262600421577 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	16.344976427867 \\
2	0.174352008614977 \\
3	0.0762091515255754 \\
4	0.0814649682565096 \\
5	0.0817055548712582 \\
6	0.081718194985606 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	2.17025484575827 \\
2	0.0708260487852222 \\
3	0.0433779807280662 \\
4	0.0429610208490408 \\
5	0.0429546791843037 \\
6	0.0429545827282237 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	56.9098400770116 \\
2	8.42547541714782 \\
3	1.08202045320178 \\
4	0.161893345959516 \\
5	0.0555988600747333 \\
6	0.0457287772566696 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	7.59698038467531 \\
2	0.110411693547153 \\
3	0.0370451551560329 \\
4	0.0365530292485918 \\
5	0.0365469208950858 \\
6	0.0365468339745351 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	25.959340933177 \\
2	0.463903695744149 \\
3	0.0415562190468952 \\
4	0.035250664720776 \\
5	0.0351280911035606 \\
6	0.0351253750128468 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	165.977856915124 \\
2	1.97173699238807 \\
3	0.0313211950110977 \\
4	0.000914977708964165 \\
5	0.00138812830407676 \\
6	0.00139683004575056 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	7.99511748799274 \\
2	0.154997077297133 \\
3	0.0949577024053499 \\
4	0.0943100948816651 \\
5	0.0943022390166565 \\
6	0.0943021444976104 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	146.691549485673 \\
2	2.20245044155442 \\
3	0.0416242422867211 \\
4	0.0605093749240979 \\
5	0.0607173891380512 \\
6	0.0607196525963511 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	9.02002839306544 \\
2	0.406696796477349 \\
3	0.102972027971293 \\
4	0.0931769278290551 \\
5	0.0928397246380937 \\
6	0.0928279797529988 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	162.378539143012 \\
2	2.63264138469473 \\
3	0.0203263906867554 \\
4	0.00522078361354507 \\
5	0.00511904210077222 \\
6	0.00511820631234339 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	91.9519655954929 \\
2	7.19150556064781 \\
3	0.32648783786299 \\
4	0.0193440917895938 \\
5	0.00606630442819018 \\
6	0.00552964349567452 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	21.3139297219876 \\
2	0.413882221970182 \\
3	0.0481897940677529 \\
4	0.0501380474744704 \\
5	0.0502418665030512 \\
6	0.0502449111019236 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	23.3814582045808 \\
2	0.2056494052985 \\
3	0.0368142699863311 \\
4	0.035479042129773 \\
5	0.035462180516084 \\
6	0.0354619652210712 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	35.8507013584696 \\
2	0.516394982211096 \\
3	0.0194241915409883 \\
4	0.0152289807279492 \\
5	0.0151819984351965 \\
6	0.0151813294108409 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	1.08219667702963 \\
2	0.0468216431269905 \\
3	0.0475405114370434 \\
4	0.0475569954567747 \\
5	0.0475571906213447 \\
6	0.0475571929204592 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	12.5512372894017 \\
2	0.289426622998624 \\
3	0.00754423265206317 \\
4	0.011402168640569 \\
5	0.0115306023137698 \\
6	0.0115336920072722 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	10.4597865560679 \\
2	0.343483937727683 \\
3	0.0155982244610672 \\
4	0.00476563310785088 \\
5	0.0044336765505512 \\
6	0.00442240409194081 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	14.5471598684328 \\
2	0.361680600968908 \\
3	0.025375975450994 \\
4	0.0250657861606122 \\
5	0.0250966979527692 \\
6	0.0250974823543818 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	8.08922295877577 \\
2	0.0727846050478033 \\
3	0.0194012879498612 \\
4	0.0191969964664755 \\
5	0.0191953980859728 \\
6	0.0191953852886708 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	167.577256326401 \\
2	5.69759616565881 \\
3	0.236641433515923 \\
4	0.193176628520491 \\
5	0.192589685411982 \\
6	0.192579317716884 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	4.75681294188426 \\
2	0.0645748112382608 \\
3	0.0438219391312367 \\
4	0.0456329119361905 \\
5	0.0456716763758747 \\
6	0.0456724996758533 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	3.04026925130308 \\
2	0.127100734023914 \\
3	0.0897493937560226 \\
4	0.0892023394347394 \\
5	0.0891928721812024 \\
6	0.0891927075785055 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	17.2402797253499 \\
2	0.0909937087814519 \\
3	0.0585218879114337 \\
4	0.0588433884507412 \\
5	0.0588454347757467 \\
6	0.0588454480052639 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	31.9272977487064 \\
2	0.443895743960579 \\
3	0.142809519235673 \\
4	0.14880090282164 \\
5	0.148911763304342 \\
6	0.148913759286031 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	10.0759870241038 \\
2	0.220611113168357 \\
3	0.0304164269722496 \\
4	0.0289350960969064 \\
5	0.0289149402331929 \\
6	0.0289144346030207 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.594352269783062 \\
2	0.0349515735561809 \\
3	0.0419703073547012 \\
4	0.0420705437567644 \\
5	0.0420719296523716 \\
6	0.0420719488146932 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	9.94922740574009 \\
2	0.0905530221638231 \\
3	0.00602250272175412 \\
4	0.00641767378857715 \\
5	0.00642588910976295 \\
6	0.00642602727375844 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	33.8028533497068 \\
2	1.75093887294513 \\
3	0.0942827173541793 \\
4	0.0806918832034898 \\
5	0.0821504234994885 \\
6	0.0822263114121278 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	24.7829460913579 \\
2	1.03429325376707 \\
3	0.0560624075157763 \\
4	0.0335154196341453 \\
5	0.0333610569132689 \\
6	0.0333565243633374 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	25.6317766070006 \\
2	0.308861126083466 \\
3	0.105047602975846 \\
4	0.10714799607066 \\
5	0.107198903908359 \\
6	0.107199926190474 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	11.1187430968952 \\
2	0.0768685096532113 \\
3	0.0155329844136747 \\
4	0.0160741622607823 \\
5	0.0160785060023719 \\
6	0.0160785405027612 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	4.94948915038083 \\
2	0.0253146289669549 \\
3	0.00401210193408512 \\
4	0.00402419884363775 \\
5	0.00402432418816872 \\
6	0.00402432509382309 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	24.6169762022565 \\
2	0.603556971529476 \\
3	0.211923021424908 \\
4	0.20726980453014 \\
5	0.207180873271547 \\
6	0.207179114604888 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	61.9887956466242 \\
2	0.617039231775055 \\
3	0.0214582980469487 \\
4	0.0182211971106409 \\
5	0.0182028710051802 \\
6	0.0182027539139493 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	3.4703699161567 \\
2	0.0414849489672179 \\
3	0.0163788805579442 \\
4	0.0157860246839573 \\
5	0.0157714109555387 \\
6	0.0157710505403036 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	5.06987569389863 \\
2	0.0774258972809836 \\
3	0.0206575949401892 \\
4	0.019946065554723 \\
5	0.0199367991654764 \\
6	0.01993667854704 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	44.644071572646 \\
2	1.47238560090489 \\
3	0.0449099922677087 \\
4	0.00534881564834066 \\
5	0.00430765670171489 \\
6	0.00427914332643601 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	83.2236529948876 \\
2	3.97762753846907 \\
3	0.100971621752231 \\
4	0.0440419332872082 \\
5	0.0434125808453296 \\
6	0.043401437077685 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	30.9059760361186 \\
2	0.822971665995866 \\
3	0.0312725297819087 \\
4	0.0410257255093212 \\
5	0.041412361395008 \\
6	0.0414226904960237 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.825328404821102 \\
2	0.0128983639058722 \\
3	0.0082078831383879 \\
4	0.00820554039216998 \\
5	0.00820552644524947 \\
6	0.00820552626758154 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.958413285075858 \\
2	0.396704171212569 \\
3	0.396285578289634 \\
4	0.396282926526402 \\
5	0.39628290515037 \\
6	0.396282904970105 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	4.46976230876639 \\
2	0.0536326665278202 \\
3	0.0207593642367414 \\
4	0.0206094361740186 \\
5	0.0206081082478729 \\
6	0.0206080931444492 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	3.34225414596673 \\
2	0.192649529716683 \\
3	0.204810765270331 \\
4	0.205657717353468 \\
5	0.205685362546821 \\
6	0.20568625154962 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	25.76258722008 \\
2	0.463604843271034 \\
3	0.00892926612844068 \\
4	0.00162160903648429 \\
5	0.00154699072858643 \\
6	0.0015457698599202 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	5.01538055896252 \\
2	0.0626057560117042 \\
3	0.0282966455547739 \\
4	0.0282688688072359 \\
5	0.0282686325586706 \\
6	0.0282686299027325 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	57.9808380436032 \\
2	1.57910627052147 \\
3	0.0884911782114485 \\
4	0.0545475281310689 \\
5	0.0537592550723818 \\
6	0.0537389705336896 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	3.69770105090968 \\
2	0.138719998123639 \\
3	0.140225789621055 \\
4	0.140316975210041 \\
5	0.140320035751947 \\
6	0.140320138790152 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	20.7733452524562 \\
2	0.509361042068077 \\
3	0.0381778997125444 \\
4	0.0317895880767023 \\
5	0.0316741518168093 \\
6	0.0316715023589974 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	14.4385264035798 \\
2	0.386095983858711 \\
3	0.0747484357110959 \\
4	0.0679921754183968 \\
5	0.0678430153309114 \\
6	0.0678396863786813 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	11.0726490148973 \\
2	0.12926976431416 \\
3	0.0538500568506064 \\
4	0.054359059421914 \\
5	0.0543654611846482 \\
6	0.054365538333955 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	6.45807866625793 \\
2	0.392112575929302 \\
3	0.387803512394038 \\
4	0.3878897199469 \\
5	0.387891211898739 \\
6	0.387891231326171 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	10.4818689560321 \\
2	0.288087535437493 \\
3	0.0743471597132799 \\
4	0.0703355150808641 \\
5	0.0702490397941407 \\
6	0.0702471500252741 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	2.32570004503406 \\
2	0.0337107909464211 \\
3	0.00550172466557315 \\
4	0.0057118161412512 \\
5	0.00571508834542603 \\
6	0.00571513400625949 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	16.1804071613229 \\
2	0.116416938609786 \\
3	0.0313092815798989 \\
4	0.0329496145206024 \\
5	0.0329900076373991 \\
6	0.032991112502504 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	13.9585825020448 \\
2	0.507052290467253 \\
3	0.0283204317434464 \\
4	0.0224927921254912 \\
5	0.022517289908374 \\
6	0.0225185247040319 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	9.71747682570357 \\
2	0.0986276566185136 \\
3	0.0946825662001346 \\
4	0.0947467341598923 \\
5	0.0947469895668796 \\
6	0.0947469902439019 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	12.1605197392934 \\
2	0.142389007745956 \\
3	0.159930871326195 \\
4	0.162610769662276 \\
5	0.162700360888767 \\
6	0.162703514382515 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	3.71810698205473 \\
2	0.0806608562545396 \\
3	0.0238410482270929 \\
4	0.0229523059226845 \\
5	0.0229362851211372 \\
6	0.0229359935956185 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	166.60384005123 \\
2	1.3294565908327 \\
3	0.0284712519052611 \\
4	0.0274785149875966 \\
5	0.0274782426044323 \\
6	0.0274782475120219 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	27.1752353317833 \\
2	0.384263796310217 \\
3	0.0549237235513281 \\
4	0.0614977039256026 \\
5	0.0616851176886044 \\
6	0.0616911222118918 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	3.06852669958982 \\
2	0.0458813840356619 \\
3	0.00291745835883706 \\
4	0.00314618589040363 \\
5	0.00315185664074173 \\
6	0.0031519565477372 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	9.40647617432615 \\
2	0.0824730508807415 \\
3	0.0163246009770366 \\
4	0.0160140889310219 \\
5	0.0160118822024435 \\
6	0.0160118658592177 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	51.3251270625242 \\
2	4.24842100341775 \\
3	0.371586069602765 \\
4	0.106875685446035 \\
5	0.0890932673387836 \\
6	0.0878813993710332 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	47.4590590006452 \\
2	1.07798801220593 \\
3	0.0172244369342783 \\
4	0.00842316257197351 \\
5	0.00882648274978812 \\
6	0.00883537368118985 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	6.46278893870893 \\
2	0.17524675367376 \\
3	0.00620327514155574 \\
4	0.00613859891467224 \\
5	0.00619440334985656 \\
6	0.00619603799973391 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	1.7148280410726 \\
2	0.0842702356807317 \\
3	0.0770547944450188 \\
4	0.0773145631928602 \\
5	0.0773227690913206 \\
6	0.0773230153551238 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	24.836316151059 \\
2	0.873127066963425 \\
3	0.0351293207842172 \\
4	0.0314527230714477 \\
5	0.0318116544267919 \\
6	0.0318245827852419 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	4.32058430893266 \\
2	0.0210619633321074 \\
3	0.0118903839965971 \\
4	0.0118823898890501 \\
5	0.0118817238438472 \\
6	0.0118817105311512 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	30.0055474688144 \\
2	0.587702639054204 \\
3	0.129629384579782 \\
4	0.133190745111376 \\
5	0.133277139838386 \\
6	0.133278955299076 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	164.734313329071 \\
2	2.461337291674 \\
3	0.0226027219370107 \\
4	0.00560460515046056 \\
5	0.00575491964060794 \\
6	0.00575650510337481 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	162.399344707843 \\
2	3.33889819076173 \\
3	0.0796996052647243 \\
4	0.102549126916964 \\
5	0.102881435043525 \\
6	0.102885376773971 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	84.3556222038156 \\
2	3.58654137969387 \\
3	0.0915846983891064 \\
4	0.00802015441608925 \\
5	0.0073064907160267 \\
6	0.00729471858194403 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	9.67033269164343 \\
2	0.105587176397182 \\
3	0.0167194769057876 \\
4	0.0172945219404595 \\
5	0.0173062611046476 \\
6	0.0173065215690987 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	86.7792089603122 \\
2	2.78414907917031 \\
3	0.0483156640583492 \\
4	0.0202444865160605 \\
5	0.02018224009594 \\
6	0.0201822701816877 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	90.3453832449553 \\
2	4.48724709140563 \\
3	0.0866254401307851 \\
4	0.0112658155206207 \\
5	0.0129160634339403 \\
6	0.0129529698881229 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	10.1568923666645 \\
2	0.183008263340401 \\
3	0.085848640688067 \\
4	0.0856789958600865 \\
5	0.0856770300523706 \\
6	0.085677000827805 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	8.12956168330357 \\
2	0.261176029202464 \\
3	0.0307332228468873 \\
4	0.0292272962358371 \\
5	0.0292117226282354 \\
6	0.0292112441194466 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	5.20844274536714 \\
2	0.0851161316924665 \\
3	0.0429924798090914 \\
4	0.0426203502934471 \\
5	0.0426165733889962 \\
6	0.0426165348528402 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	7.26028833989869 \\
2	0.0820338434560668 \\
3	0.00967698839932516 \\
4	0.00921640533525588 \\
5	0.00921167546306075 \\
6	0.00921162386947941 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	36.4130022484481 \\
2	1.05778678710275 \\
3	0.0316035778300921 \\
4	0.0097145855505925 \\
5	0.00968524234829591 \\
6	0.00968547023855468 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	171.185364854993 \\
2	1.60312620387148 \\
3	0.0570433944802434 \\
4	0.0518598896541903 \\
5	0.0518318715239648 \\
6	0.0518317135079692 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	12.0016764703936 \\
2	0.26992812259846 \\
3	0.137745639427035 \\
4	0.138003916982343 \\
5	0.138011218354432 \\
6	0.138011371982373 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	139.853539272569 \\
2	3.87872364852406 \\
3	0.122369518405906 \\
4	0.0994609053600078 \\
5	0.0992415055803809 \\
6	0.0992388591381641 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	13.6238798091534 \\
2	0.461760943061143 \\
3	0.0337188870858055 \\
4	0.0209147858356591 \\
5	0.0205240138351156 \\
6	0.0205113752934438 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	4.51496733320737 \\
2	0.128236470364495 \\
3	0.0465333486226066 \\
4	0.0460343083074507 \\
5	0.0460240143460593 \\
6	0.0460237141986574 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	13.6011981533473 \\
2	0.184653399163187 \\
3	0.0288146429554928 \\
4	0.0310480405767686 \\
5	0.0310867862748921 \\
6	0.031087425419614 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	8.78426197077444 \\
2	0.12413978232482 \\
3	0.0618862998151807 \\
4	0.0616872838854711 \\
5	0.0616850140893696 \\
6	0.0616849867094583 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	39.6100945219958 \\
2	0.313682940778042 \\
3	0.0375315113205437 \\
4	0.0365091213891312 \\
5	0.0365043153132991 \\
6	0.0365042980407068 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	15.150197792609 \\
2	0.142972175174844 \\
3	0.00200139548730578 \\
4	0.00182683700960775 \\
5	0.00183189745003021 \\
6	0.00183198021334125 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	2.08339194647877 \\
2	0.129237505444609 \\
3	0.0898168283320187 \\
4	0.0889613856372606 \\
5	0.0889367721910956 \\
6	0.0889360541737294 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	7.53596009096537 \\
2	0.103398112610539 \\
3	0.0100378020665953 \\
4	0.00894649675493653 \\
5	0.00893031652970022 \\
6	0.00893006381777489 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	142.455889923206 \\
2	8.4534754340844 \\
3	0.143911538403336 \\
4	0.259305858301568 \\
5	0.261463684435707 \\
6	0.261500239266176 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	3.13609708883171 \\
2	0.12748183751571 \\
3	0.00675954913363107 \\
4	0.0104634077405897 \\
5	0.0107741564843904 \\
6	0.0107917075503777 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	34.652044437051 \\
2	1.16476819536011 \\
3	0.0459325576449948 \\
4	0.0193220269709136 \\
5	0.0192218240877 \\
6	0.0192201556761073 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	2.06867375465504 \\
2	0.0814946599706108 \\
3	0.0814302318944303 \\
4	0.0813762398012081 \\
5	0.0813751303862873 \\
6	0.0813751112258783 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	19.8553730906524 \\
2	0.261901118317697 \\
3	0.11762383356931 \\
4	0.120944568659888 \\
5	0.120998852784775 \\
6	0.120999722903373 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	77.6102339394651 \\
2	1.82210909054345 \\
3	0.0590662878238047 \\
4	0.0624262601098013 \\
5	0.0625412428160668 \\
6	0.0625428386582271 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	7.2760312045488 \\
2	0.196511852007957 \\
3	0.0379745506643458 \\
4	0.0423564316719674 \\
5	0.0425508506993261 \\
6	0.0425584801872123 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	30.2217337487749 \\
2	0.4754124906351 \\
3	0.0173421433361738 \\
4	0.012001855995582 \\
5	0.0119340623415457 \\
6	0.0119329926651717 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	7.11276347750973 \\
2	0.115429906369203 \\
3	0.00637960532903828 \\
4	0.00590431719365135 \\
5	0.00590131074346528 \\
6	0.00590126751133436 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	19.5522875540322 \\
2	0.574375667439353 \\
3	0.0382654257849828 \\
4	0.0267028604375138 \\
5	0.0264365947256022 \\
6	0.0264285282466865 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	40.1155901764255 \\
2	1.28943350082412 \\
3	0.0489874432202358 \\
4	0.0135084068781238 \\
5	0.0124745656259441 \\
6	0.0124385234078081 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	2.53699986991133 \\
2	0.0974322927194559 \\
3	0.0905736963267852 \\
4	0.0905467311172489 \\
5	0.0905466214316354 \\
6	0.0905466209808172 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	6.85433345838748 \\
2	0.021563606476221 \\
3	0.0073850921017289 \\
4	0.00738900739448424 \\
5	0.00738902002174035 \\
6	0.0073890201203907 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	8.25587915208646 \\
2	0.409184465840306 \\
3	0.0150605885075622 \\
4	0.0069510372473454 \\
5	0.00782325888475286 \\
6	0.00786911383072249 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	5.26002064006325 \\
2	0.0505660825604234 \\
3	0.0162697418863517 \\
4	0.0163422288576193 \\
5	0.0163445709372027 \\
6	0.016344618210643 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	11.6577430049713 \\
2	0.229108683230757 \\
3	0.031964199521909 \\
4	0.0319672112237546 \\
5	0.0319838597625797 \\
6	0.0319843892736331 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	74.3616869059279 \\
2	2.8722720801942 \\
3	0.0578604252884992 \\
4	0.013068304800376 \\
5	0.0131882801496132 \\
6	0.0131928898850778 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	15.9056876778213 \\
2	0.328044867952227 \\
3	0.0369698045169312 \\
4	0.0388469533514326 \\
5	0.0388954186891762 \\
6	0.0388963945080251 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	19.4565964257161 \\
2	0.33483331197478 \\
3	0.0587735472088925 \\
4	0.0586949472907166 \\
5	0.0587350449372559 \\
6	0.0587365777593379 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	161.629839381047 \\
2	3.27922982651469 \\
3	0.226120461610332 \\
4	0.249809661196553 \\
5	0.250131548683131 \\
6	0.250135445669802 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	5.06661504785803 \\
2	0.0341162752347463 \\
3	0.00363632609924401 \\
4	0.00349914980899716 \\
5	0.00349826831230652 \\
6	0.00349826185287246 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	16.8674670779585 \\
2	0.654339067950304 \\
3	0.173163068384404 \\
4	0.159591668549851 \\
5	0.159207907733735 \\
6	0.159197050484842 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	9.70255799027079 \\
2	0.0412333895678308 \\
3	0.00504667400713676 \\
4	0.00496949026204828 \\
5	0.00496894472573588 \\
6	0.00496894120500588 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	22.524621452239 \\
2	1.19086116771909 \\
3	0.0555891364814566 \\
4	0.0133312424439878 \\
5	0.0164522024469013 \\
6	0.0166422966448849 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	42.1434232955938 \\
2	2.36357956484548 \\
3	0.144677680534041 \\
4	0.0561209920920942 \\
5	0.052692118177893 \\
6	0.052554777623887 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	22.7862905334912 \\
2	1.0310100791478 \\
3	0.0711436239615317 \\
4	0.0291374942505762 \\
5	0.0273149543436245 \\
6	0.0272341687921597 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	2.7592079712142 \\
2	0.0134204864159552 \\
3	0.00599912739029423 \\
4	0.00604462794019466 \\
5	0.00604489419988395 \\
6	0.00604489552632949 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	13.2836804024072 \\
2	0.561972167251697 \\
3	0.0263884710899734 \\
4	0.00320964980691055 \\
5	0.0022158773516848 \\
6	0.0021730339025684 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	94.7687057762657 \\
2	4.71157951875446 \\
3	0.112424305459521 \\
4	0.0406684429690889 \\
5	0.0404476828302029 \\
6	0.0404458197746434 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	21.2124526775478 \\
2	0.356451694627037 \\
3	0.342856123576719 \\
4	0.34252267032088 \\
5	0.342508200281739 \\
6	0.342507822266587 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	2.60842301767503 \\
2	0.117451683829318 \\
3	0.0826744300330953 \\
4	0.0820941774092121 \\
5	0.0820790947128794 \\
6	0.0820787016201904 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	5.80979547643962 \\
2	0.130831335314194 \\
3	0.0563051184043747 \\
4	0.0588359941870903 \\
5	0.058915251151429 \\
6	0.0589175835338357 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	30.6437651895962 \\
2	1.45570886716661 \\
3	0.150895096130807 \\
4	0.0845382041071226 \\
5	0.0810785039945699 \\
6	0.0808640411917767 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	6.66542241117464 \\
2	0.095867024656717 \\
3	0.0391344172838328 \\
4	0.0386932041772225 \\
5	0.0386874410287273 \\
6	0.0386873661148431 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	3.62234888765315 \\
2	0.125653678566275 \\
3	0.00746206128699206 \\
4	0.00256938636188954 \\
5	0.00237863421723279 \\
6	0.00237050987053686 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	19.06617488093 \\
2	1.2488664121232 \\
3	0.057172006012326 \\
4	0.0373771659541621 \\
5	0.0412286583441338 \\
6	0.041489282683216 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	6.96305753599424 \\
2	0.188475139119976 \\
3	0.166278279282434 \\
4	0.166192020745838 \\
5	0.166191720106526 \\
6	0.166191719694234 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	2.87025192825867 \\
2	0.0637829461050138 \\
3	0.0191714119001443 \\
4	0.0195355685311813 \\
5	0.0195454058491674 \\
6	0.0195456365494671 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	18.9557176693804 \\
2	0.506836666991131 \\
3	0.0583373557087533 \\
4	0.0777539307700464 \\
5	0.0786007879208885 \\
6	0.0786361313737252 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	4.58780863643282 \\
2	0.0975838225321093 \\
3	0.0165302616434065 \\
4	0.014979048318756 \\
5	0.0149323940636101 \\
6	0.0149307843896296 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	167.161054731382 \\
2	1.87661433046969 \\
3	0.240789325172942 \\
4	0.251441512944685 \\
5	0.25179604849749 \\
6	0.251804826737343 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	136.087501808564 \\
2	6.0523791804368 \\
3	0.107858678431202 \\
4	0.0292385817373074 \\
5	0.0290487007512411 \\
6	0.0290458631058173 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	3.74814572919078 \\
2	0.0698579890359202 \\
3	0.00270039683156661 \\
4	0.00389922677273138 \\
5	0.00392410380467192 \\
6	0.00392459138629724 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	21.2339750226289 \\
2	0.633538513119671 \\
3	0.0204860779498926 \\
4	0.0143316847854348 \\
5	0.0144468390030156 \\
6	0.0144504230523042 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	5.34683904035902 \\
2	0.0349669340087408 \\
3	0.0107838751912302 \\
4	0.0108221907986517 \\
5	0.0108226148578785 \\
6	0.0108226185622617 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	104.972364905764 \\
2	17.5469154894225 \\
3	0.740206918549178 \\
4	0.0232903708661963 \\
5	0.0479944344470789 \\
6	0.0491762072050522 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	12.369822032469 \\
2	0.280966267528454 \\
3	0.00947431389173459 \\
4	0.00320524729791638 \\
5	0.00306659853531175 \\
6	0.00306330415002944 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	5.96578962588317 \\
2	0.218431936018219 \\
3	0.0735030960376903 \\
4	0.0724356387882953 \\
5	0.0724093246861086 \\
6	0.0724084578999022 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	163.156953230247 \\
2	3.27171307082188 \\
3	0.018506612772443 \\
4	0.000677571462246493 \\
5	0.000655257785407852 \\
6	0.000655169897420687 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	46.8053951562315 \\
2	0.499960621154151 \\
3	0.00504729880548244 \\
4	0.0027693461356617 \\
5	0.00276879359528986 \\
6	0.00276880649529778 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	23.0213037263637 \\
2	0.432764729667383 \\
3	0.00708359257621323 \\
4	0.00281800456845022 \\
5	0.00292562529559489 \\
6	0.00292781478369575 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	1.55629742662773 \\
2	0.0599078640782514 \\
3	0.0231765467929272 \\
4	0.0224406001742823 \\
5	0.0224195451979981 \\
6	0.0224188999982775 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	32.1350698047603 \\
2	1.12547282315239 \\
3	0.261710106523422 \\
4	0.264144639487446 \\
5	0.264361193781082 \\
6	0.26436998884267 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	8.01743405820239 \\
2	0.212752620921301 \\
3	0.0424147257685379 \\
4	0.0414037152759924 \\
5	0.0414137153865083 \\
6	0.0414143692997064 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	37.7339470551249 \\
2	0.878573087154688 \\
3	0.130218069475761 \\
4	0.132545785841636 \\
5	0.13263903346467 \\
6	0.132641261897756 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	7.73115377901645 \\
2	0.678464590612121 \\
3	0.500287537524517 \\
4	0.49529760159139 \\
5	0.495147193768764 \\
6	0.495142640031427 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	173.539720457692 \\
2	2.19032212180931 \\
3	0.0343362877745041 \\
4	0.0232113425879308 \\
5	0.0231488170707503 \\
6	0.023148325808103 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	26.1402054937377 \\
2	0.62018703891863 \\
3	0.0231387078895569 \\
4	0.0313623558896192 \\
5	0.0316039726504791 \\
6	0.0316095250306986 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	37.5873384234477 \\
2	0.736208502241468 \\
3	0.238522563321974 \\
4	0.233606113896435 \\
5	0.23353754063588 \\
6	0.233536567343733 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	15.6200791086415 \\
2	0.103244162447885 \\
3	0.0131241329275832 \\
4	0.012756726209564 \\
5	0.0127518063528694 \\
6	0.0127517403867834 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	8.47312616257814 \\
2	0.131617344782299 \\
3	0.0222794452492104 \\
4	0.0219354676821076 \\
5	0.0219165426485931 \\
6	0.0219158564314173 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	41.1083962176956 \\
2	1.65040313139724 \\
3	0.107173128945238 \\
4	0.0166515001195414 \\
5	0.0136676572014089 \\
6	0.0136053147334472 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	26.60647236027 \\
2	0.653154647547916 \\
3	0.0477186465984382 \\
4	0.0420217892348445 \\
5	0.0419413637571754 \\
6	0.041939503528849 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	10.7891818427869 \\
2	0.609411268860441 \\
3	0.0443389584595948 \\
4	0.00993145676782489 \\
5	0.00832229963027854 \\
6	0.00823084078843913 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	8.43491745111319 \\
2	0.122860697583715 \\
3	0.0361521442117005 \\
4	0.0369804299390795 \\
5	0.0369947243963795 \\
6	0.0369949565632457 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	23.0761344734399 \\
2	0.706594414744356 \\
3	0.142302913532047 \\
4	0.147754252774359 \\
5	0.147978005233121 \\
6	0.147985072571377 \\
};
\end{axis}

\begin{axis}[
  name=plot2,
  axis lines* = left,
  at={(plot1.right of east)},anchor=left of west,
  % at={(plot1.below south)},anchor=above north,
height=\figureheight,
tick pos=left,
title={$g$ relative error},
xlabel={Iteration index},
width=\figurewidth,
xmin=1, xmax=6,
xtick={1,3,5},
% ymajorgrids,
ymin=6.15754125152376e-06, ymax=2.04223798893924,
ytick={1e-05,0.0001,0.001,0.01,0.1,1},
ymode=log,
yticklabels={$10^{-5}$,$10^{-4}$,$10^{-3}$,$10^{-2}$,$10^{-1}$,$10^{0}$}
]
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.030044560806678 \\
2	0.00144623714673641 \\
3	0.00111630465869135 \\
4	0.0011114566082414 \\
5	0.0011113382124204 \\
6	0.00111133526560784 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.937895590187846 \\
2	0.0339769809016747 \\
3	0.000687816299848039 \\
4	0.00068598867320255 \\
5	0.000686451316285803 \\
6	0.00068645426801984 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.138670360529174 \\
2	0.00278708024930573 \\
3	0.00163461271641107 \\
4	0.00163395611631513 \\
5	0.00163396595685259 \\
6	0.00163396623087395 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.233978777097691 \\
2	0.0047292436627085 \\
3	0.00144319797516225 \\
4	0.00155248185146941 \\
5	0.00155753014324899 \\
6	0.00155774644120896 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.0605248707292454 \\
2	0.00179035574229317 \\
3	0.00115955654207569 \\
4	0.00116784690948531 \\
5	0.00116826422546055 \\
6	0.0011682818473668 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.0620920835221346 \\
2	0.00155909953150119 \\
3	0.000611467550357662 \\
4	0.000596409320311035 \\
5	0.000596043463090373 \\
6	0.000596034274770769 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.0579699013099191 \\
2	0.00131733344204477 \\
3	0.000138437674636285 \\
4	0.000128873541941217 \\
5	0.000128733136764126 \\
6	0.000128729288337298 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.00715697965363619 \\
2	0.000207115386415917 \\
3	0.00016085269243583 \\
4	0.000160740869260048 \\
5	0.000160739155846795 \\
6	0.000160739125803669 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.0491615113464043 \\
2	0.000550504466232536 \\
3	2.31271580805823e-05 \\
4	2.08395467940613e-05 \\
5	2.08296918885245e-05 \\
6	2.08295424405241e-05 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.285183819455737 \\
2	0.00296819899257843 \\
3	0.00293202219927787 \\
4	0.00293540147793805 \\
5	0.00293545284732128 \\
6	0.00293545353475154 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.00319396317683712 \\
2	0.000471212169907109 \\
3	0.000544579745189996 \\
4	0.000547014840604803 \\
5	0.000547108187274963 \\
6	0.000547112080029533 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.106063711440411 \\
2	0.00127240685009328 \\
3	0.00062752013158649 \\
4	0.000625311759801006 \\
5	0.000625277294017461 \\
6	0.000625276684451946 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.0831798141529884 \\
2	0.00138649593250276 \\
3	0.000893183024826844 \\
4	0.000889424386263167 \\
5	0.000889355378414791 \\
6	0.000889354097332174 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	1.3843609626561 \\
2	0.0115947007300481 \\
3	0.00148060242568289 \\
4	0.00164167194461161 \\
5	0.00164666027332797 \\
6	0.00164679760352148 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.0469079560516247 \\
2	0.00896708919853859 \\
3	0.00918293084099851 \\
4	0.00918547155843427 \\
5	0.00918550085561136 \\
6	0.00918550119466073 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.104741679330324 \\
2	0.00347934818957209 \\
3	0.00156053362371663 \\
4	0.00155791741502691 \\
5	0.00155800087484704 \\
6	0.00155800446927865 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.0163079235812272 \\
2	0.000853793557074384 \\
3	0.000612219959058758 \\
4	0.000607660559819916 \\
5	0.000607555338083621 \\
6	0.000607552760072763 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.355089543436461 \\
2	0.00533415125502421 \\
3	0.000727391370454611 \\
4	0.000818225395986469 \\
5	0.00082125226836231 \\
6	0.000821341703417827 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.0228889769786149 \\
2	0.00025283996756403 \\
3	2.36664081849456e-05 \\
4	2.08912437106583e-05 \\
5	2.08564337451977e-05 \\
6	2.08559955517891e-05 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.00801329927620695 \\
2	4.70342137923695e-05 \\
3	6.95737087049522e-05 \\
4	7.06394512990416e-05 \\
5	7.06538489438799e-05 \\
6	7.0654043723738e-05 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.0470280491304972 \\
2	0.000362327989990191 \\
3	7.74008840751686e-05 \\
4	7.87819440878487e-05 \\
5	7.88006045411199e-05 \\
6	7.88008359142105e-05 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.00588096647103639 \\
2	0.00116073394239391 \\
3	0.0011395176533512 \\
4	0.00113936730748151 \\
5	0.00113936623109874 \\
6	0.00113936622340156 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.0395778831161803 \\
2	0.00129937908775048 \\
3	0.000495171633713596 \\
4	0.000488540747558565 \\
5	0.000488368452694405 \\
6	0.000488362968714219 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.00524934162301367 \\
2	0.000151430625132854 \\
3	0.000130815027153941 \\
4	0.000130874404896978 \\
5	0.000130875461079063 \\
6	0.000130875478006354 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.0378633694681501 \\
2	0.00301322995959524 \\
3	0.00275161017881301 \\
4	0.00274917939277407 \\
5	0.00274912703268313 \\
6	0.00274912568883567 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.347610028100108 \\
2	0.00902260673439113 \\
3	0.0021032513520099 \\
4	0.00202454905437366 \\
5	0.0020224278604776 \\
6	0.00202234193504692 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.658221726281394 \\
2	0.00835401845615972 \\
3	0.0022551681323315 \\
4	0.0023534833464103 \\
5	0.00235576722971066 \\
6	0.00235581934461152 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.110674364151278 \\
2	0.00361977950610097 \\
3	0.000949383465507978 \\
4	0.000940484000809466 \\
5	0.000940579622805581 \\
6	0.000940584514119568 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.00565816873666399 \\
2	0.000303337148976767 \\
3	0.000320278558839893 \\
4	0.000321644381478661 \\
5	0.000321682317966099 \\
6	0.000321683361224687 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.378460373340197 \\
2	0.00371524559311649 \\
3	0.000330445371788999 \\
4	0.000290327217975238 \\
5	0.000289676754295725 \\
6	0.000289664548325651 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.00179732156988236 \\
2	0.000199689430610023 \\
3	0.000199053457413031 \\
4	0.000199074839262938 \\
5	0.000199075195376838 \\
6	0.000199075201191474 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.0873645190020873 \\
2	0.00315232808814137 \\
3	0.00241686526604591 \\
4	0.00245363689504044 \\
5	0.00245532387232037 \\
6	0.00245539537726375 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.0726320341702036 \\
2	0.00124670592076679 \\
3	0.000763472298963156 \\
4	0.00075756464008783 \\
5	0.00075748290429739 \\
6	0.000757481777917689 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.00211860416059761 \\
2	0.000682391619867199 \\
3	0.000700458050005084 \\
4	0.000700590546257606 \\
5	0.000700591514408001 \\
6	0.000700591521470769 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	1.33915970540788 \\
2	0.00414672921219994 \\
3	0.000170847049098883 \\
4	0.000177043440544678 \\
5	0.000177119369610617 \\
6	0.000177119992579591 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.207131784925123 \\
2	0.00383594018564932 \\
3	0.000158846939111358 \\
4	8.47475652173364e-05 \\
5	8.45325175733753e-05 \\
6	8.45297501786079e-05 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.01698283696946 \\
2	0.000352153736775579 \\
3	0.000353229759923067 \\
4	0.000353246825802108 \\
5	0.000353246896505924 \\
6	0.000353246896793203 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.0169860034003212 \\
2	0.00104814761451345 \\
3	0.0010355012717405 \\
4	0.00103534098487922 \\
5	0.00103533888937428 \\
6	0.00103533886534354 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.602102313479179 \\
2	0.0126163092960289 \\
3	0.00199269601792636 \\
4	0.00213981804308265 \\
5	0.00214652845139472 \\
6	0.00214676646488157 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.107492274297562 \\
2	0.00481261782314643 \\
3	0.00185340099669931 \\
4	0.00191572856181351 \\
5	0.00192020015957158 \\
6	0.00192045163741559 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.0996797015878187 \\
2	0.00401783619024492 \\
3	0.00372073658028579 \\
4	0.00371788064998371 \\
5	0.0037178341172181 \\
6	0.00371783334128296 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	1.20424260442784 \\
2	0.00697498402249954 \\
3	0.00293507498601847 \\
4	0.0030093867744592 \\
5	0.00301030138958256 \\
6	0.00301031265927446 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.0151026929539546 \\
2	0.000227078648499054 \\
3	1.89591655702584e-05 \\
4	2.19422508771326e-05 \\
5	2.19968582831499e-05 \\
6	2.1997800158167e-05 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.038711016290857 \\
2	0.000567643497960901 \\
3	0.000551082682606291 \\
4	0.000566002954622925 \\
5	0.000566886725221562 \\
6	0.000566936076782849 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.00341148612212889 \\
2	0.000124355159815513 \\
3	8.04909367817424e-05 \\
4	7.9875474396604e-05 \\
5	7.98661316972829e-05 \\
6	7.98659896009631e-05 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.374574824928644 \\
2	0.0427363926491494 \\
3	0.00561498461043084 \\
4	0.0011784521392986 \\
5	0.000798609722559387 \\
6	0.00076899353906549 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.012172488980197 \\
2	0.00053804233637168 \\
3	0.00047503913251814 \\
4	0.000474554080900915 \\
5	0.000474547703450111 \\
6	0.000474547611577351 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.0694665022559415 \\
2	0.0016241047396182 \\
3	0.00161876078443545 \\
4	0.00162348370275652 \\
5	0.00162359123631157 \\
6	0.00162359363131599 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	1.42514860427596 \\
2	0.00359656444760864 \\
3	9.50770059710815e-05 \\
4	7.53427133598954e-05 \\
5	7.53703809319594e-05 \\
6	7.53709717054967e-05 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.012308019993823 \\
2	0.000813707980691865 \\
3	0.000756231389262921 \\
4	0.00075558502407368 \\
5	0.000755577208794582 \\
6	0.000755577114846284 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	1.29279142343057 \\
2	0.00300274143126066 \\
3	0.00104528601805141 \\
4	0.00104036069568313 \\
5	0.00104031090596667 \\
6	0.00104031036434893 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.0263206554195216 \\
2	0.00197146714810463 \\
3	0.00147969561940204 \\
4	0.00146801549114121 \\
5	0.00146761701329785 \\
6	0.00146760313807846 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	1.31696118089938 \\
2	0.00264208252936042 \\
3	0.000110551482985083 \\
4	0.000113271427658973 \\
5	0.00011329705804232 \\
6	0.000113297246121518 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.655440548285676 \\
2	0.0212019247193282 \\
3	0.000917910332674731 \\
4	0.000113042236219519 \\
5	0.000112441408983488 \\
6	0.00011274810512245 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.0590226399868486 \\
2	0.000892732991360924 \\
3	0.000131746792372907 \\
4	0.000132345214274187 \\
5	0.000132388744822056 \\
6	0.000132389679803805 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.0607443926640003 \\
2	0.00130028655772794 \\
3	0.00135498072449428 \\
4	0.00135561426731715 \\
5	0.0013556204438792 \\
6	0.00135562051371731 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.146588123462333 \\
2	0.000852383600207005 \\
3	0.00045584732016705 \\
4	0.000459619608217525 \\
5	0.000459677854515565 \\
6	0.00045967868788469 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.00142808979800358 \\
2	0.000759906071675794 \\
3	0.00076194114701245 \\
4	0.000761978638495745 \\
5	0.000761979121179306 \\
6	0.00076197912690126 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.0299548804612324 \\
2	0.000581157758434867 \\
3	0.000161125329644389 \\
4	0.000166817806130958 \\
5	0.000166967896181375 \\
6	0.000166971500510501 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.0278695374099213 \\
2	0.000903682814164905 \\
3	0.00019872805690062 \\
4	0.00019738376457049 \\
5	0.000197416223693591 \\
6	0.000197417435816492 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.0386926341209399 \\
2	0.000956886937898211 \\
3	0.000549131566639148 \\
4	0.00054961166031297 \\
5	0.000549632603097694 \\
6	0.00054963312673933 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.0114766568005608 \\
2	0.000381221075295493 \\
3	0.000377817159311564 \\
4	0.000377854095271259 \\
5	0.000377854396503938 \\
6	0.000377854398926486 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	1.30041180230741 \\
2	0.00972739598446239 \\
3	0.00172601895973278 \\
4	0.00171113740923225 \\
5	0.00171091112086572 \\
6	0.00171090689046993 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.00991073020863713 \\
2	0.000466731379022295 \\
3	0.000415007225884605 \\
4	0.000414916222691082 \\
5	0.000414914933269178 \\
6	0.00041491490699403 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.00648572169511305 \\
2	0.00214416976411156 \\
3	0.00212411519601413 \\
4	0.00212380370734314 \\
5	0.00212379830254067 \\
6	0.00212379820856152 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.0338528235468949 \\
2	0.00123512611575203 \\
3	0.00127931686145837 \\
4	0.0012796127983221 \\
5	0.00127961470305198 \\
6	0.00127961471547507 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.117786822673901 \\
2	0.001709402161701 \\
3	0.00109398415768406 \\
4	0.0010884985509097 \\
5	0.00108840237972923 \\
6	0.0010884006496581 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.021622361815625 \\
2	0.000564578026999857 \\
3	0.000929642955529533 \\
4	0.000940466072892911 \\
5	0.000940800468714056 \\
6	0.000940811742836254 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.00180084938833673 \\
2	0.00114085130875085 \\
3	0.00113616293189831 \\
4	0.00113609955063973 \\
5	0.00113609867487473 \\
6	0.00113609866276799 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.0174206265682834 \\
2	0.000219009945052876 \\
3	0.000200654804814821 \\
4	0.000201815439941342 \\
5	0.000201839918821597 \\
6	0.000201840367564041 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.161550508241266 \\
2	0.00577060394231548 \\
3	0.00262506647494838 \\
4	0.002677650440614 \\
5	0.00268086147256455 \\
6	0.00268102012088383 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.0970702481956238 \\
2	0.00328321890480402 \\
3	0.000351927925051184 \\
4	0.000269059881253644 \\
5	0.000266325714077255 \\
6	0.000266213064369583 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.0717201381562652 \\
2	0.00164894830270627 \\
3	0.00157452599157785 \\
4	0.00157584965670247 \\
5	0.00157588398414375 \\
6	0.00157588468916311 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.01899870670427 \\
2	0.000103603104143384 \\
3	2.44997948685666e-05 \\
4	2.49533148896176e-05 \\
5	2.49570109525727e-05 \\
6	2.49570402912226e-05 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.00533333880253397 \\
2	2.57420950749145e-05 \\
3	1.67492347658189e-05 \\
4	1.69088810410056e-05 \\
5	1.69100810096601e-05 \\
6	1.69100899437954e-05 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.0783188906189841 \\
2	0.00146258274902144 \\
3	0.00196714615095154 \\
4	0.00198107879654876 \\
5	0.00198135560875919 \\
6	0.00198136108900956 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.357299826481357 \\
2	0.000962899862767126 \\
3	0.000451987920326866 \\
4	0.00044996249678194 \\
5	0.000449950608688861 \\
6	0.000449950533016224 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.00326107918679877 \\
2	0.00053651759768249 \\
3	0.000514602245426468 \\
4	0.000514116130545707 \\
5	0.000514104155485182 \\
6	0.000514103860040178 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.00741851679111667 \\
2	0.000203512838361346 \\
3	0.000200949512312522 \\
4	0.000201170892369296 \\
5	0.00020117382537821 \\
6	0.000201173863570045 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.212673660369729 \\
2	0.0037302031853039 \\
3	0.000184929132261124 \\
4	0.000114436464065114 \\
5	0.000113097499161878 \\
6	0.000113060952849966 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.64048190820128 \\
2	0.00758447322530352 \\
3	0.00203352291892471 \\
4	0.00204310787859751 \\
5	0.00204336605652083 \\
6	0.00204337079208371 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.111398921768873 \\
2	0.00172238348869484 \\
3	0.000213796158809293 \\
4	0.00025064487611679 \\
5	0.000251682314774449 \\
6	0.000251709897067301 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.00127011645129383 \\
2	7.24502124085861e-05 \\
3	5.87845082990106e-05 \\
4	5.86030087430984e-05 \\
5	5.86005785739162e-05 \\
6	5.86005462952916e-05 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.00316176709251783 \\
2	0.00350891054321058 \\
3	0.00351114115233264 \\
4	0.00351115809364134 \\
5	0.00351115823526073 \\
6	0.00351115823646692 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.00642529581947312 \\
2	0.000650133219076733 \\
3	0.000632639269572246 \\
4	0.000632776483567016 \\
5	0.000632782987229807 \\
6	0.000632783155828556 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.0117044327034061 \\
2	0.00839483771010756 \\
3	0.00837735106806487 \\
4	0.00837689574291297 \\
5	0.00837688122278873 \\
6	0.00837688075620175 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.0808302918621338 \\
2	0.000871301664420018 \\
3	9.54673633456138e-05 \\
4	9.54945713503187e-05 \\
5	9.55156849778236e-05 \\
6	9.55160582704709e-05 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.00782493198338484 \\
2	0.000347156672528505 \\
3	0.000339617201983546 \\
4	0.000339642410277202 \\
5	0.000339642703075078 \\
6	0.0003396427063212 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.311771415574587 \\
2	0.00341473375434272 \\
3	0.000284044089751297 \\
4	0.000230380797693135 \\
5	0.000229066350006363 \\
6	0.000229029394085688 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.00422603123174626 \\
2	0.00102971362792677 \\
3	0.00101084098252821 \\
4	0.00101012442553763 \\
5	0.00101009989500636 \\
6	0.00101009906653485 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.0635825005557257 \\
2	0.00109534114635584 \\
3	0.000637128865658714 \\
4	0.000643727672947039 \\
5	0.000643889916387051 \\
6	0.000643893675989418 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.033276302471236 \\
2	0.00281058488893526 \\
3	0.00339394797315455 \\
4	0.00340698117766544 \\
5	0.00340727008848974 \\
6	0.00340727655307782 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.0217612066474987 \\
2	0.000705263449071092 \\
3	0.000706499410215769 \\
4	0.000706904657464199 \\
5	0.000706909598803853 \\
6	0.00070690965834111 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.00657584733880052 \\
2	0.00231050350555173 \\
3	0.00234118827670438 \\
4	0.00234137349471003 \\
5	0.00234137482662723 \\
6	0.00234137483825089 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.0232892098394042 \\
2	0.000588320437141151 \\
3	0.000295028142926348 \\
4	0.000293072138071043 \\
5	0.000293032913664343 \\
6	0.000293032057895147 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.00397574259747238 \\
2	9.32118809467194e-05 \\
3	8.95269328672174e-05 \\
4	8.97284312670556e-05 \\
5	8.97303486886011e-05 \\
6	8.97303568629382e-05 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.0339519320314197 \\
2	0.00118575738681133 \\
3	0.00105341487440887 \\
4	0.00105018284473972 \\
5	0.00105009033645007 \\
6	0.00105008768743572 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.04339868786076 \\
2	0.00147915215371983 \\
3	0.000372717082940837 \\
4	0.000367369675950487 \\
5	0.000367300384029451 \\
6	0.00036729803552248 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.0135441878888215 \\
2	0.0006874714792577 \\
3	0.000687484151202266 \\
4	0.000687457492906387 \\
5	0.000687457064602597 \\
6	0.00068745706039044 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.0227013300283912 \\
2	0.00242288828885872 \\
3	0.00240175030871496 \\
4	0.00240491900738085 \\
5	0.00240506418567674 \\
6	0.00240506972208858 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.00665455428386596 \\
2	0.000720180259415218 \\
3	0.000673598788791526 \\
4	0.000672886158940615 \\
5	0.000672873234405623 \\
6	0.000672872999272643 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	1.25817847791256 \\
2	0.00180793957150556 \\
3	0.00125520707317033 \\
4	0.00125395847254668 \\
5	0.00125395063149084 \\
6	0.00125395056272378 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.0887995635367956 \\
2	0.00165791835392177 \\
3	0.00114301032353713 \\
4	0.00112736859566343 \\
5	0.00112677037150056 \\
6	0.00112674829119051 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.00528733311886993 \\
2	0.000146732656095094 \\
3	0.000114696681479464 \\
4	0.000114628000756436 \\
5	0.000114626882700999 \\
6	0.000114626862715304 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.0138590212595394 \\
2	0.000475067084203028 \\
3	0.000459607950248225 \\
4	0.000459527433570249 \\
5	0.000459526727033594 \\
6	0.00045952672112246 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.304403504756459 \\
2	0.0159900326787519 \\
3	0.00156393593374678 \\
4	0.00120201736022454 \\
5	0.0012051587010845 \\
6	0.00120552229385024 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.237582071057076 \\
2	0.00231058142497573 \\
3	0.000252197203910636 \\
4	0.000255587165197951 \\
5	0.000255770840684222 \\
6	0.000255774894647167 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.0146619759668902 \\
2	0.00102459874204662 \\
3	0.00107937574142879 \\
4	0.00108286721470399 \\
5	0.00108296748058326 \\
6	0.00108297033990128 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.00571925219160175 \\
2	0.0034378288259996 \\
3	0.00343486500576743 \\
4	0.00343485453255665 \\
5	0.00343485428909753 \\
6	0.00343485428186548 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.0935112403145287 \\
2	0.00287356269769992 \\
3	0.00137861941376828 \\
4	0.00137490586245541 \\
5	0.00137486803004807 \\
6	0.0013748668290982 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.00471399893448962 \\
2	0.000399293283645562 \\
3	0.000382596164885682 \\
4	0.000382495929099353 \\
5	0.000382494824065803 \\
6	0.000382494807348593 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.104373144750932 \\
2	0.00329906331966446 \\
3	0.00310017603141505 \\
4	0.00310177500794822 \\
5	0.00310181115462131 \\
6	0.00310181191334816 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	1.28329248543125 \\
2	0.00362995754625509 \\
3	0.000116990350578296 \\
4	0.000111877942467272 \\
5	0.000111885741265352 \\
6	0.000111885827928831 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	1.31832345593182 \\
2	0.00518700381024629 \\
3	0.000380397248903419 \\
4	0.000398958088223633 \\
5	0.000399228373205322 \\
6	0.000399231580745843 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.624727178150225 \\
2	0.00822067448392585 \\
3	0.00023146940515768 \\
4	0.000116656069629125 \\
5	0.000116835604047362 \\
6	0.0001168416183405 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.0170050047762189 \\
2	0.000518506900031035 \\
3	0.000409475061155564 \\
4	0.000408100344346272 \\
5	0.000408075631215556 \\
6	0.000408075107969442 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.618937251668652 \\
2	0.00465822084228597 \\
3	0.000124374711873551 \\
4	0.000169533568380382 \\
5	0.000170353950614227 \\
6	0.000170366924388032 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.692320917135846 \\
2	0.00951273465799527 \\
3	0.000485156412426615 \\
4	0.000399005146592597 \\
5	0.000397993266383477 \\
6	0.000397971876992418 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.0186204807378837 \\
2	0.000714648417801135 \\
3	0.000592647843399585 \\
4	0.000591320548470209 \\
5	0.000591300520679453 \\
6	0.000591300217112584 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.0218381862316781 \\
2	0.00139733697729961 \\
3	0.00121679578606734 \\
4	0.0012158812128948 \\
5	0.00121585489784001 \\
6	0.00121585402948835 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.00722827591105805 \\
2	0.000682031215313938 \\
3	0.000692142116533856 \\
4	0.0006922743285847 \\
5	0.000692275676863645 \\
6	0.000692275690625027 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.0108091816062708 \\
2	0.000143902676852835 \\
3	8.56443060229693e-05 \\
4	8.5504475370847e-05 \\
5	8.55030369020062e-05 \\
6	8.55030212614875e-05 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.151132558483004 \\
2	0.00257292171161094 \\
3	0.000747299512932737 \\
4	0.000752613789708372 \\
5	0.000752864464072848 \\
6	0.000752871720971365 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	1.31495522151023 \\
2	0.00168734749612002 \\
3	0.000545825275956037 \\
4	0.000542805438283374 \\
5	0.000542788320106051 \\
6	0.000542788224011683 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.0277421995501289 \\
2	0.00211302070241676 \\
3	0.00200053208541109 \\
4	0.00199937637529877 \\
5	0.00199935274691936 \\
6	0.00199935225267942 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	1.17451597316748 \\
2	0.00501747804154025 \\
3	0.00081352121454456 \\
4	0.000820140389592136 \\
5	0.000820277940157672 \\
6	0.000820279724503638 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.0399079986198951 \\
2	0.00104836003931531 \\
3	0.000252795152650569 \\
4	0.000270550280689808 \\
5	0.000271190301826336 \\
6	0.000271211133582941 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.00911582953568786 \\
2	0.000870999185870573 \\
3	0.000886389135828583 \\
4	0.000887982874220811 \\
5	0.000888031769151423 \\
6	0.000888033240721141 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.0286059432565514 \\
2	0.000419822866202225 \\
3	0.000432315452520973 \\
4	0.000434995858486848 \\
5	0.000435040348125736 \\
6	0.000435041080143195 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.0151795581750342 \\
2	0.000599420186693798 \\
3	0.000601764466746449 \\
4	0.000602035343226194 \\
5	0.000602038648016131 \\
6	0.000602038687912591 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.150913235166529 \\
2	0.000293046232021621 \\
3	0.000360937513294801 \\
4	0.00036195885291552 \\
5	0.000361964648393475 \\
6	0.000361964680928219 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.0302534486591826 \\
2	0.000318744029704603 \\
3	0.000149714300853305 \\
4	0.000148250012212211 \\
5	0.000148233092013312 \\
6	0.00014823287100041 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.00516537722181214 \\
2	0.000616467486457072 \\
3	0.000582343173236518 \\
4	0.000581844636284254 \\
5	0.000581830529743887 \\
6	0.000581830118444118 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.0127569129540857 \\
2	0.000188364345465004 \\
3	2.68774089584499e-05 \\
4	2.53296340448895e-05 \\
5	2.53069435897612e-05 \\
6	2.53065892628205e-05 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	1.15377748139806 \\
2	0.0178857175374721 \\
3	0.0017778657708633 \\
4	0.00182147835176451 \\
5	0.00182257300720084 \\
6	0.00182259163457317 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.00804462642467257 \\
2	0.00052780293167736 \\
3	0.0003292615232815 \\
4	0.000330413707805732 \\
5	0.000330526453584705 \\
6	0.000330532907348996 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.140763774312986 \\
2	0.00309351120936641 \\
3	0.000349661194547073 \\
4	0.000341797904429498 \\
5	0.000342128560342914 \\
6	0.000342141082353965 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.00202444859347446 \\
2	0.000185042334375492 \\
3	0.000183197077023982 \\
4	0.000183132660591599 \\
5	0.00018313142361646 \\
6	0.000183131402446912 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.0522542633468793 \\
2	0.00108279180463359 \\
3	0.00116432860770647 \\
4	0.00116762369455788 \\
5	0.0011676769574009 \\
6	0.0011676778109776 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.538365998437173 \\
2	0.00362548991536465 \\
3	0.000677462201916272 \\
4	0.000655535474301735 \\
5	0.00065525111705544 \\
6	0.000655247208259665 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.0175757087102154 \\
2	0.0014428049582867 \\
3	0.00111749762394031 \\
4	0.00110956803146993 \\
5	0.0011092672392244 \\
6	0.00110925549798174 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.106226067847345 \\
2	0.000763151975271468 \\
3	0.000101688210587804 \\
4	0.000110824671596951 \\
5	0.00011097423444211 \\
6	0.000110976588816228 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.0145660792839966 \\
2	0.000330503346137253 \\
3	0.000132731097829047 \\
4	0.000130063523600505 \\
5	0.000130021231175147 \\
6	0.000130020550454299 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.0561228025662259 \\
2	0.00124524931537027 \\
3	0.000513088584858252 \\
4	0.000526525281459709 \\
5	0.00052698353396112 \\
6	0.000526997684627182 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.186829625443291 \\
2	0.00227829663981341 \\
3	0.00086399411594883 \\
4	0.000957061822635343 \\
5	0.000960078242143109 \\
6	0.000960178170222733 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.00173572411190002 \\
2	0.000156776038452067 \\
3	0.000153171966290588 \\
4	0.000153157281296418 \\
5	0.000153157221199196 \\
6	0.000153157220953931 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.00721311130308168 \\
2	0.000345494693622714 \\
3	0.000346703124823008 \\
4	0.000346708272713436 \\
5	0.000346708288897816 \\
6	0.00034670828894832 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.0269414144738001 \\
2	0.00142686436889575 \\
3	0.000312900418229366 \\
4	0.000291921720037154 \\
5	0.000291191269255186 \\
6	0.00029115472989278 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.0054388756011091 \\
2	0.00157899471126992 \\
3	0.00157083788686309 \\
4	0.00157061142866688 \\
5	0.00157060670709712 \\
6	0.00157060661383374 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.0266314083707246 \\
2	0.00154215782505461 \\
3	0.00151056676465572 \\
4	0.00151296408923823 \\
5	0.0015130460385625 \\
6	0.00151304835300315 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.5319315138767 \\
2	0.00554681647750247 \\
3	0.000264233988952707 \\
4	0.000307534595974347 \\
5	0.000308682742698235 \\
6	0.000308705255737171 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.045291292260616 \\
2	0.000926917458807357 \\
3	0.000528418241140457 \\
4	0.000527438688185898 \\
5	0.000527423070573437 \\
6	0.000527422759089374 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.0526796981715829 \\
2	0.00127450045950078 \\
3	0.000893963211660285 \\
4	0.000893214860988017 \\
5	0.000893272452387302 \\
6	0.000893275020086966 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	1.26319977350181 \\
2	0.00621730477986228 \\
3	0.00175834125146962 \\
4	0.00174270033892489 \\
5	0.00174251901741179 \\
6	0.00174251682417058 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.005908874126307 \\
2	4.78609950534671e-05 \\
3	4.94289055321484e-05 \\
4	4.95194757499126e-05 \\
5	4.95200752671785e-05 \\
6	4.95200792116736e-05 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.0489439921367817 \\
2	0.000666010055368693 \\
3	0.000618320166501305 \\
4	0.000647179873312478 \\
5	0.000648001024932903 \\
6	0.000648024259412877 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.012527123234496 \\
2	0.000135955131759661 \\
3	0.000126592764867076 \\
4	0.000126535443313714 \\
5	0.000126534932565773 \\
6	0.000126534928816082 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.0879434849718754 \\
2	0.00464289688032485 \\
3	0.00128455571280648 \\
4	0.00119520380391413 \\
5	0.00119093699161242 \\
6	0.00119068968863356 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.210472912577393 \\
2	0.00680809993712568 \\
3	0.000531203500572871 \\
4	0.000301721104316219 \\
5	0.000293307533814755 \\
6	0.000292971434128804 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.0808954365583153 \\
2	0.002967004380724 \\
3	0.000281666576383643 \\
4	0.000256364051840996 \\
5	0.000256623901823039 \\
6	0.000256638289162957 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.00295462899161536 \\
2	0.00012703602819779 \\
3	0.000124192741258759 \\
4	0.000124182912386841 \\
5	0.000124182855963585 \\
6	0.000124182855635571 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.0432425945504631 \\
2	0.00170273122508055 \\
3	6.31691032686421e-05 \\
4	2.85367561573152e-05 \\
5	3.01134672015701e-05 \\
6	3.01871825246353e-05 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.676969010246326 \\
2	0.00991958039943805 \\
3	0.000664742320316611 \\
4	0.000617903079349851 \\
5	0.000617701195189289 \\
6	0.000617699069459722 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.0519473564552891 \\
2	0.00680624060066417 \\
3	0.00681889541976557 \\
4	0.00681785791216554 \\
5	0.00681782581552977 \\
6	0.00681782501389715 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.00661227653484802 \\
2	0.00221864047114266 \\
3	0.00216740642884648 \\
4	0.00216613937280513 \\
5	0.00216610634716855 \\
6	0.00216610548856313 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.0125606888083551 \\
2	0.00145171499548101 \\
3	0.00152060382653699 \\
4	0.00152407069265126 \\
5	0.00152417522425371 \\
6	0.00152417829351703 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.118453795619348 \\
2	0.00440849315139779 \\
3	0.0018516280328787 \\
4	0.00193476090335629 \\
5	0.00194092789883213 \\
6	0.00194131757807018 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.0118570342060749 \\
2	0.00167677937783103 \\
3	0.00159360766290102 \\
4	0.00159266179141654 \\
5	0.00159265033823081 \\
6	0.00159265019620943 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.0086186199190831 \\
2	0.000372156648161732 \\
3	2.28399601526992e-05 \\
4	9.31026741592044e-06 \\
5	8.84339410112624e-06 \\
6	8.82375678198905e-06 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.0790937878847023 \\
2	0.00440836986207185 \\
3	0.000340274490867125 \\
4	0.000482393256984117 \\
5	0.000496172652057221 \\
6	0.000497083359367848 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.00810370886784368 \\
2	0.000212252524079649 \\
3	0.000215542605012374 \\
4	0.000215558631556575 \\
5	0.000215558604942502 \\
6	0.000215558603865765 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.00584796781353847 \\
2	0.000508960559811214 \\
3	0.000501317858292558 \\
4	0.000501557695379777 \\
5	0.000501563529771604 \\
6	0.000501563666284543 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.0537022388312241 \\
2	0.00230957951084371 \\
3	0.00154187123803389 \\
4	0.00153585671522401 \\
5	0.00153566213535415 \\
6	0.00153565411103728 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.00760444539320762 \\
2	0.00096053937198873 \\
3	0.000867296536551133 \\
4	0.000864242224216342 \\
5	0.000864133565414743 \\
6	0.000864129774914369 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	1.33514065098473 \\
2	0.00731055152218888 \\
3	0.00613984348921041 \\
4	0.0061417925596091 \\
5	0.00614186049819907 \\
6	0.00614186218217821 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	1.19180136854621 \\
2	0.0112285056450754 \\
3	0.000468012492014677 \\
4	0.000456905493907127 \\
5	0.000457453677617548 \\
6	0.0004574642234583 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.00722889375445342 \\
2	0.000149712708553696 \\
3	1.4315786984819e-05 \\
4	1.1940649474229e-05 \\
5	1.18954026204244e-05 \\
6	1.18945167614278e-05 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.0715603870456243 \\
2	0.00161110333855061 \\
3	0.000706228026770939 \\
4	0.000713257802089858 \\
5	0.000713498856574296 \\
6	0.000713505838475649 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.00659636431408029 \\
2	0.000178551995316856 \\
3	0.000164246324897975 \\
4	0.000164198013549935 \\
5	0.00016419772791319 \\
6	0.00016419772597486 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.826147389580391 \\
2	0.059907802658835 \\
3	0.00282151376692329 \\
4	0.000981163792701419 \\
5	0.000930806368556962 \\
6	0.000928844367218786 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.0311151990889587 \\
2	0.000623864200412298 \\
3	5.35004462443675e-05 \\
4	5.80145286854539e-05 \\
5	5.81656885947386e-05 \\
6	5.81693218538798e-05 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.0158641932527748 \\
2	0.00187327338566215 \\
3	0.00178298180685019 \\
4	0.00178222945479752 \\
5	0.00178220688872757 \\
6	0.00178220613921782 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	1.21085595308154 \\
2	0.00366164542499375 \\
3	2.22872363768309e-05 \\
4	1.65159803919581e-05 \\
5	1.65574170272124e-05 \\
6	1.6557672071884e-05 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.208696602891032 \\
2	0.000611707008412137 \\
3	5.66995210064113e-05 \\
4	5.54268346052071e-05 \\
5	5.54202308909577e-05 \\
6	5.54201925882514e-05 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.066162434216357 \\
2	0.00080908455385071 \\
3	6.34391991440069e-05 \\
4	6.99852197738047e-05 \\
5	7.01484830708341e-05 \\
6	7.01517500434957e-05 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.0036070695693285 \\
2	0.00036987543536088 \\
3	0.000342920009022683 \\
4	0.000342394345812572 \\
5	0.000342376711112267 \\
6	0.000342376143794008 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.134976711466118 \\
2	0.00539378543705087 \\
3	0.00361939074576306 \\
4	0.00360307189142857 \\
5	0.00360252904015888 \\
6	0.00360250651256763 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.0172121628148581 \\
2	0.000974401514231532 \\
3	0.000319112392663773 \\
4	0.000287195843286151 \\
5	0.000285530807259558 \\
6	0.000285442536443835 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.155240812057889 \\
2	0.00357271128557699 \\
3	0.00308741347318672 \\
4	0.00309022742436182 \\
5	0.00309030283612753 \\
6	0.00309030462705793 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.0203750953091928 \\
2	0.00474484585368098 \\
3	0.00456757172732588 \\
4	0.00456268076616413 \\
5	0.00456252709276056 \\
6	0.00456252233020495 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	1.3813171321859 \\
2	0.00239992816206541 \\
3	0.000191898764743686 \\
4	0.000185845600305314 \\
5	0.000185802968478709 \\
6	0.000185802629538687 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.0931713972543392 \\
2	0.00112142531988365 \\
3	0.000604862806692747 \\
4	0.000628332779429841 \\
5	0.000628882029255484 \\
6	0.00062889460056763 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.141761720041068 \\
2	0.00142416358196414 \\
3	0.00102035120018102 \\
4	0.00101933573401664 \\
5	0.0010193224869536 \\
6	0.00101932229911715 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.0313426437080981 \\
2	0.000687332055414639 \\
3	0.000660896865549383 \\
4	0.000661052457045503 \\
5	0.000661056368923219 \\
6	0.000661056430669444 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.016806050143077 \\
2	0.000819791252508569 \\
3	0.000871896497709983 \\
4	0.00087398841027063 \\
5	0.000874040713511568 \\
6	0.000874042063024854 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.187142365903636 \\
2	0.00637629642633865 \\
3	0.00182031522312517 \\
4	0.00173275447409802 \\
5	0.00173209538330513 \\
6	0.00173213602485915 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.084403666966566 \\
2	0.00271239888607244 \\
3	0.00200934547801315 \\
4	0.00199944571736153 \\
5	0.00199921720987906 \\
6	0.00199921183177042 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.0359268186836503 \\
2	0.00223034137775274 \\
3	0.000202739721593296 \\
4	0.000113219305710625 \\
5	0.000110432248346566 \\
6	0.000110273000625476 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.0163293753435949 \\
2	0.000330639321919782 \\
3	0.000100480089730472 \\
4	9.69314023652837e-05 \\
5	9.68739785202555e-05 \\
6	9.68730466825125e-05 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.0767111484031382 \\
2	0.00191104983784576 \\
3	0.000569093301877729 \\
4	0.000569646249972027 \\
5	0.000569754392919777 \\
6	0.000569757873221148 \\
};
\end{axis}

\begin{axis}[
  name=plot3,
  axis lines* = left,
  at={(plot2.right of east)},anchor=left of west,
  % at={(plot2.below south)},anchor=above north,
height=\figureheight,
tick pos=left,
title={$g$ angle [deg]},
% xlabel={Iteration index},
width=\figurewidth,
xmin=1, xmax=6,
xtick={1,3,5},
% ymajorgrids,
ymin=0.000187106470210669, ymax=246.988540245114,
ymode=log,
]
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	1.52753695921767 \\
2	0.0813860039564962 \\
3	0.0621452618149003 \\
4	0.0618593062026392 \\
5	0.0618523201193054 \\
6	0.0618521462313888 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	63.1994339587811 \\
2	1.38189392706683 \\
3	0.0189585587540509 \\
4	0.0190641303148579 \\
5	0.0191184720436135 \\
6	0.0191188157551785 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	4.90938944388721 \\
2	0.1465926567167 \\
3	0.0734667102841718 \\
4	0.0734215999279959 \\
5	0.0734223219531323 \\
6	0.0734223419975643 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	7.84520117485553 \\
2	0.270635605860438 \\
3	0.0824590910043743 \\
4	0.088733659707706 \\
5	0.0890235730210835 \\
6	0.089035994667241 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	2.75897525794869 \\
2	0.0773657946099632 \\
3	0.0113594514196016 \\
4	0.013906525643608 \\
5	0.014022233886724 \\
6	0.0140270984436595 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	2.71490843522041 \\
2	0.0852787826368101 \\
3	0.0209433954527588 \\
4	0.0194654722842357 \\
5	0.0194286759367327 \\
6	0.0194277512592916 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	2.65827209299244 \\
2	0.0752731000329919 \\
3	0.00328350366802931 \\
4	0.00153934394008679 \\
5	0.00150027514055869 \\
6	0.001499189814034 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.402893727526748 \\
2	0.0115219234385975 \\
3	0.0087747797243123 \\
4	0.00876805242609631 \\
5	0.00876794925532183 \\
6	0.00876794742633663 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	1.98795848751923 \\
2	0.0315348281164323 \\
3	0.000639973257802593 \\
4	0.000281255898752326 \\
5	0.000278849583198899 \\
6	0.000278812983962201 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	5.94652789159991 \\
2	0.140526399651714 \\
3	0.135908230573893 \\
4	0.136146200653274 \\
5	0.136149821681957 \\
6	0.136149870142615 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.180051532546072 \\
2	0.0238213036402526 \\
3	0.0285021646577291 \\
4	0.0286548595603737 \\
5	0.0286607100403518 \\
6	0.0286609540313447 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	3.34076922089032 \\
2	0.0685972013000108 \\
3	0.0276316018082898 \\
4	0.0274668349042163 \\
5	0.0274642525704283 \\
6	0.0274642068667419 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	2.85885987629356 \\
2	0.0792652461283855 \\
3	0.0507515907248682 \\
4	0.0505344984631764 \\
5	0.0505305136392536 \\
6	0.0505304396650722 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	155.677126449825 \\
2	0.648007666645979 \\
3	0.0843111869067614 \\
4	0.0936013721241015 \\
5	0.0938885836908835 \\
6	0.0938964903621651 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	1.30813054586143 \\
2	0.350055627608412 \\
3	0.367822998986397 \\
4	0.368026538178384 \\
5	0.368028883745508 \\
6	0.368028910887271 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	4.48280470370621 \\
2	0.191502054624364 \\
3	0.0752047827368699 \\
4	0.0750336403109951 \\
5	0.0750393407948082 \\
6	0.0750395858243578 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.859514916274867 \\
2	0.0470906831919131 \\
3	0.0325211265100947 \\
4	0.032239118460265 \\
5	0.0322326054850329 \\
6	0.0322324459268904 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	10.9284987315033 \\
2	0.304388192778371 \\
3	0.0413024589266692 \\
4	0.0465449794313933 \\
5	0.04671964289052 \\
6	0.0467248036281985 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	1.08845255108331 \\
2	0.0144856813351529 \\
3	0.0013552459281779 \\
4	0.00119614266773499 \\
5	0.00119414704593982 \\
6	0.00119412171330369 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.436267997403322 \\
2	0.002013524280408 \\
3	0.00355130121888455 \\
4	0.00361970555585157 \\
5	0.00362062785075436 \\
6	0.00362064023233174 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	1.76531916419868 \\
2	0.0204475923942461 \\
3	0.00205929212370898 \\
4	0.00222447229615446 \\
5	0.00222664068746247 \\
6	0.00222666769510424 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.328163938174387 \\
2	0.0599063984775872 \\
3	0.0585525853951218 \\
4	0.0585429899602525 \\
5	0.0585429212670277 \\
6	0.0585429208001077 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	2.01315558159567 \\
2	0.0687373920580823 \\
3	0.00678258285338544 \\
4	0.00496378527971778 \\
5	0.00490778292938414 \\
6	0.00490598997697753 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.29759741184488 \\
2	0.00717567647096436 \\
3	0.0056806734061336 \\
4	0.00568515889595033 \\
5	0.00568523877407851 \\
6	0.0056852400562223 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	1.92395305399057 \\
2	0.147671323181565 \\
3	0.1292441018399 \\
4	0.129073702671617 \\
5	0.129070041185427 \\
6	0.129069947215738 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	11.6527013838796 \\
2	0.516723161613653 \\
3	0.116215364325774 \\
4	0.111502872456311 \\
5	0.111376115762808 \\
6	0.111370982131442 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	23.6618373340663 \\
2	0.47696532049699 \\
3	0.107443450132326 \\
4	0.114111879899342 \\
5	0.114266285397429 \\
6	0.114269808469028 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	4.77322593674287 \\
2	0.207398541375836 \\
3	0.0538480874074121 \\
4	0.0533309766063865 \\
5	0.0533365091733108 \\
6	0.053336792372158 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.321913378947035 \\
2	0.0167297139160991 \\
3	0.0177294327526991 \\
4	0.0178104163586037 \\
5	0.0178126655109577 \\
6	0.0178127273439544 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	10.298203069576 \\
2	0.212304553226915 \\
3	0.018612236549626 \\
4	0.0162666517925036 \\
5	0.0162285336096029 \\
6	0.0162278182980666 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.102975744760813 \\
2	0.00870874624036586 \\
3	0.00866051983386618 \\
4	0.00866214410346788 \\
5	0.0086621712000978 \\
6	0.00866217157877681 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	3.9856096828699 \\
2	0.17974254917804 \\
3	0.136568923392964 \\
4	0.138702432789832 \\
5	0.138800359900567 \\
6	0.138804510754099 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	2.50034584605829 \\
2	0.0696848215228051 \\
3	0.040568435660912 \\
4	0.040203234733793 \\
5	0.0401981793430477 \\
6	0.0401981096744804 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.115100533423556 \\
2	0.0375518791839394 \\
3	0.0386280231146539 \\
4	0.0386359039269449 \\
5	0.0386359614890052 \\
6	0.0386359619229371 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	153.300103609107 \\
2	0.229612046546685 \\
3	0.00911320554526532 \\
4	0.00949508738419586 \\
5	0.00949973603629996 \\
6	0.00949977413343666 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	6.50010779981467 \\
2	0.219557171779028 \\
3	0.00905469680719545 \\
4	0.00476534141292738 \\
5	0.00475278297595133 \\
6	0.00475262139899266 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.668027156368404 \\
2	0.0110489300300661 \\
3	0.011144322727605 \\
4	0.0111460947222234 \\
5	0.0111461020140694 \\
6	0.0111461020467682 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.715454862251402 \\
2	0.0321369404997548 \\
3	0.0308219268883394 \\
4	0.0308042404312865 \\
5	0.030804009204644 \\
6	0.0308040065543363 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	20.2090515386315 \\
2	0.685792876036546 \\
3	0.0370018607286949 \\
4	0.0582912147704927 \\
5	0.0590960941005591 \\
6	0.0591244756892508 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	5.1687001445106 \\
2	0.275192682748921 \\
3	0.102061047395955 \\
4	0.105760990863847 \\
5	0.106026804900428 \\
6	0.106041754281944 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	3.16485233572156 \\
2	0.144839799101699 \\
3	0.118024508829036 \\
4	0.117728700561651 \\
5	0.117723866785582 \\
6	0.117723786170605 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	146.762560789462 \\
2	0.344875765278186 \\
3	0.155132164907582 \\
4	0.159755194246357 \\
5	0.159811814962177 \\
6	0.159812512157477 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.808080950803192 \\
2	0.0130098389603291 \\
3	0.00108515805967964 \\
4	0.00125623036950423 \\
5	0.00125936156554961 \\
6	0.0012594159723928 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	1.59186147290709 \\
2	0.0310735500144948 \\
3	0.0301663857271265 \\
4	0.0310600850474773 \\
5	0.0311129527496311 \\
6	0.0311159047866411 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.193872493196617 \\
2	0.00693262234973549 \\
3	0.00430617071873233 \\
4	0.0042683730148059 \\
5	0.0042677988321816 \\
6	0.00426779020689832 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	18.6406014597287 \\
2	2.42871546389977 \\
3	0.320890773809882 \\
4	0.0649597885893892 \\
5	0.0419151452636503 \\
6	0.040055878554519 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.608015714302769 \\
2	0.028742242817055 \\
3	0.0248504146566481 \\
4	0.0248199712062723 \\
5	0.024819570878748 \\
6	0.0248195651077113 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	2.31102907778936 \\
2	0.0323293979254652 \\
3	0.0282711677956597 \\
4	0.0291398895568041 \\
5	0.0291594318582417 \\
6	0.0291598669838718 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	165.749647993489 \\
2	0.205271905215357 \\
3	0.00350854350772883 \\
4	0.00110458052288646 \\
5	0.00111077165424125 \\
6	0.00111090420620287 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.609849335144267 \\
2	0.0409996690243273 \\
3	0.0371913906943563 \\
4	0.0371482326432282 \\
5	0.037147710787555 \\
6	0.0371477044985558 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	152.967511294233 \\
2	0.169576257385731 \\
3	0.0112148306088351 \\
4	0.00958592820775658 \\
5	0.00956823246561455 \\
6	0.00956803991304953 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	1.46102881187626 \\
2	0.0900554595401091 \\
3	0.0495983734325829 \\
4	0.0484448062234249 \\
5	0.0484051625598921 \\
6	0.048403781817838 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	150.024888830365 \\
2	0.144644050270525 \\
3	0.00383629495756815 \\
4	0.004090268262585 \\
5	0.00409259797091595 \\
6	0.00409261515841976 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	25.4316761835967 \\
2	1.1882479030233 \\
3	0.0525724306888403 \\
4	0.00617374905155048 \\
5	0.00613728889607622 \\
6	0.00615573137939367 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	2.29381411849612 \\
2	0.0511120558028196 \\
3	0.0069687614858095 \\
4	0.00700564198677631 \\
5	0.00700834200401409 \\
6	0.00700839993669207 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	1.5583706208459 \\
2	0.040037730037975 \\
3	0.0458771492735523 \\
4	0.0459385247597676 \\
5	0.0459391219609632 \\
6	0.0459391287204296 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	3.67728240935247 \\
2	0.0471596200661831 \\
3	0.0218906982837697 \\
4	0.0221478102258422 \\
5	0.0221517763301887 \\
6	0.0221518330273956 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.0778204123831084 \\
2	0.0294947706805308 \\
3	0.0296660862772444 \\
4	0.0296692439425842 \\
5	0.0296692845666075 \\
6	0.0296692850702615 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	1.51270296429325 \\
2	0.0323251376456451 \\
3	0.00369348715914002 \\
4	0.00444582679288763 \\
5	0.00446428353226756 \\
6	0.00446472616314794 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	1.47791499443436 \\
2	0.0515577204163946 \\
3	0.0106179450427635 \\
4	0.0105355789519853 \\
5	0.0105375746122535 \\
6	0.0105376490089603 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	1.86650423202688 \\
2	0.0547889218489286 \\
3	0.0313417176679349 \\
4	0.0313692883001667 \\
5	0.0313704927807426 \\
6	0.0313705228715424 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.547899236958628 \\
2	0.0186127710716723 \\
3	0.0183966103528738 \\
4	0.0183990978374206 \\
5	0.0183991180820407 \\
6	0.0183991182405112 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	146.828598638431 \\
2	0.5468406944398 \\
3	0.0625948321915344 \\
4	0.0611823309338429 \\
5	0.0611616059771981 \\
6	0.0611612189896044 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.558310554375165 \\
2	0.0160369272381869 \\
3	0.010247728506849 \\
4	0.0102354581699716 \\
5	0.0102352839739015 \\
6	0.0102352805554698 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.331933905511194 \\
2	0.035246931740446 \\
3	0.0310402808193932 \\
4	0.0309699787752452 \\
5	0.0309687573403718 \\
6	0.0309687361094711 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.960942767206314 \\
2	0.04588583273759 \\
3	0.0496269777602704 \\
4	0.0496519805477891 \\
5	0.0496521414708381 \\
6	0.0496521425351908 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	3.26088157326846 \\
2	0.0773419436978752 \\
3	0.0226680032628165 \\
4	0.0217894798492423 \\
5	0.0217737809448589 \\
6	0.0217734984272931 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	1.10240707793863 \\
2	0.0285494093043365 \\
3	0.0511235710150077 \\
4	0.0517695640392173 \\
5	0.0517895113290825 \\
6	0.0517901838421011 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.0906920934685289 \\
2	0.0454651653513162 \\
3	0.045078097471727 \\
4	0.0450728471157735 \\
5	0.0450727745508132 \\
6	0.0450727735723903 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.792430915556559 \\
2	0.0124750158460312 \\
3	0.011422626975097 \\
4	0.0114895584580032 \\
5	0.0114909700681411 \\
6	0.0114909959178659 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	6.78079083075293 \\
2	0.329777203267154 \\
3	0.150297709399086 \\
4	0.153314645402972 \\
5	0.153498770633651 \\
6	0.153507867563212 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	4.30950987273952 \\
2	0.187130687303031 \\
3	0.0153387459696934 \\
4	0.00816106978256534 \\
5	0.00786111921973344 \\
6	0.00784858097647597 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	2.20202946374362 \\
2	0.0648810311351125 \\
3	0.0579038023555248 \\
4	0.0580216388147834 \\
5	0.0580246956104094 \\
6	0.0580247583846992 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.824061723195935 \\
2	0.00580340501522061 \\
3	0.000723219354486149 \\
4	0.000772440117077841 \\
5	0.000772832584564421 \\
6	0.000772837300509566 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.266725980510499 \\
2	0.00135268545827108 \\
3	0.000761556520948446 \\
4	0.00077305231704143 \\
5	0.00077313811834693 \\
6	0.000773138589756371 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	2.86920105671764 \\
2	0.0633809977675012 \\
3	0.0992272815376938 \\
4	0.100134216144336 \\
5	0.100152210979703 \\
6	0.100152567233375 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	5.77849159306704 \\
2	0.0528990001701678 \\
3	0.0188317285203587 \\
4	0.0186718033595934 \\
5	0.0186708633341821 \\
6	0.0186708573218649 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.18248824615109 \\
2	0.0179117946808353 \\
3	0.0156555132130623 \\
4	0.0156030626942193 \\
5	0.0156017690681485 \\
6	0.0156017371810686 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.397298562859595 \\
2	0.00360989339951581 \\
3	0.00315992745449328 \\
4	0.00320573495772279 \\
5	0.00320633780690418 \\
6	0.00320634576380088 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	7.47750436139623 \\
2	0.213638213488948 \\
3	0.00918664982987557 \\
4	0.00387579609624166 \\
5	0.00374453431867152 \\
6	0.00374090916856619 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	21.7019915432872 \\
2	0.431553037204199 \\
3	0.10797579218443 \\
4	0.108550143932355 \\
5	0.108565997394779 \\
6	0.108566288265387 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	4.11980285429602 \\
2	0.0986844420472012 \\
3	0.0115006393267696 \\
4	0.0137266937431703 \\
5	0.0137888660669564 \\
6	0.0137905186962951 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.0727271102647129 \\
2	0.0039989626569423 \\
3	0.0031785727983577 \\
4	0.00316755189123681 \\
5	0.0031674042633057 \\
6	0.00316740253729543 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.117311503874783 \\
2	0.149888609997299 \\
3	0.150060566253029 \\
4	0.150061872249775 \\
5	0.150061883169506 \\
6	0.150061883261799 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.355640383358479 \\
2	0.0337526030407567 \\
3	0.0326388484200266 \\
4	0.0326475780544123 \\
5	0.0326479917750757 \\
6	0.0326480025031646 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.633750758927066 \\
2	0.454427687303439 \\
3	0.453375696178943 \\
4	0.453348009225628 \\
5	0.453347125926379 \\
6	0.453347097542112 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	2.89162005093669 \\
2	0.0499105755704828 \\
3	0.00497600639724074 \\
4	0.00497754641591352 \\
5	0.00497887601875488 \\
6	0.0049788993702046 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.423517175140002 \\
2	0.0179423654843733 \\
3	0.0174706290004037 \\
4	0.0174722414626592 \\
5	0.0174722601737493 \\
6	0.0174722603406263 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	8.13351936912565 \\
2	0.194882690301915 \\
3	0.0153937838193893 \\
4	0.0121008513082841 \\
5	0.0120186657691465 \\
6	0.0120163537590732 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.208138434845196 \\
2	0.0395103233817943 \\
3	0.0378804866526928 \\
4	0.0378176889612425 \\
5	0.0378155379447897 \\
6	0.0378154652841187 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	2.69631123251913 \\
2	0.0624979418604079 \\
3	0.0358040095556958 \\
4	0.0361893026795093 \\
5	0.0361987774231547 \\
6	0.0361989969846739 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	1.58696486026174 \\
2	0.137612823754567 \\
3	0.175238994802167 \\
4	0.176066134748683 \\
5	0.176084464921617 \\
6	0.176084875070806 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	1.01331175773736 \\
2	0.040319093017343 \\
3	0.0403826078312901 \\
4	0.0404058808048379 \\
5	0.0404061646029861 \\
6	0.0404061680125567 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.296169625478843 \\
2	0.132349595155369 \\
3	0.134107869422499 \\
4	0.134118483672886 \\
5	0.134118559996165 \\
6	0.134118560670102 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	1.21547816089615 \\
2	0.0296636116271041 \\
3	0.00459291625807317 \\
4	0.00416212025635041 \\
5	0.00415306709532834 \\
6	0.00415286937192484 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.225919313767858 \\
2	0.0051084462948623 \\
3	0.00488482158072133 \\
4	0.00489694138821257 \\
5	0.004897056525448 \\
6	0.00489705712085006 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	1.15320926818892 \\
2	0.0449592654790798 \\
3	0.0325529749232942 \\
4	0.0322081882998302 \\
5	0.0321982791025636 \\
6	0.0321979953016756 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	2.24924649630568 \\
2	0.0841441349286938 \\
3	0.0179784837341437 \\
4	0.0176118540099609 \\
5	0.0176070927081922 \\
6	0.0176069313725798 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.604364500349997 \\
2	0.0357306401177529 \\
3	0.0357211230329909 \\
4	0.0357194290298727 \\
5	0.0357194019292513 \\
6	0.0357194016537554 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	1.07207286129994 \\
2	0.123204595606115 \\
3	0.12174429597271 \\
4	0.121948573852671 \\
5	0.121957940024141 \\
6	0.121958297244793 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.374813680836797 \\
2	0.0401093316105881 \\
3	0.0373517425939982 \\
4	0.0373095363565982 \\
5	0.0373087708948888 \\
6	0.0373087569742384 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	147.907129383969 \\
2	0.102386498315221 \\
3	0.0674881199225609 \\
4	0.0674119079919599 \\
5	0.0674114294308635 \\
6	0.0674114252299562 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	2.86967086972427 \\
2	0.0929537165163936 \\
3	0.0621561106009718 \\
4	0.061211055098415 \\
5	0.0611748885521981 \\
6	0.0611735536378572 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.299170144931767 \\
2	0.00629720488104542 \\
3	0.00346649932485941 \\
4	0.00345902997423393 \\
5	0.00345890848491328 \\
6	0.00345890627214541 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.64811957479245 \\
2	0.0126794039442105 \\
3	0.0105800645244161 \\
4	0.0105685611324447 \\
5	0.0105684601576961 \\
6	0.0105684592955442 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	12.9219863323452 \\
2	0.902894935459252 \\
3	0.0619111363499102 \\
4	0.0245962771160323 \\
5	0.0251050281103793 \\
6	0.0251625706106727 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	6.26971240124646 \\
2	0.13108052021348 \\
3	0.00829928673496428 \\
4	0.00863694220692827 \\
5	0.00865476612233981 \\
6	0.00865515922376592 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.80767097136457 \\
2	0.0586605182369311 \\
3	0.0617942022409567 \\
4	0.0619943954112173 \\
5	0.0620001445791341 \\
6	0.0620003085347846 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.310344286337317 \\
2	0.176472986452277 \\
3	0.176291129601698 \\
4	0.176290471040772 \\
5	0.176290455611664 \\
6	0.176290455152698 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	4.13137614986291 \\
2	0.161749749337542 \\
3	0.0744415832567706 \\
4	0.0742177938577384 \\
5	0.0742155018538727 \\
6	0.0742154290497617 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.249044710310534 \\
2	0.022460379057059 \\
3	0.0214845878013766 \\
4	0.0214787281936243 \\
5	0.0214786635599912 \\
6	0.0214786626097446 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	3.47997333562828 \\
2	0.139754479330864 \\
3	0.126030588178703 \\
4	0.126161283885526 \\
5	0.126164216450508 \\
6	0.126164277999574 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	153.613413644654 \\
2	0.205238599283683 \\
3	0.00660208460219333 \\
4	0.00630381712317928 \\
5	0.00630427160239945 \\
6	0.0063042765742591 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	152.188850196193 \\
2	0.287907412823949 \\
3	0.0200493815973872 \\
4	0.0212037263031878 \\
5	0.021220414168926 \\
6	0.0212206121636375 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	18.8640176290314 \\
2	0.464661721927273 \\
3	0.0125116838853047 \\
4	0.00507359276259953 \\
5	0.00508717536452542 \\
6	0.00508762906466045 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.826485382149074 \\
2	0.0284693243582238 \\
3	0.0218961296927162 \\
4	0.0218117064603072 \\
5	0.0218101883911226 \\
6	0.0218101562396051 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	18.4227914492206 \\
2	0.264344967678585 \\
3	0.00351974147590529 \\
4	0.00747275484039064 \\
5	0.00753374461884123 \\
6	0.00753470765917519 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	23.5256832420487 \\
2	0.529231723153972 \\
3	0.0173860109124113 \\
4	0.00736538050446641 \\
5	0.00718322715241125 \\
6	0.00717933035816943 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.93778166910066 \\
2	0.0304711553361502 \\
3	0.0199228787497583 \\
4	0.019792474623522 \\
5	0.0197905031447474 \\
6	0.0197904732553255 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	1.18914794806652 \\
2	0.0779164362531591 \\
3	0.0673449283309583 \\
4	0.0672907806865208 \\
5	0.0672892198195614 \\
6	0.0672891683259014 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.374017232765317 \\
2	0.0239672912258858 \\
3	0.0249139924908559 \\
4	0.0249260276905659 \\
5	0.0249261503968603 \\
6	0.0249261516543335 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.561086347862096 \\
2	0.00821402216942729 \\
3	0.00485036623379158 \\
4	0.00484226053915048 \\
5	0.00484217721733973 \\
6	0.00484217623884563 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	5.16729004339828 \\
2	0.147412756906579 \\
3	0.0425249415000845 \\
4	0.0428309055374054 \\
5	0.042845364825591 \\
6	0.0428457834376728 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	163.555211402737 \\
2	0.0961980948650606 \\
3	0.0207130980328304 \\
4	0.0204507830042125 \\
5	0.0204492924620728 \\
6	0.0204492840853303 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	1.35895546982406 \\
2	0.11803889958094 \\
3	0.111493270282979 \\
4	0.111425169020291 \\
5	0.111423775977469 \\
6	0.111423746836304 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	143.474843877626 \\
2	0.266901952942987 \\
3	0.0379658916102517 \\
4	0.0384374500881754 \\
5	0.0384471122109903 \\
6	0.0384472375221349 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	2.0525993510247 \\
2	0.0599074335840955 \\
3	0.0141114808463544 \\
4	0.0151542483053027 \\
5	0.0151917633441595 \\
6	0.0151929842901338 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.518854676868194 \\
2	0.00473169003663513 \\
3	0.0102245633582926 \\
4	0.010668458901427 \\
5	0.0106818059631508 \\
6	0.0106822074473006 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	1.25900105448273 \\
2	0.0154876025997119 \\
3	0.0168554337581979 \\
4	0.0170805904023621 \\
5	0.0170843130202751 \\
6	0.017084374246728 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.722773278561614 \\
2	0.0197149729958654 \\
3	0.0200311030029909 \\
4	0.0200578630043497 \\
5	0.0200581891833208 \\
6	0.0200581931262908 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	2.96041373733095 \\
2	0.00567537495382552 \\
3	0.0127712630869984 \\
4	0.0128657236573969 \\
5	0.0128662585705097 \\
6	0.012866261629844 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	1.16090780651763 \\
2	0.0175587343254866 \\
3	0.00703458184134596 \\
4	0.00693202468072416 \\
5	0.00693083665529518 \\
6	0.00693082114241871 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.292182650009052 \\
2	0.0259239873773713 \\
3	0.0232072072994007 \\
4	0.0231660669073604 \\
5	0.0231649017616601 \\
6	0.0231648677615652 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.649902873582787 \\
2	0.0107871441011354 \\
3	0.00151359259349553 \\
4	0.00142327395846277 \\
5	0.00142194866603889 \\
6	0.00142192764817193 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	132.222081140919 \\
2	0.894964349522704 \\
3	0.0220813743406285 \\
4	0.0318663178997163 \\
5	0.032068880939694 \\
6	0.0320723164926966 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.459209780094538 \\
2	0.0278110915359341 \\
3	0.014581966863324 \\
4	0.0146669615805666 \\
5	0.0146752934683424 \\
6	0.0146757703720842 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	5.16042373459958 \\
2	0.17703186808891 \\
3	0.0199809674028044 \\
4	0.0195298841228553 \\
5	0.019548882325163 \\
6	0.0195496017560906 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.112245661912421 \\
2	0.010059671393275 \\
3	0.00994855660505215 \\
4	0.00994466451759199 \\
5	0.00994458975279473 \\
6	0.00994458850671002 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	1.98192178361624 \\
2	0.0416833401565403 \\
3	0.0477115296150293 \\
4	0.0479739700845635 \\
5	0.047978209144597 \\
6	0.0479782770797308 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	13.2699185991983 \\
2	0.20295212546388 \\
3	0.0297119370376766 \\
4	0.0280540545939117 \\
5	0.0280322380564528 \\
6	0.0280319381202895 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.963598247532261 \\
2	0.0819847975698346 \\
3	0.0630989735091665 \\
4	0.0626378167424161 \\
5	0.062620324355052 \\
6	0.0626196415683174 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	3.04039823270612 \\
2	0.0436970797188941 \\
3	0.00582004619896027 \\
4	0.00634405928566599 \\
5	0.00635263642510178 \\
6	0.00635277142045135 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.781758636130652 \\
2	0.0186692547555583 \\
3	0.00687760428126215 \\
4	0.0067082107591902 \\
5	0.00670551887186523 \\
6	0.00670547544371893 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	2.48315385306165 \\
2	0.0684458238758429 \\
3	0.0197714889566435 \\
4	0.0208983057343673 \\
5	0.0209362158138967 \\
6	0.0209373859174744 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	6.11055053837529 \\
2	0.128632562778937 \\
3	0.0478795065717129 \\
4	0.0533773962593723 \\
5	0.053554965362293 \\
6	0.0535608473092039 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.0944548965271166 \\
2	0.00842512724703732 \\
3	0.0082044753833041 \\
4	0.00820357533059566 \\
5	0.00820357168753608 \\
6	0.00820357159868095 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.303518642335997 \\
2	0.0183593541805456 \\
3	0.0184350158173408 \\
4	0.0184353337398626 \\
5	0.0184353347283576 \\
6	0.0184353347283576 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	1.5079421109807 \\
2	0.0803394120130591 \\
3	0.0080266505387082 \\
4	0.0047638946052925 \\
5	0.00461476392200367 \\
6	0.00460718813839814 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.298299625661787 \\
2	0.0621213622294305 \\
3	0.06142847381947 \\
4	0.06140953430312 \\
5	0.0614091394709039 \\
6	0.0614091316604103 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	1.33062238387951 \\
2	0.084301259634373 \\
3	0.08230951392292 \\
4	0.082453865046557 \\
5	0.0824588002685614 \\
6	0.0824589396475565 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	15.9737595287021 \\
2	0.312843239944379 \\
3	0.0123705963199942 \\
4	0.0153181864142311 \\
5	0.0153938203989162 \\
6	0.0153953024240705 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	2.11213827032131 \\
2	0.0490663685446015 \\
3	0.0218065486686644 \\
4	0.0217287738196246 \\
5	0.0217275390297979 \\
6	0.0217275144050798 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	2.08874458315506 \\
2	0.0729626245014667 \\
3	0.0511627654684045 \\
4	0.0511198545400022 \\
5	0.0511231583243208 \\
6	0.0511233056266478 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	149.463802772673 \\
2	0.323275255331317 \\
3	0.0603995917239262 \\
4	0.0589045630671364 \\
5	0.0588869408087326 \\
6	0.0588867276141518 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.301576340082753 \\
2	0.0019923692981279 \\
3	0.0021196187318445 \\
4	0.00212654861030444 \\
5	0.00212659437038379 \\
6	0.0021265947131522 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	2.34219403365959 \\
2	0.0356596580286625 \\
3	0.0332827386998955 \\
4	0.0350388196972175 \\
5	0.0350886294487677 \\
6	0.0350900387045603 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.489778194937467 \\
2	0.00602166528768158 \\
3	0.00530114870516372 \\
4	0.00529665461150471 \\
5	0.00529661449491187 \\
6	0.00529661415085745 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	4.30251540224933 \\
2	0.265498673019013 \\
3	0.0694697284556644 \\
4	0.064012973911098 \\
5	0.0637514584745203 \\
6	0.0637362988851959 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	8.97446575196394 \\
2	0.389589317389162 \\
3	0.0295256392583218 \\
4	0.0156118774682336 \\
5	0.01507645574269 \\
6	0.015054993589024 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	3.84230728827024 \\
2	0.169823241037418 \\
3	0.009734978867183 \\
4	0.00705589679377459 \\
5	0.00708670231894027 \\
6	0.00708840787201466 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.165374713587656 \\
2	0.00451090374936147 \\
3	0.00424122789988091 \\
4	0.0042402827808626 \\
5	0.00424027736582469 \\
6	0.00424027736582469 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	2.2830782155352 \\
2	0.0975294145139205 \\
3	0.0035490077576095 \\
4	0.00147442111017042 \\
5	0.00157401015700544 \\
6	0.0015786383230301 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	24.4598110677417 \\
2	0.562045740439674 \\
3	0.0257893251788603 \\
4	0.0215594667832864 \\
5	0.0215403522615777 \\
6	0.0215401503701015 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	1.34591126415358 \\
2	0.38994324125666 \\
3	0.39067217636928 \\
4	0.390612722842556 \\
5	0.390610883490354 \\
6	0.390610837550619 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.351168968506386 \\
2	0.0745066113471309 \\
3	0.069405086975258 \\
4	0.0692749328841422 \\
5	0.0692715376586774 \\
6	0.0692714493934862 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.710283719768294 \\
2	0.0566293414965761 \\
3	0.0621326332303181 \\
4	0.0624099882939698 \\
5	0.0624183457936853 \\
6	0.0624185911915967 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	5.01481886125461 \\
2	0.251602817231222 \\
3	0.10539033383729 \\
4	0.110189409276292 \\
5	0.110544989711179 \\
6	0.110567456591086 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.644139365616952 \\
2	0.0770772706021824 \\
3	0.0710298558592811 \\
4	0.0709602461897353 \\
5	0.070959403157325 \\
6	0.0709593926999313 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.488269891341345 \\
2	0.0213229989551081 \\
3	0.00130469100668233 \\
4	0.000523661215079068 \\
5	0.000496384027301807 \\
6	0.00049523581734016 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	4.13766777752477 \\
2	0.251778473679624 \\
3	0.0156721161923222 \\
4	0.0251067738490333 \\
5	0.0259735367761801 \\
6	0.0260306453486707 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.375227194086214 \\
2	0.00623324755884233 \\
3	0.0066023611709006 \\
4	0.00660407596949626 \\
5	0.00660407321010344 \\
6	0.00660407315491557 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.330498123572723 \\
2	0.0266762418427142 \\
3	0.0262071716601876 \\
4	0.0262222388002475 \\
5	0.0262226051910717 \\
6	0.0262226137527778 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	2.42981567633128 \\
2	0.107364217014894 \\
3	0.0390669068786596 \\
4	0.038270146357475 \\
5	0.0382442972903392 \\
6	0.0382432313263569 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.427162949721188 \\
2	0.0491403100538923 \\
3	0.0430479670938717 \\
4	0.0428457974307516 \\
5	0.042838601671652 \\
6	0.0428383506635727 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	159.257936998607 \\
2	0.384034064376589 \\
3	0.297748856593955 \\
4	0.297866851366944 \\
5	0.297871271203882 \\
6	0.29787138088835 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	140.391398297339 \\
2	0.614287519636082 \\
3	0.0188399318369641 \\
4	0.017856193371501 \\
5	0.0179021721681566 \\
6	0.0179030565684055 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.407986852627437 \\
2	0.00857754443626005 \\
3	0.000813319222947551 \\
4	0.00067584206292747 \\
5	0.000673218250395835 \\
6	0.000673167359056244 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	3.14308467723805 \\
2	0.0921840065052346 \\
3	0.0403921156222646 \\
4	0.040795742221134 \\
5	0.0408095784018689 \\
6	0.0408099791366512 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.346683838031933 \\
2	0.00830533727167228 \\
3	0.00726677581708669 \\
4	0.00726318990721595 \\
5	0.00726316878152979 \\
6	0.00726316853063053 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	48.2249792614757 \\
2	3.04465766647816 \\
3	0.156954302104889 \\
4	0.0433990334540575 \\
5	0.039590052003228 \\
6	0.0394382807363698 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	1.55171502190769 \\
2	0.0357213569781757 \\
3	0.00251426351375637 \\
4	0.00282363946326621 \\
5	0.0028338289423136 \\
6	0.00283407368059077 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.894960794380276 \\
2	0.103380388238314 \\
3	0.0979399701871173 \\
4	0.0978950262478302 \\
5	0.0978936804571024 \\
6	0.0978936357616525 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	144.246093056538 \\
2	0.200444359742092 \\
3	0.000960425150312328 \\
4	0.000436692492553529 \\
5	0.000441813632146377 \\
6	0.000441845803192128 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	4.25172438824926 \\
2	0.0348693069250835 \\
3	0.00241336017041525 \\
4	0.00231435359485813 \\
5	0.00231383432459449 \\
6	0.00231383164682981 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	2.4143597653441 \\
2	0.0461680059468844 \\
3	0.00185103620041976 \\
4	0.00250928432085686 \\
5	0.00252420687285481 \\
6	0.00252450530483072 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.206667204882086 \\
2	0.0173327012031715 \\
3	0.0153977957795045 \\
4	0.0153593419786867 \\
5	0.0153580516735833 \\
6	0.0153580101439581 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	5.0549241396393 \\
2	0.225904130420862 \\
3	0.0414314869074664 \\
4	0.0364934475702176 \\
5	0.0363153387550859 \\
6	0.0363079237413278 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.913404637581451 \\
2	0.055533026666688 \\
3	0.0172755256687421 \\
4	0.0153269549109995 \\
5	0.0152244979529215 \\
6	0.0152190636821768 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	4.84436663592781 \\
2	0.202442163709831 \\
3	0.174983598131325 \\
4	0.17514693234054 \\
5	0.175151300063392 \\
6	0.175151403785895 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	1.1047755560183 \\
2	0.259391265248858 \\
3	0.248808264285833 \\
4	0.248513494376798 \\
5	0.248504229244321 \\
6	0.248503942092476 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	160.542277133449 \\
2	0.132075447360439 \\
3	0.00487063520826788 \\
4	0.00403071737765514 \\
5	0.00402425970505369 \\
6	0.00402420826272661 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	3.65614231452337 \\
2	0.0640497604250067 \\
3	0.0345526321991645 \\
4	0.0359014083011174 \\
5	0.0359329668641427 \\
6	0.0359336891840093 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	3.67654919777497 \\
2	0.0785863276877424 \\
3	0.0548838696611166 \\
4	0.0548224435852782 \\
5	0.0548216410546999 \\
6	0.0548216296796428 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	1.12709272969825 \\
2	0.0282199493258319 \\
3	0.0261228771124843 \\
4	0.026135810397881 \\
5	0.0261361355382423 \\
6	0.0261361406838949 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.847707016783643 \\
2	0.00491395190807357 \\
3	0.0179866832352854 \\
4	0.0183170557573152 \\
5	0.0183252423510529 \\
6	0.0183254534879735 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	6.58815734934816 \\
2	0.364339688485798 \\
3	0.103389856340696 \\
4	0.0983335429527024 \\
5	0.0982954695641514 \\
6	0.0982978225415745 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	3.35366353901365 \\
2	0.118552515121201 \\
3	0.052363087646188 \\
4	0.0511079187594291 \\
5	0.0510787144433925 \\
6	0.0510780269758396 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	1.96091612144372 \\
2	0.12773313388439 \\
3	0.0114565490621891 \\
4	0.00619898958401795 \\
5	0.00603168645966002 \\
6	0.00602211406805531 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	0.850913646328846 \\
2	0.0188234212742047 \\
3	0.00538217992617068 \\
4	0.00516411079131075 \\
5	0.00516057221560447 \\
6	0.00516051465601787 \\
};
\addplot [linecolor1, forget plot, draw opacity=0.3]
table [row sep=\\]{%
1	3.37708649154782 \\
2	0.104759690041399 \\
3	0.0150438156797244 \\
4	0.0151199517441053 \\
5	0.0151333955228176 \\
6	0.0151338278149852 \\
};
\end{axis}

\end{tikzpicture}

